Automated Phytosensing: Ozone Exposure Classification Based on Plant Electrical Signals

In our project WatchPlant, we propose to use a decentralized network of living plants as air-quality sensors by measuring their electrophysiology to infer the environmental state, also called phytosensing. We conducted in-lab experiments exposing ivy (Hedera helix) plants to ozone, an important pollutant to monitor, and measured their electrophysiological response. However, there is no well established automated way of detecting ozone exposure in plants. We propose a generic automatic toolchain to select a high-performance subset of features and highly accurate models for plant electrophysiology. Our approach derives plant- and stimulus-generic features from the electrophysiological signal using the tsfresh library. Based on these features, we automatically select and optimize machine learning models using AutoML. We use forward feature selection to increase model performance. We show that our approach successfully classifies plant ozone exposure with accuracies of up to 94.6% on unseen data. We also show that our approach can be used for other plant species and stimuli. Our toolchain automates the development of monitoring algorithms for plants as pollutant monitors. Our results help implement significant advancements for phytosensing devices contributing to the development of cost-effective, high-density urban air monitoring systems in the future.

==> images/final_figures/accuracy_over_features_used_accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  legend columns=3,
  draw=lightgray
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of features},
xmin=-75.1, xmax=1577.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.5, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.696774193548387
1 0.806451612903226
2 0.806451612903226
3 0.774193548387097
4 0.77741935483871
5 0.741935483870968
6 0.754838709677419
7 0.751612903225807
8 0.748387096774194
9 0.764516129032258
10 0.748387096774194
11 0.758064516129032
12 0.761290322580645
13 0.764516129032258
14 0.745161290322581
15 0.748387096774194
16 0.745161290322581
17 0.77741935483871
18 0.745161290322581
19 0.748387096774194
20 0.758064516129032
21 0.758064516129032
22 0.751612903225807
23 0.761290322580645
24 0.754838709677419
25 0.764516129032258
26 0.745161290322581
27 0.8
28 0.8
29 0.806451612903226
30 0.806451612903226
31 0.806451612903226
32 0.806451612903226
33 0.793548387096774
34 0.783870967741936
35 0.77741935483871
36 0.783870967741936
37 0.77741935483871
38 0.783870967741936
39 0.783870967741936
40 0.780645161290323
41 0.783870967741936
42 0.780645161290323
43 0.780645161290323
44 0.780645161290323
45 0.790322580645161
46 0.783870967741936
47 0.787096774193548
48 0.774193548387097
49 0.77741935483871
50 0.77741935483871
51 0.780645161290323
52 0.787096774193548
53 0.780645161290323
54 0.783870967741936
55 0.796774193548387
56 0.793548387096774
57 0.787096774193548
58 0.783870967741936
59 0.783870967741936
60 0.77741935483871
61 0.790322580645161
62 0.783870967741936
63 0.780645161290323
64 0.783870967741936
65 0.783870967741936
66 0.796774193548387
67 0.783870967741936
68 0.780645161290323
69 0.783870967741936
70 0.796774193548387
71 0.77741935483871
72 0.790322580645161
73 0.8
74 0.803225806451613
75 0.780645161290323
76 0.790322580645161
77 0.793548387096774
78 0.790322580645161
79 0.806451612903226
80 0.8
81 0.803225806451613
82 0.8
83 0.787096774193548
84 0.796774193548387
85 0.803225806451613
86 0.796774193548387
87 0.8
88 0.783870967741936
89 0.8
90 0.790322580645161
91 0.796774193548387
92 0.793548387096774
93 0.787096774193548
94 0.787096774193548
95 0.793548387096774
96 0.8
97 0.8
98 0.787096774193548
99 0.796774193548387
100 0.787096774193548
101 0.787096774193548
102 0.783870967741936
103 0.8
104 0.780645161290323
105 0.796774193548387
106 0.793548387096774
107 0.783870967741936
108 0.780645161290323
109 0.790322580645161
110 0.793548387096774
111 0.774193548387097
112 0.783870967741936
113 0.790322580645161
114 0.780645161290323
115 0.793548387096774
116 0.783870967741936
117 0.790322580645161
118 0.793548387096774
119 0.790322580645161
120 0.767741935483871
121 0.780645161290323
122 0.783870967741936
123 0.754838709677419
124 0.770967741935484
125 0.754838709677419
126 0.774193548387097
127 0.770967741935484
128 0.767741935483871
129 0.770967741935484
130 0.767741935483871
131 0.770967741935484
132 0.754838709677419
133 0.764516129032258
134 0.770967741935484
135 0.767741935483871
136 0.761290322580645
137 0.761290322580645
138 0.754838709677419
139 0.754838709677419
140 0.764516129032258
141 0.764516129032258
142 0.758064516129032
143 0.767741935483871
144 0.754838709677419
145 0.758064516129032
146 0.767741935483871
147 0.758064516129032
148 0.767741935483871
149 0.754838709677419
150 0.758064516129032
151 0.754838709677419
152 0.748387096774194
153 0.764516129032258
154 0.751612903225807
155 0.748387096774194
156 0.745161290322581
157 0.758064516129032
158 0.754838709677419
159 0.758064516129032
160 0.748387096774194
161 0.770967741935484
162 0.767741935483871
163 0.754838709677419
164 0.770967741935484
165 0.761290322580645
166 0.754838709677419
167 0.761290322580645
168 0.758064516129032
169 0.761290322580645
170 0.761290322580645
171 0.764516129032258
172 0.754838709677419
173 0.764516129032258
174 0.758064516129032
175 0.767741935483871
176 0.764516129032258
177 0.770967741935484
178 0.764516129032258
179 0.761290322580645
180 0.764516129032258
181 0.764516129032258
182 0.754838709677419
183 0.758064516129032
184 0.748387096774194
185 0.758064516129032
186 0.767741935483871
187 0.758064516129032
188 0.761290322580645
189 0.761290322580645
190 0.758064516129032
191 0.758064516129032
192 0.745161290322581
193 0.758064516129032
194 0.741935483870968
195 0.741935483870968
196 0.761290322580645
197 0.767741935483871
198 0.761290322580645
199 0.770967741935484
200 0.767741935483871
201 0.774193548387097
202 0.774193548387097
203 0.774193548387097
204 0.774193548387097
205 0.770967741935484
206 0.770967741935484
207 0.770967741935484
208 0.767741935483871
209 0.774193548387097
210 0.774193548387097
211 0.774193548387097
212 0.774193548387097
213 0.770967741935484
214 0.770967741935484
215 0.774193548387097
216 0.774193548387097
217 0.774193548387097
218 0.767741935483871
219 0.774193548387097
220 0.767741935483871
221 0.770967741935484
222 0.774193548387097
223 0.774193548387097
224 0.767741935483871
225 0.767741935483871
226 0.754838709677419
227 0.754838709677419
228 0.754838709677419
229 0.767741935483871
230 0.745161290322581
231 0.767741935483871
232 0.761290322580645
233 0.767741935483871
234 0.767741935483871
235 0.758064516129032
236 0.767741935483871
237 0.761290322580645
238 0.748387096774194
239 0.751612903225807
240 0.754838709677419
241 0.761290322580645
242 0.764516129032258
243 0.764516129032258
244 0.761290322580645
245 0.748387096774194
246 0.748387096774194
247 0.745161290322581
248 0.745161290322581
249 0.748387096774194
250 0.748387096774194
251 0.741935483870968
252 0.748387096774194
253 0.745161290322581
254 0.751612903225807
255 0.764516129032258
256 0.754838709677419
257 0.745161290322581
258 0.751612903225807
259 0.754838709677419
260 0.751612903225807
261 0.745161290322581
262 0.764516129032258
263 0.761290322580645
264 0.764516129032258
265 0.758064516129032
266 0.754838709677419
267 0.764516129032258
268 0.764516129032258
269 0.761290322580645
270 0.764516129032258
271 0.767741935483871
272 0.764516129032258
273 0.767741935483871
274 0.758064516129032
275 0.754838709677419
276 0.764516129032258
277 0.767741935483871
278 0.764516129032258
279 0.761290322580645
280 0.751612903225807
281 0.767741935483871
282 0.758064516129032
283 0.758064516129032
284 0.764516129032258
285 0.751612903225807
286 0.751612903225807
287 0.751612903225807
288 0.761290322580645
289 0.761290322580645
290 0.758064516129032
291 0.754838709677419
292 0.761290322580645
293 0.754838709677419
294 0.754838709677419
295 0.761290322580645
296 0.764516129032258
297 0.761290322580645
298 0.764516129032258
299 0.751612903225807
300 0.767741935483871
301 0.748387096774194
302 0.751612903225807
303 0.758064516129032
304 0.754838709677419
305 0.758064516129032
306 0.761290322580645
307 0.761290322580645
308 0.754838709677419
309 0.754838709677419
310 0.758064516129032
311 0.738709677419355
312 0.758064516129032
313 0.751612903225807
314 0.764516129032258
315 0.751612903225807
316 0.764516129032258
317 0.751612903225807
318 0.758064516129032
319 0.767741935483871
320 0.758064516129032
321 0.751612903225807
322 0.764516129032258
323 0.761290322580645
324 0.767741935483871
325 0.754838709677419
326 0.767741935483871
327 0.716129032258065
328 0.761290322580645
329 0.748387096774194
330 0.751612903225807
331 0.758064516129032
332 0.758064516129032
333 0.758064516129032
334 0.748387096774194
335 0.770967741935484
336 0.754838709677419
337 0.754838709677419
338 0.758064516129032
339 0.748387096774194
340 0.761290322580645
341 0.758064516129032
342 0.751612903225807
343 0.748387096774194
344 0.754838709677419
345 0.738709677419355
346 0.751612903225807
347 0.751612903225807
348 0.741935483870968
349 0.745161290322581
350 0.741935483870968
351 0.741935483870968
352 0.745161290322581
353 0.741935483870968
354 0.741935483870968
355 0.741935483870968
356 0.745161290322581
357 0.741935483870968
358 0.741935483870968
359 0.745161290322581
360 0.745161290322581
361 0.748387096774194
362 0.745161290322581
363 0.741935483870968
364 0.741935483870968
365 0.741935483870968
366 0.741935483870968
367 0.738709677419355
368 0.738709677419355
369 0.738709677419355
370 0.735483870967742
371 0.738709677419355
372 0.738709677419355
373 0.741935483870968
374 0.738709677419355
375 0.741935483870968
376 0.738709677419355
377 0.738709677419355
378 0.745161290322581
379 0.738709677419355
380 0.735483870967742
381 0.738709677419355
382 0.738709677419355
383 0.738709677419355
384 0.741935483870968
385 0.741935483870968
386 0.735483870967742
387 0.741935483870968
388 0.735483870967742
389 0.741935483870968
390 0.741935483870968
391 0.738709677419355
392 0.735483870967742
393 0.738709677419355
394 0.738709677419355
395 0.735483870967742
396 0.735483870967742
397 0.732258064516129
398 0.735483870967742
399 0.729032258064516
400 0.732258064516129
401 0.729032258064516
402 0.741935483870968
403 0.729032258064516
404 0.735483870967742
405 0.735483870967742
406 0.735483870967742
407 0.725806451612903
408 0.725806451612903
409 0.725806451612903
410 0.72258064516129
411 0.732258064516129
412 0.729032258064516
413 0.735483870967742
414 0.729032258064516
415 0.738709677419355
416 0.735483870967742
417 0.729032258064516
418 0.719354838709678
419 0.741935483870968
420 0.741935483870968
421 0.741935483870968
422 0.741935483870968
423 0.735483870967742
424 0.745161290322581
425 0.745161290322581
426 0.738709677419355
427 0.745161290322581
428 0.745161290322581
429 0.738709677419355
430 0.741935483870968
431 0.748387096774194
432 0.741935483870968
433 0.741935483870968
434 0.745161290322581
435 0.748387096774194
436 0.741935483870968
437 0.745161290322581
438 0.745161290322581
439 0.741935483870968
440 0.741935483870968
441 0.741935483870968
442 0.741935483870968
443 0.741935483870968
444 0.745161290322581
445 0.745161290322581
446 0.745161290322581
447 0.741935483870968
448 0.748387096774194
449 0.741935483870968
450 0.745161290322581
451 0.745161290322581
452 0.751612903225807
453 0.741935483870968
454 0.738709677419355
455 0.741935483870968
456 0.745161290322581
457 0.741935483870968
458 0.741935483870968
459 0.735483870967742
460 0.745161290322581
461 0.741935483870968
462 0.741935483870968
463 0.741935483870968
464 0.741935483870968
465 0.741935483870968
466 0.741935483870968
467 0.738709677419355
468 0.741935483870968
469 0.738709677419355
470 0.745161290322581
471 0.741935483870968
472 0.738709677419355
473 0.741935483870968
474 0.738709677419355
475 0.738709677419355
476 0.738709677419355
477 0.741935483870968
478 0.738709677419355
479 0.745161290322581
480 0.745161290322581
481 0.748387096774194
482 0.732258064516129
483 0.748387096774194
484 0.748387096774194
485 0.741935483870968
486 0.754838709677419
487 0.751612903225807
488 0.745161290322581
489 0.754838709677419
490 0.745161290322581
491 0.741935483870968
492 0.741935483870968
493 0.754838709677419
494 0.748387096774194
495 0.751612903225807
496 0.741935483870968
497 0.735483870967742
498 0.748387096774194
499 0.758064516129032
500 0.745161290322581
501 0.748387096774194
502 0.745161290322581
503 0.741935483870968
504 0.745161290322581
505 0.748387096774194
506 0.754838709677419
507 0.738709677419355
508 0.748387096774194
509 0.741935483870968
510 0.748387096774194
511 0.748387096774194
512 0.745161290322581
513 0.748387096774194
514 0.741935483870968
515 0.745161290322581
516 0.748387096774194
517 0.754838709677419
518 0.748387096774194
519 0.741935483870968
520 0.754838709677419
521 0.748387096774194
522 0.748387096774194
523 0.741935483870968
524 0.751612903225807
525 0.745161290322581
526 0.751612903225807
527 0.741935483870968
528 0.748387096774194
529 0.758064516129032
530 0.751612903225807
531 0.764516129032258
532 0.754838709677419
533 0.751612903225807
534 0.767741935483871
535 0.748387096774194
536 0.761290322580645
537 0.748387096774194
538 0.751612903225807
539 0.745161290322581
540 0.754838709677419
541 0.745161290322581
542 0.748387096774194
543 0.758064516129032
544 0.741935483870968
545 0.745161290322581
546 0.741935483870968
547 0.741935483870968
548 0.741935483870968
549 0.745161290322581
550 0.745161290322581
551 0.741935483870968
552 0.741935483870968
553 0.748387096774194
554 0.741935483870968
555 0.741935483870968
556 0.745161290322581
557 0.741935483870968
558 0.741935483870968
559 0.745161290322581
560 0.741935483870968
561 0.745161290322581
562 0.741935483870968
563 0.741935483870968
564 0.741935483870968
565 0.741935483870968
566 0.741935483870968
567 0.741935483870968
568 0.741935483870968
569 0.741935483870968
570 0.741935483870968
571 0.741935483870968
572 0.745161290322581
573 0.741935483870968
574 0.741935483870968
575 0.741935483870968
576 0.748387096774194
577 0.741935483870968
578 0.741935483870968
579 0.741935483870968
580 0.741935483870968
581 0.741935483870968
582 0.741935483870968
583 0.748387096774194
584 0.741935483870968
585 0.745161290322581
586 0.741935483870968
587 0.745161290322581
588 0.745161290322581
589 0.748387096774194
590 0.745161290322581
591 0.745161290322581
592 0.745161290322581
593 0.741935483870968
594 0.741935483870968
595 0.741935483870968
596 0.741935483870968
597 0.741935483870968
598 0.741935483870968
599 0.741935483870968
600 0.741935483870968
601 0.738709677419355
602 0.738709677419355
603 0.741935483870968
604 0.738709677419355
605 0.741935483870968
606 0.738709677419355
607 0.741935483870968
608 0.741935483870968
609 0.741935483870968
610 0.738709677419355
611 0.745161290322581
612 0.738709677419355
613 0.745161290322581
614 0.741935483870968
615 0.738709677419355
616 0.745161290322581
617 0.732258064516129
618 0.738709677419355
619 0.741935483870968
620 0.741935483870968
621 0.738709677419355
622 0.738709677419355
623 0.741935483870968
624 0.741935483870968
625 0.741935483870968
626 0.738709677419355
627 0.741935483870968
628 0.741935483870968
629 0.741935483870968
630 0.741935483870968
631 0.741935483870968
632 0.741935483870968
633 0.741935483870968
634 0.741935483870968
635 0.738709677419355
636 0.741935483870968
637 0.738709677419355
638 0.741935483870968
639 0.738709677419355
640 0.741935483870968
641 0.741935483870968
642 0.738709677419355
643 0.741935483870968
644 0.741935483870968
645 0.741935483870968
646 0.741935483870968
647 0.741935483870968
648 0.735483870967742
649 0.741935483870968
650 0.741935483870968
651 0.741935483870968
652 0.738709677419355
653 0.735483870967742
654 0.738709677419355
655 0.741935483870968
656 0.741935483870968
657 0.735483870967742
658 0.735483870967742
659 0.738709677419355
660 0.729032258064516
661 0.738709677419355
662 0.735483870967742
663 0.741935483870968
664 0.741935483870968
665 0.732258064516129
666 0.735483870967742
667 0.741935483870968
668 0.738709677419355
669 0.735483870967742
670 0.738709677419355
671 0.732258064516129
672 0.729032258064516
673 0.729032258064516
674 0.732258064516129
675 0.732258064516129
676 0.732258064516129
677 0.732258064516129
678 0.735483870967742
679 0.732258064516129
680 0.738709677419355
681 0.735483870967742
682 0.725806451612903
683 0.738709677419355
684 0.725806451612903
685 0.738709677419355
686 0.729032258064516
687 0.738709677419355
688 0.732258064516129
689 0.735483870967742
690 0.738709677419355
691 0.732258064516129
692 0.735483870967742
693 0.735483870967742
694 0.738709677419355
695 0.72258064516129
696 0.725806451612903
697 0.72258064516129
698 0.732258064516129
699 0.732258064516129
700 0.738709677419355
701 0.732258064516129
702 0.732258064516129
703 0.732258064516129
704 0.735483870967742
705 0.732258064516129
706 0.735483870967742
707 0.719354838709678
708 0.732258064516129
709 0.735483870967742
710 0.725806451612903
711 0.729032258064516
712 0.72258064516129
713 0.725806451612903
714 0.729032258064516
715 0.732258064516129
716 0.732258064516129
717 0.725806451612903
718 0.72258064516129
719 0.735483870967742
720 0.735483870967742
721 0.735483870967742
722 0.738709677419355
723 0.735483870967742
724 0.725806451612903
725 0.732258064516129
726 0.72258064516129
727 0.738709677419355
728 0.735483870967742
729 0.735483870967742
730 0.732258064516129
731 0.729032258064516
732 0.732258064516129
733 0.72258064516129
734 0.72258064516129
735 0.735483870967742
736 0.72258064516129
737 0.729032258064516
738 0.732258064516129
739 0.732258064516129
740 0.735483870967742
741 0.719354838709678
742 0.719354838709678
743 0.719354838709678
744 0.729032258064516
745 0.725806451612903
746 0.725806451612903
747 0.719354838709678
748 0.712903225806452
749 0.72258064516129
750 0.72258064516129
751 0.72258064516129
752 0.72258064516129
753 0.719354838709678
754 0.729032258064516
755 0.725806451612903
756 0.719354838709678
757 0.72258064516129
758 0.729032258064516
759 0.719354838709678
760 0.72258064516129
761 0.716129032258065
762 0.716129032258065
763 0.72258064516129
764 0.719354838709678
765 0.72258064516129
766 0.719354838709678
767 0.716129032258065
768 0.712903225806452
769 0.709677419354839
770 0.712903225806452
771 0.712903225806452
772 0.719354838709678
773 0.72258064516129
774 0.712903225806452
775 0.712903225806452
776 0.72258064516129
777 0.712903225806452
778 0.725806451612903
779 0.716129032258065
780 0.712903225806452
781 0.712903225806452
782 0.712903225806452
783 0.716129032258065
784 0.719354838709678
785 0.712903225806452
786 0.709677419354839
};
\addlegendentry{Leaf}
\addplot [semithick, orange]
table {%
0 0.68
1 0.76
2 0.76
3 0.76
4 0.68
5 0.8
6 0.76
7 0.8
8 0.8
9 0.8
10 0.68
11 0.68
12 0.68
13 0.68
14 0.68
15 0.68
16 0.68
17 0.68
18 0.68
19 0.68
20 0.68
21 0.72
22 0.68
23 0.68
24 0.68
25 0.68
26 0.68
27 0.68
28 0.72
29 0.72
30 0.68
31 0.72
32 0.72
33 0.72
34 0.72
35 0.72
36 0.72
37 0.72
38 0.72
39 0.72
40 0.72
41 0.72
42 0.72
43 0.72
44 0.72
45 0.72
46 0.72
47 0.72
48 0.72
49 0.72
50 0.72
51 0.72
52 0.72
53 0.56
54 0.72
55 0.72
56 0.72
57 0.72
58 0.56
59 0.64
60 0.68
61 0.64
62 0.56
63 0.64
64 0.56
65 0.56
66 0.52
67 0.6
68 0.6
69 0.6
70 0.6
71 0.6
72 0.6
73 0.6
74 0.64
75 0.6
76 0.6
77 0.6
78 0.52
79 0.56
80 0.6
81 0.6
82 0.56
83 0.56
84 0.6
85 0.56
86 0.6
87 0.6
88 0.6
89 0.6
90 0.6
91 0.56
92 0.56
93 0.56
94 0.6
95 0.56
96 0.6
97 0.6
98 0.64
99 0.56
100 0.52
101 0.52
102 0.56
103 0.56
104 0.6
105 0.52
106 0.56
107 0.56
108 0.6
109 0.56
110 0.56
111 0.64
112 0.56
113 0.6
114 0.56
115 0.56
116 0.6
117 0.64
118 0.64
119 0.64
120 0.68
121 0.68
122 0.64
123 0.64
124 0.64
125 0.64
126 0.64
127 0.6
128 0.64
129 0.64
130 0.64
131 0.68
132 0.68
133 0.68
134 0.68
135 0.68
136 0.68
137 0.68
138 0.68
139 0.68
140 0.68
141 0.68
142 0.68
143 0.68
144 0.68
145 0.68
146 0.68
147 0.72
148 0.72
149 0.72
150 0.72
151 0.72
152 0.72
153 0.72
154 0.68
155 0.64
156 0.68
157 0.76
158 0.68
159 0.68
160 0.72
161 0.72
162 0.76
163 0.76
164 0.76
165 0.76
166 0.76
167 0.72
168 0.8
169 0.72
170 0.72
171 0.68
172 0.76
173 0.68
174 0.72
175 0.68
176 0.68
177 0.72
178 0.72
179 0.72
180 0.72
181 0.72
182 0.72
183 0.72
184 0.76
185 0.72
186 0.68
187 0.64
188 0.64
189 0.64
190 0.72
191 0.64
192 0.68
193 0.68
194 0.68
195 0.72
196 0.72
197 0.72
198 0.72
199 0.72
200 0.72
201 0.72
202 0.68
203 0.72
204 0.72
205 0.72
206 0.68
207 0.72
208 0.72
209 0.72
210 0.72
211 0.72
212 0.72
213 0.72
214 0.72
215 0.72
216 0.72
217 0.72
218 0.72
219 0.72
220 0.72
221 0.68
222 0.68
223 0.72
224 0.72
225 0.68
226 0.68
227 0.68
228 0.6
229 0.64
230 0.64
231 0.6
232 0.68
233 0.68
234 0.64
235 0.64
236 0.64
237 0.64
238 0.64
239 0.64
240 0.68
241 0.64
242 0.64
243 0.64
244 0.68
245 0.68
246 0.68
247 0.68
248 0.68
249 0.68
250 0.68
251 0.68
252 0.68
253 0.68
254 0.68
255 0.68
256 0.68
257 0.68
258 0.68
259 0.68
260 0.68
261 0.68
262 0.68
263 0.68
264 0.68
265 0.68
266 0.68
267 0.68
268 0.68
269 0.68
270 0.68
271 0.68
272 0.68
273 0.68
274 0.68
275 0.68
276 0.68
277 0.68
278 0.68
279 0.68
280 0.68
281 0.68
282 0.68
283 0.68
284 0.68
285 0.68
286 0.68
287 0.68
288 0.68
289 0.68
290 0.68
291 0.68
292 0.68
293 0.68
294 0.68
295 0.68
296 0.68
297 0.68
298 0.68
299 0.68
300 0.68
301 0.68
302 0.68
303 0.68
304 0.68
305 0.68
306 0.68
307 0.68
308 0.68
309 0.68
310 0.68
311 0.68
312 0.68
313 0.68
314 0.68
315 0.68
316 0.68
317 0.68
318 0.68
319 0.68
320 0.68
321 0.68
322 0.68
323 0.68
324 0.68
325 0.68
326 0.68
327 0.68
328 0.68
329 0.68
330 0.68
331 0.68
332 0.68
333 0.68
334 0.68
335 0.68
336 0.68
337 0.68
338 0.68
339 0.68
340 0.68
341 0.68
342 0.68
343 0.68
344 0.68
345 0.68
346 0.68
347 0.68
348 0.68
349 0.68
350 0.68
351 0.68
352 0.68
353 0.68
354 0.68
355 0.68
356 0.68
357 0.68
358 0.68
359 0.68
360 0.68
361 0.68
362 0.68
363 0.68
364 0.68
365 0.68
366 0.68
367 0.68
368 0.68
369 0.68
370 0.68
371 0.68
372 0.68
373 0.68
374 0.68
375 0.68
376 0.68
377 0.68
378 0.68
379 0.68
380 0.68
381 0.68
382 0.68
383 0.68
384 0.68
385 0.68
386 0.68
387 0.68
388 0.68
389 0.68
390 0.68
391 0.68
392 0.68
393 0.68
394 0.68
395 0.68
396 0.68
397 0.68
398 0.68
399 0.68
400 0.68
401 0.68
402 0.68
403 0.68
404 0.68
405 0.64
406 0.68
407 0.64
408 0.64
409 0.64
410 0.64
411 0.64
412 0.64
413 0.68
414 0.64
415 0.64
416 0.64
417 0.68
418 0.64
419 0.64
420 0.68
421 0.68
422 0.68
423 0.68
424 0.68
425 0.68
426 0.68
427 0.68
428 0.68
429 0.64
430 0.64
431 0.68
432 0.68
433 0.68
434 0.64
435 0.68
436 0.68
437 0.64
438 0.68
439 0.64
440 0.64
441 0.64
442 0.64
443 0.64
444 0.68
445 0.64
446 0.64
447 0.64
448 0.64
449 0.68
450 0.68
451 0.68
452 0.64
453 0.64
454 0.64
455 0.68
456 0.64
457 0.68
458 0.68
459 0.64
460 0.64
461 0.68
462 0.64
463 0.68
464 0.72
465 0.64
466 0.72
467 0.72
468 0.72
469 0.72
470 0.72
471 0.68
472 0.72
473 0.72
474 0.72
475 0.72
476 0.72
477 0.68
478 0.72
479 0.72
480 0.72
481 0.72
482 0.72
483 0.72
484 0.72
485 0.72
486 0.72
487 0.72
488 0.68
489 0.68
490 0.72
491 0.68
492 0.72
493 0.68
494 0.72
495 0.72
496 0.68
497 0.68
498 0.68
499 0.68
500 0.68
501 0.68
502 0.68
503 0.68
504 0.68
505 0.68
506 0.68
507 0.72
508 0.72
509 0.72
510 0.68
511 0.68
512 0.68
513 0.68
514 0.68
515 0.68
516 0.68
517 0.68
518 0.68
519 0.68
520 0.68
521 0.68
522 0.68
523 0.68
524 0.68
525 0.68
526 0.72
527 0.72
528 0.68
529 0.68
530 0.68
531 0.68
532 0.68
533 0.68
534 0.68
535 0.68
536 0.68
537 0.68
538 0.64
539 0.64
540 0.68
541 0.68
542 0.68
543 0.68
544 0.68
545 0.68
546 0.68
547 0.68
548 0.68
549 0.68
550 0.68
551 0.68
552 0.68
553 0.68
554 0.68
555 0.68
556 0.68
557 0.68
558 0.68
559 0.68
560 0.68
561 0.68
562 0.68
563 0.68
564 0.68
565 0.68
566 0.68
567 0.64
568 0.64
569 0.64
570 0.64
571 0.64
572 0.64
573 0.64
574 0.64
575 0.68
576 0.68
577 0.64
578 0.64
579 0.68
580 0.64
581 0.64
582 0.64
583 0.64
584 0.68
585 0.68
586 0.64
587 0.64
588 0.64
589 0.64
590 0.64
591 0.64
592 0.64
593 0.64
594 0.64
595 0.64
596 0.64
597 0.64
598 0.64
599 0.64
600 0.64
601 0.64
602 0.64
603 0.64
604 0.64
605 0.64
606 0.64
607 0.64
608 0.64
609 0.64
610 0.64
611 0.64
612 0.64
613 0.64
614 0.64
615 0.64
616 0.64
617 0.64
618 0.64
619 0.64
620 0.64
621 0.64
622 0.64
623 0.64
624 0.64
625 0.64
626 0.64
627 0.64
628 0.64
629 0.64
630 0.64
631 0.64
632 0.64
633 0.64
634 0.64
635 0.64
636 0.64
637 0.64
638 0.64
639 0.64
640 0.64
641 0.64
642 0.64
643 0.64
644 0.64
645 0.64
646 0.64
647 0.64
648 0.64
649 0.64
650 0.64
651 0.64
652 0.64
653 0.64
654 0.64
655 0.64
656 0.64
657 0.64
658 0.64
659 0.64
660 0.64
661 0.64
662 0.64
663 0.64
664 0.64
665 0.64
666 0.64
667 0.64
668 0.64
669 0.64
670 0.64
671 0.64
672 0.64
673 0.64
674 0.64
675 0.64
676 0.64
677 0.64
678 0.64
679 0.64
680 0.64
681 0.64
682 0.64
683 0.64
684 0.64
685 0.64
686 0.64
687 0.64
688 0.64
689 0.64
690 0.64
691 0.64
692 0.64
693 0.64
694 0.64
695 0.64
696 0.64
697 0.64
698 0.64
699 0.64
700 0.64
701 0.64
702 0.64
703 0.64
704 0.64
705 0.64
706 0.64
707 0.64
708 0.64
709 0.64
710 0.64
711 0.64
712 0.64
713 0.64
714 0.64
715 0.64
716 0.64
717 0.64
718 0.64
719 0.64
720 0.64
721 0.64
722 0.64
723 0.64
724 0.64
725 0.64
726 0.64
727 0.64
728 0.64
729 0.6
730 0.64
731 0.64
732 0.6
733 0.6
734 0.6
735 0.6
736 0.6
737 0.6
738 0.6
739 0.6
740 0.64
741 0.6
742 0.6
743 0.6
744 0.64
745 0.64
746 0.6
747 0.64
748 0.6
749 0.6
750 0.6
751 0.6
752 0.6
753 0.6
754 0.6
755 0.64
756 0.64
757 0.6
758 0.6
759 0.6
760 0.64
761 0.64
762 0.64
763 0.6
764 0.6
765 0.6
766 0.6
767 0.6
768 0.6
769 0.64
770 0.6
771 0.6
772 0.6
773 0.64
774 0.64
775 0.6
776 0.64
777 0.6
778 0.6
779 0.6
780 0.6
781 0.6
782 0.6
783 0.6
784 0.6
785 0.6
786 0.6
};
\addlegendentry{Stem}
\addplot [semithick, green]
table {%
0 0.688
1 0.768
2 0.752
3 0.728
4 0.744
5 0.728
6 0.704
7 0.74
8 0.744
9 0.776
10 0.788
11 0.8
12 0.784
13 0.796
14 0.772
15 0.74
16 0.804
17 0.8
18 0.784
19 0.764
20 0.78
21 0.796
22 0.8
23 0.796
24 0.788
25 0.784
26 0.772
27 0.776
28 0.78
29 0.792
30 0.768
31 0.788
32 0.792
33 0.772
34 0.788
35 0.776
36 0.796
37 0.772
38 0.776
39 0.776
40 0.792
41 0.776
42 0.78
43 0.76
44 0.764
45 0.76
46 0.78
47 0.788
48 0.78
49 0.78
50 0.736
51 0.768
52 0.764
53 0.78
54 0.76
55 0.776
56 0.796
57 0.776
58 0.768
59 0.772
60 0.768
61 0.752
62 0.78
63 0.788
64 0.764
65 0.776
66 0.784
67 0.772
68 0.78
69 0.788
70 0.772
71 0.792
72 0.764
73 0.792
74 0.768
75 0.768
76 0.764
77 0.76
78 0.756
79 0.764
80 0.792
81 0.784
82 0.768
83 0.756
84 0.756
85 0.764
86 0.78
87 0.76
88 0.76
89 0.784
90 0.776
91 0.752
92 0.764
93 0.752
94 0.752
95 0.744
96 0.756
97 0.756
98 0.784
99 0.752
100 0.748
101 0.76
102 0.768
103 0.78
104 0.76
105 0.764
106 0.756
107 0.76
108 0.76
109 0.752
110 0.752
111 0.752
112 0.756
113 0.768
114 0.756
115 0.756
116 0.768
117 0.756
118 0.748
119 0.744
120 0.776
121 0.74
122 0.756
123 0.728
124 0.748
125 0.728
126 0.74
127 0.732
128 0.756
129 0.756
130 0.728
131 0.744
132 0.744
133 0.764
134 0.748
135 0.752
136 0.744
137 0.74
138 0.76
139 0.764
140 0.744
141 0.744
142 0.744
143 0.74
144 0.744
145 0.748
146 0.736
147 0.748
148 0.744
149 0.736
150 0.744
151 0.736
152 0.744
153 0.728
154 0.764
155 0.764
156 0.728
157 0.756
158 0.752
159 0.732
160 0.744
161 0.748
162 0.728
163 0.736
164 0.756
165 0.728
166 0.748
167 0.756
168 0.748
169 0.748
170 0.744
171 0.74
172 0.748
173 0.744
174 0.744
175 0.732
176 0.744
177 0.724
178 0.732
179 0.736
180 0.736
181 0.748
182 0.732
183 0.748
184 0.736
185 0.736
186 0.748
187 0.728
188 0.76
189 0.732
190 0.736
191 0.74
192 0.736
193 0.744
194 0.748
195 0.74
196 0.732
197 0.724
198 0.74
199 0.732
200 0.72
201 0.744
202 0.748
203 0.752
204 0.748
205 0.732
206 0.736
207 0.744
208 0.764
209 0.756
210 0.736
211 0.748
212 0.736
213 0.728
214 0.772
215 0.732
216 0.724
217 0.72
218 0.736
219 0.728
220 0.736
221 0.724
222 0.744
223 0.752
224 0.744
225 0.724
226 0.756
227 0.736
228 0.744
229 0.728
230 0.744
231 0.728
232 0.744
233 0.728
234 0.748
235 0.744
236 0.732
237 0.756
238 0.732
239 0.744
240 0.74
241 0.724
242 0.744
243 0.732
244 0.732
245 0.74
246 0.772
247 0.74
248 0.728
249 0.724
250 0.712
251 0.732
252 0.736
253 0.724
254 0.756
255 0.716
256 0.76
257 0.736
258 0.772
259 0.784
260 0.784
261 0.764
262 0.78
263 0.772
264 0.784
265 0.768
266 0.776
267 0.752
268 0.784
269 0.756
270 0.788
271 0.772
272 0.756
273 0.776
274 0.76
275 0.756
276 0.768
277 0.764
278 0.768
279 0.768
280 0.776
281 0.752
282 0.772
283 0.768
284 0.76
285 0.768
286 0.768
287 0.768
288 0.756
289 0.772
290 0.764
291 0.764
292 0.776
293 0.776
294 0.76
295 0.744
296 0.784
297 0.76
298 0.772
299 0.768
300 0.764
301 0.768
302 0.788
303 0.768
304 0.76
305 0.776
306 0.768
307 0.76
308 0.764
309 0.78
310 0.756
311 0.788
312 0.788
313 0.784
314 0.768
315 0.776
316 0.796
317 0.776
318 0.752
319 0.78
320 0.78
321 0.788
322 0.788
323 0.768
324 0.784
325 0.804
326 0.78
327 0.772
328 0.784
329 0.772
330 0.772
331 0.784
332 0.772
333 0.788
334 0.788
335 0.78
336 0.792
337 0.788
338 0.776
339 0.788
340 0.784
341 0.78
342 0.764
343 0.76
344 0.748
345 0.792
346 0.784
347 0.78
348 0.78
349 0.764
350 0.776
351 0.768
352 0.78
353 0.768
354 0.764
355 0.78
356 0.784
357 0.788
358 0.764
359 0.788
360 0.772
361 0.772
362 0.776
363 0.768
364 0.752
365 0.772
366 0.78
367 0.776
368 0.78
369 0.78
370 0.776
371 0.764
372 0.776
373 0.768
374 0.772
375 0.764
376 0.752
377 0.768
378 0.768
379 0.764
380 0.76
381 0.78
382 0.78
383 0.756
384 0.768
385 0.772
386 0.76
387 0.78
388 0.792
389 0.748
390 0.76
391 0.764
392 0.752
393 0.768
394 0.76
395 0.76
396 0.768
397 0.752
398 0.78
399 0.788
400 0.78
401 0.768
402 0.776
403 0.784
404 0.764
405 0.756
406 0.76
407 0.772
408 0.788
409 0.768
410 0.764
411 0.764
412 0.764
413 0.78
414 0.76
415 0.76
416 0.768
417 0.76
418 0.772
419 0.78
420 0.76
421 0.748
422 0.756
423 0.764
424 0.784
425 0.76
426 0.776
427 0.764
428 0.76
429 0.76
430 0.76
431 0.764
432 0.78
433 0.8
434 0.776
435 0.752
436 0.78
437 0.788
438 0.784
439 0.776
440 0.764
441 0.764
442 0.776
443 0.78
444 0.768
445 0.756
446 0.776
447 0.784
448 0.796
449 0.784
450 0.776
451 0.776
452 0.788
453 0.78
454 0.776
455 0.76
456 0.78
457 0.768
458 0.788
459 0.768
460 0.784
461 0.78
462 0.752
463 0.764
464 0.784
465 0.788
466 0.78
467 0.772
468 0.752
469 0.8
470 0.784
471 0.764
472 0.78
473 0.792
474 0.768
475 0.828
476 0.812
477 0.812
478 0.792
479 0.816
480 0.804
481 0.828
482 0.84
483 0.796
484 0.828
485 0.816
486 0.828
487 0.82
488 0.804
489 0.816
490 0.812
491 0.812
492 0.824
493 0.8
494 0.792
495 0.82
496 0.8
497 0.82
498 0.804
499 0.796
500 0.8
501 0.804
502 0.808
503 0.832
504 0.792
505 0.796
506 0.8
507 0.792
508 0.796
509 0.796
510 0.816
511 0.796
512 0.796
513 0.78
514 0.796
515 0.828
516 0.808
517 0.792
518 0.82
519 0.816
520 0.812
521 0.812
522 0.784
523 0.816
524 0.792
525 0.816
526 0.788
527 0.824
528 0.8
529 0.796
530 0.812
531 0.828
532 0.82
533 0.808
534 0.804
535 0.788
536 0.804
537 0.808
538 0.784
539 0.816
540 0.836
541 0.808
542 0.78
543 0.812
544 0.784
545 0.8
546 0.8
547 0.784
548 0.816
549 0.808
550 0.796
551 0.828
552 0.816
553 0.808
554 0.816
555 0.796
556 0.784
557 0.792
558 0.808
559 0.8
560 0.808
561 0.828
562 0.812
563 0.816
564 0.836
565 0.784
566 0.816
567 0.808
568 0.816
569 0.776
570 0.8
571 0.82
572 0.796
573 0.792
574 0.8
575 0.816
576 0.804
577 0.804
578 0.804
579 0.8
580 0.8
581 0.828
582 0.824
583 0.8
584 0.82
585 0.792
586 0.8
587 0.796
588 0.808
589 0.804
590 0.812
591 0.796
592 0.836
593 0.808
594 0.816
595 0.824
596 0.808
597 0.792
598 0.848
599 0.792
600 0.804
601 0.82
602 0.808
603 0.808
604 0.816
605 0.8
606 0.808
607 0.812
608 0.792
609 0.788
610 0.8
611 0.812
612 0.808
613 0.812
614 0.828
615 0.82
616 0.816
617 0.816
618 0.796
619 0.816
620 0.808
621 0.832
622 0.816
623 0.788
624 0.808
625 0.8
626 0.804
627 0.808
628 0.812
629 0.824
630 0.816
631 0.804
632 0.808
633 0.808
634 0.792
635 0.804
636 0.82
637 0.812
638 0.828
639 0.82
640 0.808
641 0.812
642 0.824
643 0.804
644 0.816
645 0.804
646 0.796
647 0.82
648 0.796
649 0.808
650 0.808
651 0.804
652 0.812
653 0.8
654 0.804
655 0.796
656 0.796
657 0.832
658 0.824
659 0.828
660 0.816
661 0.78
662 0.82
663 0.824
664 0.816
665 0.828
666 0.78
667 0.8
668 0.804
669 0.82
670 0.804
671 0.772
672 0.804
673 0.808
674 0.812
675 0.82
676 0.792
677 0.828
678 0.836
679 0.808
680 0.808
681 0.824
682 0.792
683 0.82
684 0.804
685 0.796
686 0.804
687 0.816
688 0.796
689 0.8
690 0.78
691 0.828
692 0.82
693 0.808
694 0.804
695 0.8
696 0.808
697 0.8
698 0.824
699 0.788
700 0.784
701 0.792
702 0.796
703 0.804
704 0.812
705 0.788
706 0.8
707 0.792
708 0.8
709 0.824
710 0.808
711 0.8
712 0.792
713 0.804
714 0.8
715 0.82
716 0.84
717 0.824
718 0.792
719 0.804
720 0.82
721 0.804
722 0.796
723 0.808
724 0.836
725 0.82
726 0.828
727 0.804
728 0.808
729 0.804
730 0.82
731 0.812
732 0.796
733 0.78
734 0.84
735 0.796
736 0.78
737 0.84
738 0.816
739 0.772
740 0.82
741 0.82
742 0.828
743 0.812
744 0.8
745 0.828
746 0.808
747 0.812
748 0.788
749 0.792
750 0.82
751 0.804
752 0.816
753 0.792
754 0.824
755 0.792
756 0.832
757 0.812
758 0.82
759 0.804
760 0.82
761 0.816
762 0.82
763 0.828
764 0.8
765 0.852
766 0.804
767 0.808
768 0.828
769 0.796
770 0.828
771 0.84
772 0.808
773 0.792
774 0.836
775 0.808
776 0.796
777 0.816
778 0.808
779 0.828
780 0.82
781 0.816
782 0.816
783 0.828
784 0.82
785 0.812
786 0.844
787 0.808
788 0.832
789 0.824
790 0.808
791 0.824
792 0.828
793 0.816
794 0.832
795 0.82
796 0.84
797 0.784
798 0.808
799 0.796
800 0.788
801 0.812
802 0.784
803 0.812
804 0.808
805 0.828
806 0.824
807 0.796
808 0.816
809 0.828
810 0.816
811 0.8
812 0.836
813 0.812
814 0.808
815 0.84
816 0.788
817 0.808
818 0.772
819 0.808
820 0.816
821 0.808
822 0.832
823 0.82
824 0.828
825 0.808
826 0.844
827 0.772
828 0.824
829 0.824
830 0.772
831 0.8
832 0.792
833 0.82
834 0.792
835 0.812
836 0.816
837 0.82
838 0.808
839 0.816
840 0.824
841 0.784
842 0.816
843 0.828
844 0.82
845 0.816
846 0.796
847 0.836
848 0.8
849 0.824
850 0.816
851 0.816
852 0.836
853 0.8
854 0.804
855 0.808
856 0.836
857 0.832
858 0.832
859 0.836
860 0.808
861 0.796
862 0.796
863 0.776
864 0.812
865 0.824
866 0.796
867 0.84
868 0.82
869 0.808
870 0.792
871 0.824
872 0.82
873 0.828
874 0.796
875 0.808
876 0.824
877 0.812
878 0.816
879 0.812
880 0.808
881 0.808
882 0.804
883 0.796
884 0.816
885 0.824
886 0.808
887 0.8
888 0.76
889 0.788
890 0.788
891 0.78
892 0.812
893 0.792
894 0.8
895 0.796
896 0.792
897 0.816
898 0.832
899 0.804
900 0.828
901 0.792
902 0.808
903 0.792
904 0.8
905 0.824
906 0.816
907 0.82
908 0.784
909 0.796
910 0.824
911 0.808
912 0.812
913 0.76
914 0.812
915 0.812
916 0.784
917 0.772
918 0.812
919 0.804
920 0.82
921 0.776
922 0.844
923 0.812
924 0.816
925 0.82
926 0.8
927 0.812
928 0.828
929 0.82
930 0.808
931 0.812
932 0.824
933 0.796
934 0.812
935 0.804
936 0.804
937 0.8
938 0.792
939 0.792
940 0.812
941 0.82
942 0.812
943 0.82
944 0.832
945 0.804
946 0.812
947 0.808
948 0.8
949 0.812
950 0.812
951 0.792
952 0.832
953 0.816
954 0.812
955 0.808
956 0.772
957 0.812
958 0.816
959 0.812
960 0.812
961 0.8
962 0.812
963 0.816
964 0.796
965 0.8
966 0.8
967 0.82
968 0.788
969 0.796
970 0.836
971 0.796
972 0.796
973 0.8
974 0.804
975 0.808
976 0.808
977 0.808
978 0.816
979 0.788
980 0.8
981 0.816
982 0.812
983 0.804
984 0.784
985 0.804
986 0.784
987 0.796
988 0.796
989 0.796
990 0.804
991 0.812
992 0.8
993 0.808
994 0.788
995 0.82
996 0.82
997 0.784
998 0.812
999 0.816
1000 0.808
1001 0.792
1002 0.784
1003 0.784
1004 0.808
1005 0.808
1006 0.808
1007 0.8
1008 0.816
1009 0.788
1010 0.812
1011 0.784
1012 0.82
1013 0.808
1014 0.784
1015 0.836
1016 0.8
1017 0.784
1018 0.816
1019 0.812
1020 0.768
1021 0.824
1022 0.792
1023 0.82
1024 0.8
1025 0.808
1026 0.8
1027 0.804
1028 0.84
1029 0.796
1030 0.804
1031 0.808
1032 0.796
1033 0.788
1034 0.812
1035 0.808
1036 0.8
1037 0.816
1038 0.792
1039 0.824
1040 0.808
1041 0.824
1042 0.82
1043 0.788
1044 0.812
1045 0.8
1046 0.824
1047 0.784
1048 0.816
1049 0.808
1050 0.812
1051 0.812
1052 0.836
1053 0.78
1054 0.804
1055 0.776
1056 0.812
1057 0.804
1058 0.808
1059 0.82
1060 0.824
1061 0.812
1062 0.816
1063 0.824
1064 0.808
1065 0.812
1066 0.832
1067 0.816
1068 0.804
1069 0.784
1070 0.804
1071 0.824
1072 0.788
1073 0.812
1074 0.784
1075 0.816
1076 0.812
1077 0.82
1078 0.82
1079 0.816
1080 0.828
1081 0.828
1082 0.812
1083 0.812
1084 0.808
1085 0.824
1086 0.8
1087 0.816
1088 0.82
1089 0.796
1090 0.824
1091 0.792
1092 0.844
1093 0.804
1094 0.82
1095 0.804
1096 0.812
1097 0.808
1098 0.824
1099 0.816
1100 0.812
1101 0.84
1102 0.812
1103 0.832
1104 0.788
1105 0.788
1106 0.8
1107 0.804
1108 0.8
1109 0.804
1110 0.832
1111 0.804
1112 0.78
1113 0.804
1114 0.836
1115 0.812
1116 0.812
1117 0.796
1118 0.808
1119 0.804
1120 0.848
1121 0.828
1122 0.8
1123 0.8
1124 0.804
1125 0.796
1126 0.82
1127 0.78
1128 0.804
1129 0.84
1130 0.8
1131 0.792
1132 0.816
1133 0.812
1134 0.808
1135 0.816
1136 0.796
1137 0.772
1138 0.824
1139 0.824
1140 0.82
1141 0.844
1142 0.812
1143 0.816
1144 0.804
1145 0.796
1146 0.82
1147 0.796
1148 0.8
1149 0.812
1150 0.828
1151 0.82
1152 0.808
1153 0.816
1154 0.808
1155 0.784
1156 0.808
1157 0.808
1158 0.808
1159 0.816
1160 0.808
1161 0.78
1162 0.808
1163 0.816
1164 0.8
1165 0.78
1166 0.792
1167 0.784
1168 0.788
1169 0.796
1170 0.804
1171 0.792
1172 0.792
1173 0.792
1174 0.8
1175 0.828
1176 0.812
1177 0.808
1178 0.8
1179 0.796
1180 0.8
1181 0.824
1182 0.812
1183 0.78
1184 0.84
1185 0.84
1186 0.78
1187 0.808
1188 0.812
1189 0.796
1190 0.804
1191 0.828
1192 0.824
1193 0.828
1194 0.816
1195 0.8
1196 0.808
1197 0.792
1198 0.808
1199 0.796
1200 0.808
1201 0.8
1202 0.788
1203 0.808
1204 0.8
1205 0.8
1206 0.824
1207 0.8
1208 0.82
1209 0.828
1210 0.772
1211 0.796
1212 0.84
1213 0.808
1214 0.808
1215 0.776
1216 0.808
1217 0.796
1218 0.828
1219 0.8
1220 0.796
1221 0.784
1222 0.8
1223 0.8
1224 0.796
1225 0.784
1226 0.792
1227 0.792
1228 0.824
1229 0.808
1230 0.828
1231 0.832
1232 0.8
1233 0.812
1234 0.804
1235 0.804
1236 0.796
1237 0.832
1238 0.792
1239 0.808
1240 0.792
1241 0.792
1242 0.816
1243 0.816
1244 0.784
1245 0.784
1246 0.82
1247 0.78
1248 0.808
1249 0.828
1250 0.8
1251 0.796
1252 0.82
1253 0.812
1254 0.796
1255 0.816
1256 0.804
1257 0.8
1258 0.78
1259 0.78
1260 0.832
1261 0.836
1262 0.788
1263 0.812
1264 0.824
1265 0.804
1266 0.808
1267 0.812
1268 0.82
1269 0.8
1270 0.824
1271 0.824
1272 0.8
1273 0.804
1274 0.8
1275 0.824
1276 0.796
1277 0.784
1278 0.8
1279 0.796
1280 0.82
1281 0.816
1282 0.816
1283 0.812
1284 0.768
1285 0.796
1286 0.776
1287 0.788
1288 0.784
1289 0.8
1290 0.824
1291 0.784
1292 0.816
1293 0.812
1294 0.788
1295 0.816
1296 0.8
1297 0.82
1298 0.804
1299 0.792
1300 0.804
1301 0.816
1302 0.816
1303 0.804
1304 0.816
1305 0.796
1306 0.832
1307 0.796
1308 0.796
1309 0.772
1310 0.804
1311 0.804
1312 0.804
1313 0.804
1314 0.8
1315 0.804
1316 0.8
1317 0.824
1318 0.8
1319 0.796
1320 0.792
1321 0.804
1322 0.824
1323 0.796
1324 0.784
1325 0.812
1326 0.816
1327 0.764
1328 0.796
1329 0.8
1330 0.812
1331 0.792
1332 0.788
1333 0.816
1334 0.796
1335 0.808
1336 0.804
1337 0.816
1338 0.828
1339 0.816
1340 0.816
1341 0.808
1342 0.804
1343 0.796
1344 0.796
1345 0.82
1346 0.82
1347 0.792
1348 0.808
1349 0.816
1350 0.804
1351 0.82
1352 0.788
1353 0.828
1354 0.792
1355 0.796
1356 0.812
1357 0.816
1358 0.776
1359 0.792
1360 0.796
1361 0.796
1362 0.82
1363 0.812
1364 0.78
1365 0.768
1366 0.828
1367 0.82
1368 0.808
1369 0.82
1370 0.82
1371 0.796
1372 0.784
1373 0.8
1374 0.808
1375 0.804
1376 0.816
1377 0.796
1378 0.784
1379 0.792
1380 0.792
1381 0.82
1382 0.808
1383 0.792
1384 0.824
1385 0.82
1386 0.804
1387 0.82
1388 0.808
1389 0.816
1390 0.816
1391 0.828
1392 0.796
1393 0.804
1394 0.816
1395 0.804
1396 0.812
1397 0.812
1398 0.8
1399 0.808
1400 0.808
1401 0.792
1402 0.796
1403 0.788
1404 0.82
1405 0.82
1406 0.792
1407 0.812
1408 0.784
1409 0.82
1410 0.836
1411 0.776
1412 0.804
1413 0.78
1414 0.796
1415 0.828
1416 0.792
1417 0.828
1418 0.812
1419 0.768
1420 0.812
1421 0.812
1422 0.792
1423 0.832
1424 0.784
1425 0.812
1426 0.832
1427 0.82
1428 0.832
1429 0.812
1430 0.812
1431 0.764
1432 0.804
1433 0.788
1434 0.788
1435 0.828
1436 0.816
1437 0.768
1438 0.784
1439 0.784
1440 0.792
1441 0.804
1442 0.78
1443 0.812
1444 0.804
1445 0.808
1446 0.776
1447 0.804
1448 0.804
1449 0.82
1450 0.796
1451 0.844
1452 0.804
1453 0.816
1454 0.776
1455 0.812
1456 0.824
1457 0.8
1458 0.82
1459 0.8
1460 0.808
1461 0.8
1462 0.8
1463 0.8
1464 0.796
1465 0.828
1466 0.776
1467 0.812
1468 0.784
1469 0.836
1470 0.796
1471 0.828
1472 0.828
1473 0.792
1474 0.812
1475 0.78
1476 0.824
1477 0.8
1478 0.776
1479 0.792
1480 0.812
1481 0.78
1482 0.784
1483 0.796
1484 0.772
1485 0.8
1486 0.8
1487 0.792
1488 0.828
1489 0.804
1490 0.824
1491 0.804
1492 0.816
1493 0.796
1494 0.796
1495 0.82
1496 0.804
1497 0.796
1498 0.812
1499 0.808
1500 0.8
1501 0.784
};
\addlegendentry{Combined}
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.806451612903226)
--(axis cs:1502,0.806451612903226);

\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.790322580645161)
--(axis cs:1502,0.790322580645161);

\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.8)
--(axis cs:1502,0.8);

\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.6)
--(axis cs:1502,0.6);

\path [draw=green, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.852)
--(axis cs:1502,0.852);

\path [draw=green, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.752)
--(axis cs:1502,0.752);

\draw (axis cs:1200,0.7) node[
  anchor=south west,
  text=blue,
  rotate=0.0
]{0.0161};
\draw (axis cs:1200,0.6) node[
  anchor=south west,
  text=orange,
  rotate=0.0
]{0.2000};
\draw (axis cs:150,0.8) node[
  anchor=south west,
  text=green,
  rotate=0.0
]{0.1000};
\end{axis}

\end{tikzpicture}


==> images/final_figures/all_learning_curve.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.35)},
  anchor=east,
  draw=lightgray
},
tick align=outside,
tick pos=left,
% title={Learning Curves for Validation AUC ROC},
x grid style={darkgray176},
xlabel={Number of samples},
xmin=0, xmax=152,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC AUC},
ymin=0.451949918654927, ymax=1.02609762292119,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:7,0.5)
--(axis cs:7,0.5)
--(axis cs:21,0.600870955640317)
--(axis cs:36,0.830419987160925)
--(axis cs:50,0.896056330748129)
--(axis cs:65,0.92475241330526)
--(axis cs:79,0.946346535825041)
--(axis cs:93,0.95505944628607)
--(axis cs:108,0.963947338341914)
--(axis cs:122,0.968919580282269)
--(axis cs:136,0.971359805755263)
--(axis cs:136,1)
--(axis cs:136,1)
--(axis cs:122,1)
--(axis cs:108,1)
--(axis cs:93,0.996346350815379)
--(axis cs:79,0.989701083222579)
--(axis cs:65,0.979231246825459)
--(axis cs:50,0.964473583781786)
--(axis cs:36,0.926967049876111)
--(axis cs:21,0.810619980356723)
--(axis cs:7,0.5)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:6,0.663072828794249)
--(axis cs:6,0.478047541576121)
--(axis cs:17,0.630177879661363)
--(axis cs:29,0.710243932453206)
--(axis cs:40,0.751006556080653)
--(axis cs:52,0.777818058738784)
--(axis cs:63,0.796827235372082)
--(axis cs:75,0.813665910748346)
--(axis cs:86,0.823133364571437)
--(axis cs:98,0.814106639978026)
--(axis cs:109,0.802661437905709)
--(axis cs:109,0.998778562094291)
--(axis cs:109,0.998778562094291)
--(axis cs:98,0.965093360021974)
--(axis cs:86,0.942180921142849)
--(axis cs:75,0.922356311473877)
--(axis cs:63,0.903516967526469)
--(axis cs:52,0.877589348668623)
--(axis cs:40,0.84733879496299)
--(axis cs:29,0.824792617254396)
--(axis cs:17,0.780308166850265)
--(axis cs:6,0.663072828794249)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:6,0.5)
--(axis cs:6,0.5)
--(axis cs:17,0.5)
--(axis cs:29,0.684120726151818)
--(axis cs:40,0.842971046150874)
--(axis cs:52,0.901319283279804)
--(axis cs:63,0.939529288639829)
--(axis cs:75,0.964376044827414)
--(axis cs:86,0.970951832219039)
--(axis cs:98,0.981158816217531)
--(axis cs:109,0.982699902371323)
--(axis cs:109,1)
--(axis cs:109,1)
--(axis cs:98,1)
--(axis cs:86,1)
--(axis cs:75,1)
--(axis cs:63,0.99612162045108)
--(axis cs:52,0.984111485950965)
--(axis cs:40,0.949627049087222)
--(axis cs:29,0.847670450318771)
--(axis cs:17,0.5)
--(axis cs:6,0.5)
--cycle;

\addplot [semithick, blue]
table {%
7 0.5
21 0.70574546799852
36 0.878693518518518
50 0.930264957264957
65 0.951991830065359
79 0.96802380952381
93 0.975702898550725
108 0.982333333333333
122 0.987125
136 0.991476190476191
};
\addlegendentry{Leaf: 62 features}
\addplot [semithick, orange]
table {%
6 0.570560185185185
17 0.705243023255814
29 0.767518274853801
40 0.799172675521822
52 0.827703703703704
63 0.850172101449275
75 0.868011111111111
86 0.882657142857143
98 0.8896
109 0.90072
};
\addlegendentry{Stem: 69 features}
\addplot [semithick, green]
table {%
6 0.5
17 0.5
29 0.765895588235294
40 0.896299047619048
52 0.942715384615385
63 0.967825454545454
75 0.983772222222222
86 0.988759615384615
98 0.994333333333333
109 0.99704
};
\addlegendentry{Combined: 94 features}
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
152 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.5
152 0.5
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/all_learning_curve_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.25)},
  anchor=east,
  draw=lightgray
},
tick align=outside,
tick pos=left,
%title={Learning Curves for Validation AUC ROC},
x grid style={darkgray176},
xlabel={Number of samples},
xmin=0, xmax=152,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC AUC},
ymin=0.257673367075892, ymax=1.0353488872821,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.3]
(axis cs:7,0.5)
--(axis cs:7,0.5)
--(axis cs:21,0.391121930923911)
--(axis cs:36,0.73387292444574)
--(axis cs:50,0.827639077714472)
--(axis cs:65,0.870273579785061)
--(axis cs:79,0.902991988427503)
--(axis cs:93,0.913772541756761)
--(axis cs:108,0.927175348359074)
--(axis cs:122,0.932508740846806)
--(axis cs:136,0.931127036313408)
--(axis cs:136,1)
--(axis cs:136,1)
--(axis cs:122,1)
--(axis cs:108,1)
--(axis cs:93,1)
--(axis cs:79,1)
--(axis cs:65,1)
--(axis cs:50,1)
--(axis cs:36,1)
--(axis cs:21,1)
--(axis cs:7,0.5)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:6,0.848098116012378)
--(axis cs:6,0.293022254357993)
--(axis cs:17,0.48004759247246)
--(axis cs:29,0.595695247652017)
--(axis cs:40,0.654674317198317)
--(axis cs:52,0.678046768808945)
--(axis cs:63,0.690137503217694)
--(axis cs:75,0.704975510022814)
--(axis cs:86,0.704085808000025)
--(axis cs:98,0.663119919934078)
--(axis cs:109,0.606544313717126)
--(axis cs:109,1)
--(axis cs:109,1)
--(axis cs:98,1)
--(axis cs:86,1)
--(axis cs:75,1)
--(axis cs:63,1)
--(axis cs:52,0.977360638598462)
--(axis cs:40,0.943671033845326)
--(axis cs:29,0.939341302055586)
--(axis cs:17,0.930438454039168)
--(axis cs:6,0.848098116012378)
--cycle;

\path [draw=green, fill=green, opacity=0.3]
(axis cs:6,0.5)
--(axis cs:6,0.5)
--(axis cs:17,0.5)
--(axis cs:29,0.520571001984864)
--(axis cs:40,0.736315043214526)
--(axis cs:52,0.818527080608642)
--(axis cs:63,0.882936956828578)
--(axis cs:75,0.925583690037798)
--(axis cs:86,0.935336265887886)
--(axis cs:98,0.954809781985926)
--(axis cs:109,0.954019707113968)
--(axis cs:109,1)
--(axis cs:109,1)
--(axis cs:98,1)
--(axis cs:86,1)
--(axis cs:75,1)
--(axis cs:63,1)
--(axis cs:52,1)
--(axis cs:40,1)
--(axis cs:29,1)
--(axis cs:17,0.5)
--(axis cs:6,0.5)
--cycle;

\addplot [semithick, blue]
table {%
7 0.5
21 0.70574546799852
36 0.878693518518518
50 0.930264957264957
65 0.951991830065359
79 0.96802380952381
93 0.975702898550725
108 0.982333333333333
122 0.987125
136 0.991476190476191
};
\addlegendentry{Leaf: 62 features}
\addplot [semithick, orange]
table {%
6 0.570560185185185
17 0.705243023255814
29 0.767518274853801
40 0.799172675521822
52 0.827703703703704
63 0.850172101449275
75 0.868011111111111
86 0.882657142857143
98 0.8896
109 0.90072
};
\addlegendentry{Stem: 69 features}
\addplot [semithick, green]
table {%
6 0.5
17 0.5
29 0.765895588235294
40 0.896299047619048
52 0.942715384615385
63 0.967825454545454
75 0.983772222222222
86 0.988759615384615
98 0.994333333333333
109 0.99704
};
\addlegendentry{Combined: 94 features}
\addplot [semithick, black, dashed, forget plot]
table {%
0 1
152 1
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.5
152 0.5
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/experiment44_ivy2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{gray}{RGB}{128,128,128}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=.49\textwidth,
height=.20\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.8)},
  anchor=east,
  draw=lightgray
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=7800,
xtick style={color=black},
xlabel={Time [s]},
y grid style={darkgray176},
ymin=-0.0998766846464551, ymax=1.13985930051505,
ytick style={color=black},
ylabel style={align=center},
ylabel={EDP [normalized]}
]
\path [draw=green, fill=green, opacity=0.5]
(axis cs:3600,-1)
--(axis cs:3600,2)
--(axis cs:4200,2)
--(axis cs:4200,-1)
--cycle;
\path [draw=red, fill=red, opacity=0.5]
(axis cs:3000,-1)
--(axis cs:3000,2)
--(axis cs:3600,2)
--(axis cs:3600,-1)
--cycle;
\path [draw=gray, fill=gray, opacity=0.5]
(axis cs:2400,-1)
--(axis cs:2400,2)
--(axis cs:3000,2)
--(axis cs:3000,-1)
--cycle;
\path [draw=blue, fill=blue, opacity=0.5]
(axis cs:0,0.813463948555366)
--(axis cs:0,0.163051762223504)
--(axis cs:5,0.165042690243049)
--(axis cs:10,0.1624510754862)
--(axis cs:15,0.160492153995198)
--(axis cs:20,0.158694591853484)
--(axis cs:25,0.158033485532987)
--(axis cs:30,0.155139306944734)
--(axis cs:35,0.155536050911447)
--(axis cs:40,0.160002092945081)
--(axis cs:45,0.160102118428979)
--(axis cs:50,0.167244484658604)
--(axis cs:55,0.162450664404481)
--(axis cs:60,0.164416370193514)
--(axis cs:65,0.165365082140468)
--(axis cs:70,0.161261651575101)
--(axis cs:75,0.160258945561417)
--(axis cs:80,0.160652660165599)
--(axis cs:85,0.160992867876727)
--(axis cs:90,0.158272321943521)
--(axis cs:95,0.150135798508011)
--(axis cs:100,0.153413138349197)
--(axis cs:105,0.157004938962355)
--(axis cs:110,0.159507804679585)
--(axis cs:115,0.15641796624885)
--(axis cs:120,0.155401312800269)
--(axis cs:125,0.159730987844538)
--(axis cs:130,0.154081989463649)
--(axis cs:135,0.155963772873524)
--(axis cs:140,0.163940065718785)
--(axis cs:145,0.15746290025662)
--(axis cs:150,0.158188684913971)
--(axis cs:155,0.165487512440275)
--(axis cs:160,0.164322562230305)
--(axis cs:165,0.15907826377331)
--(axis cs:170,0.154876481293661)
--(axis cs:175,0.152700343821963)
--(axis cs:180,0.158658691739068)
--(axis cs:185,0.157301577067928)
--(axis cs:190,0.152811336955198)
--(axis cs:195,0.150666144690307)
--(axis cs:200,0.160151009422461)
--(axis cs:205,0.162154405929516)
--(axis cs:210,0.164318316617438)
--(axis cs:215,0.167108752490725)
--(axis cs:220,0.166851604514452)
--(axis cs:225,0.171484973929687)
--(axis cs:230,0.174086515676812)
--(axis cs:235,0.168865885471402)
--(axis cs:240,0.172103439554648)
--(axis cs:245,0.173968888676207)
--(axis cs:250,0.170590729286189)
--(axis cs:255,0.17056527379704)
--(axis cs:260,0.150536425118775)
--(axis cs:265,0.162755595756587)
--(axis cs:270,0.156789583956044)
--(axis cs:275,0.158311726141984)
--(axis cs:280,0.158520171409786)
--(axis cs:285,0.157239909698864)
--(axis cs:290,0.165660134353666)
--(axis cs:295,0.157329184613772)
--(axis cs:300,0.162670094464805)
--(axis cs:305,0.16199540306311)
--(axis cs:310,0.15904447825695)
--(axis cs:315,0.158565610981269)
--(axis cs:320,0.154697284402617)
--(axis cs:325,0.152598600140208)
--(axis cs:330,0.153376970483344)
--(axis cs:335,0.154389143152962)
--(axis cs:340,0.155294518600843)
--(axis cs:345,0.153560397050862)
--(axis cs:350,0.155737079354142)
--(axis cs:355,0.155637624253691)
--(axis cs:360,0.161249953876429)
--(axis cs:365,0.157911918269345)
--(axis cs:370,0.15293685135896)
--(axis cs:375,0.150393753202923)
--(axis cs:380,0.147373679166921)
--(axis cs:385,0.151862495370883)
--(axis cs:390,0.152675832411127)
--(axis cs:395,0.154142014616868)
--(axis cs:400,0.154617527068903)
--(axis cs:405,0.153866025633218)
--(axis cs:410,0.155883992429646)
--(axis cs:415,0.149328362108715)
--(axis cs:420,0.152267185483671)
--(axis cs:425,0.151138358556637)
--(axis cs:430,0.14539774338613)
--(axis cs:435,0.152495774063919)
--(axis cs:440,0.153769379158839)
--(axis cs:445,0.155045731533301)
--(axis cs:450,0.153508121049017)
--(axis cs:455,0.15588102879611)
--(axis cs:460,0.157094877304518)
--(axis cs:465,0.153874692208849)
--(axis cs:470,0.150966479608476)
--(axis cs:475,0.139295972579391)
--(axis cs:480,0.144723579029525)
--(axis cs:485,0.145233858692952)
--(axis cs:490,0.145817579656626)
--(axis cs:495,0.142629285847168)
--(axis cs:500,0.142817332921115)
--(axis cs:505,0.140943278509358)
--(axis cs:510,0.144762377294999)
--(axis cs:515,0.141530874363532)
--(axis cs:520,0.139238370995771)
--(axis cs:525,0.143371866464797)
--(axis cs:530,0.146210537743845)
--(axis cs:535,0.141886447799079)
--(axis cs:540,0.142671555864503)
--(axis cs:545,0.141689112776771)
--(axis cs:550,0.138556095470812)
--(axis cs:555,0.141357416813314)
--(axis cs:560,0.136067734856954)
--(axis cs:565,0.141830092713069)
--(axis cs:570,0.144390635931067)
--(axis cs:575,0.146271307270275)
--(axis cs:580,0.146102054642606)
--(axis cs:585,0.143379160260101)
--(axis cs:590,0.14903934410555)
--(axis cs:595,0.146214107963513)
--(axis cs:600,0.153667337894872)
--(axis cs:605,0.149572560737623)
--(axis cs:610,0.142098053506937)
--(axis cs:615,0.145789016253087)
--(axis cs:620,0.14813808052751)
--(axis cs:625,0.150383364560426)
--(axis cs:630,0.14648549779882)
--(axis cs:635,0.151390219907679)
--(axis cs:640,0.151784142272955)
--(axis cs:645,0.14542226493258)
--(axis cs:650,0.155079550719803)
--(axis cs:655,0.148718197723921)
--(axis cs:660,0.15519493153375)
--(axis cs:665,0.152105551741567)
--(axis cs:670,0.15112539865798)
--(axis cs:675,0.15406613185933)
--(axis cs:680,0.15466408397301)
--(axis cs:685,0.152151072479003)
--(axis cs:690,0.15283875909184)
--(axis cs:695,0.152563514630658)
--(axis cs:700,0.149608696067112)
--(axis cs:705,0.144597005446503)
--(axis cs:710,0.154059724895055)
--(axis cs:715,0.150035534046925)
--(axis cs:720,0.157904756495344)
--(axis cs:725,0.157268451222925)
--(axis cs:730,0.15958826588508)
--(axis cs:735,0.150477743304042)
--(axis cs:740,0.146789006986676)
--(axis cs:745,0.150954550184929)
--(axis cs:750,0.151423440651042)
--(axis cs:755,0.156467814726174)
--(axis cs:760,0.156309247318652)
--(axis cs:765,0.16526670200798)
--(axis cs:770,0.16999599283216)
--(axis cs:775,0.160050813557714)
--(axis cs:780,0.163873283264737)
--(axis cs:785,0.162137692146175)
--(axis cs:790,0.162691003156512)
--(axis cs:795,0.163817921147377)
--(axis cs:800,0.158017538693704)
--(axis cs:805,0.154060143579134)
--(axis cs:810,0.148741693145029)
--(axis cs:815,0.150226207248689)
--(axis cs:820,0.146105586836171)
--(axis cs:825,0.140244017036317)
--(axis cs:830,0.132756249693126)
--(axis cs:835,0.117887804987578)
--(axis cs:840,0.115312855853721)
--(axis cs:845,0.114705392326849)
--(axis cs:850,0.111991520511912)
--(axis cs:855,0.11163575553631)
--(axis cs:860,0.115028013166299)
--(axis cs:865,0.117597767125551)
--(axis cs:870,0.114133610696902)
--(axis cs:875,0.116107058254557)
--(axis cs:880,0.117387804637872)
--(axis cs:885,0.117371115479434)
--(axis cs:890,0.126649873354854)
--(axis cs:895,0.124484934008899)
--(axis cs:900,0.136558394210994)
--(axis cs:905,0.138051436327163)
--(axis cs:910,0.136807622792162)
--(axis cs:915,0.137075317476688)
--(axis cs:920,0.135092778396605)
--(axis cs:925,0.130593287883643)
--(axis cs:930,0.131537827231194)
--(axis cs:935,0.137490836927703)
--(axis cs:940,0.143692530692427)
--(axis cs:945,0.137750496575217)
--(axis cs:950,0.140546012858684)
--(axis cs:955,0.1376757986908)
--(axis cs:960,0.138170441693777)
--(axis cs:965,0.135932869344469)
--(axis cs:970,0.130295761036671)
--(axis cs:975,0.127477963064403)
--(axis cs:980,0.127029810576883)
--(axis cs:985,0.131830960906611)
--(axis cs:990,0.131707723695042)
--(axis cs:995,0.133257473818876)
--(axis cs:1000,0.131441171332055)
--(axis cs:1005,0.127795034524326)
--(axis cs:1010,0.130442459892248)
--(axis cs:1015,0.125102310376598)
--(axis cs:1020,0.130751420285038)
--(axis cs:1025,0.13480626267928)
--(axis cs:1030,0.127213307045492)
--(axis cs:1035,0.127210658575272)
--(axis cs:1040,0.130860225273137)
--(axis cs:1045,0.130192629103087)
--(axis cs:1050,0.126049761751464)
--(axis cs:1055,0.129933872810976)
--(axis cs:1060,0.126189599212926)
--(axis cs:1065,0.13132529130041)
--(axis cs:1070,0.12822000475935)
--(axis cs:1075,0.124078726810858)
--(axis cs:1080,0.128824699769093)
--(axis cs:1085,0.129262524542047)
--(axis cs:1090,0.132460318032343)
--(axis cs:1095,0.13783055723915)
--(axis cs:1100,0.130987823330168)
--(axis cs:1105,0.136581795824266)
--(axis cs:1110,0.127531966366209)
--(axis cs:1115,0.131217049306752)
--(axis cs:1120,0.131672780370225)
--(axis cs:1125,0.124561282235931)
--(axis cs:1130,0.125138534019068)
--(axis cs:1135,0.125611992877882)
--(axis cs:1140,0.134591830878406)
--(axis cs:1145,0.132494586815427)
--(axis cs:1150,0.127701667667919)
--(axis cs:1155,0.121993789074089)
--(axis cs:1160,0.126486530924847)
--(axis cs:1165,0.126795701232041)
--(axis cs:1170,0.123872720992487)
--(axis cs:1175,0.128992278132979)
--(axis cs:1180,0.127664372699324)
--(axis cs:1185,0.125255575368014)
--(axis cs:1190,0.124162993493964)
--(axis cs:1195,0.118270743160267)
--(axis cs:1200,0.124622401306307)
--(axis cs:1205,0.131184785364945)
--(axis cs:1210,0.121585236911521)
--(axis cs:1215,0.114026466971798)
--(axis cs:1220,0.110178325616638)
--(axis cs:1225,0.116666200093367)
--(axis cs:1230,0.124959392895438)
--(axis cs:1235,0.120896017910247)
--(axis cs:1240,0.1185573124016)
--(axis cs:1245,0.122671617780836)
--(axis cs:1250,0.123454952265588)
--(axis cs:1255,0.113248927866938)
--(axis cs:1260,0.121978755304255)
--(axis cs:1265,0.124020197980976)
--(axis cs:1270,0.115417398445216)
--(axis cs:1275,0.113656613291082)
--(axis cs:1280,0.120054816641477)
--(axis cs:1285,0.122857561163476)
--(axis cs:1290,0.12196346422923)
--(axis cs:1295,0.125792856014005)
--(axis cs:1300,0.123865798269984)
--(axis cs:1305,0.123728676122317)
--(axis cs:1310,0.124911722832046)
--(axis cs:1315,0.121433388060811)
--(axis cs:1320,0.116898121229104)
--(axis cs:1325,0.11801458765523)
--(axis cs:1330,0.120783176979601)
--(axis cs:1335,0.126287465820424)
--(axis cs:1340,0.129630393934573)
--(axis cs:1345,0.130484442069407)
--(axis cs:1350,0.123703938138384)
--(axis cs:1355,0.123790805499092)
--(axis cs:1360,0.11990709097445)
--(axis cs:1365,0.122178265645248)
--(axis cs:1370,0.123182990881425)
--(axis cs:1375,0.116887071000531)
--(axis cs:1380,0.122934146385592)
--(axis cs:1385,0.127319073635194)
--(axis cs:1390,0.136252950854912)
--(axis cs:1395,0.134620504309516)
--(axis cs:1400,0.136646022493093)
--(axis cs:1405,0.136858260391727)
--(axis cs:1410,0.136148885472707)
--(axis cs:1415,0.129677587597493)
--(axis cs:1420,0.132449816037053)
--(axis cs:1425,0.127652244879793)
--(axis cs:1430,0.132264837726582)
--(axis cs:1435,0.125499550884406)
--(axis cs:1440,0.136936880171369)
--(axis cs:1445,0.13726858077363)
--(axis cs:1450,0.136065025418548)
--(axis cs:1455,0.133968872053769)
--(axis cs:1460,0.130485535179847)
--(axis cs:1465,0.125595749860301)
--(axis cs:1470,0.124021199642162)
--(axis cs:1475,0.125009791015988)
--(axis cs:1480,0.124324708405564)
--(axis cs:1485,0.125739217052196)
--(axis cs:1490,0.134747211747479)
--(axis cs:1495,0.125184998116455)
--(axis cs:1500,0.127792530266997)
--(axis cs:1505,0.126575757137867)
--(axis cs:1510,0.12570120896135)
--(axis cs:1515,0.127842498728442)
--(axis cs:1520,0.118832675699337)
--(axis cs:1525,0.121069066780374)
--(axis cs:1530,0.12832752693938)
--(axis cs:1535,0.121587542213892)
--(axis cs:1540,0.122314472643125)
--(axis cs:1545,0.121264392798589)
--(axis cs:1550,0.128562177321465)
--(axis cs:1555,0.124207961019428)
--(axis cs:1560,0.132251395676228)
--(axis cs:1565,0.131926410929195)
--(axis cs:1570,0.13287455897767)
--(axis cs:1575,0.12888828983424)
--(axis cs:1580,0.126118397739197)
--(axis cs:1585,0.129010072108721)
--(axis cs:1590,0.126010190762412)
--(axis cs:1595,0.121887704640738)
--(axis cs:1600,0.12206716782467)
--(axis cs:1605,0.121836249519366)
--(axis cs:1610,0.122235997009069)
--(axis cs:1615,0.121565456033)
--(axis cs:1620,0.130007080880245)
--(axis cs:1625,0.132500761593281)
--(axis cs:1630,0.131643526134673)
--(axis cs:1635,0.131096928605792)
--(axis cs:1640,0.127259548532952)
--(axis cs:1645,0.12710125073411)
--(axis cs:1650,0.12841532635219)
--(axis cs:1655,0.134703316653689)
--(axis cs:1660,0.134092122546005)
--(axis cs:1665,0.131241742252039)
--(axis cs:1670,0.133604797786021)
--(axis cs:1675,0.126203719294405)
--(axis cs:1680,0.130949995369717)
--(axis cs:1685,0.128191764023051)
--(axis cs:1690,0.128402214379011)
--(axis cs:1695,0.131631770336717)
--(axis cs:1700,0.130013203231003)
--(axis cs:1705,0.128713489005983)
--(axis cs:1710,0.127628480524959)
--(axis cs:1715,0.129789003115782)
--(axis cs:1720,0.136402061666763)
--(axis cs:1725,0.135032957932144)
--(axis cs:1730,0.134411745459234)
--(axis cs:1735,0.125486637102014)
--(axis cs:1740,0.128312214882385)
--(axis cs:1745,0.137807132820255)
--(axis cs:1750,0.136841658884536)
--(axis cs:1755,0.136498199781037)
--(axis cs:1760,0.139995708787136)
--(axis cs:1765,0.136687254112659)
--(axis cs:1770,0.134039988883345)
--(axis cs:1775,0.134738815011908)
--(axis cs:1780,0.126050790244369)
--(axis cs:1785,0.122997372832257)
--(axis cs:1790,0.130218920368639)
--(axis cs:1795,0.123606280711758)
--(axis cs:1800,0.128393671918611)
--(axis cs:1805,0.127098951081642)
--(axis cs:1810,0.125148251919646)
--(axis cs:1815,0.123396227503149)
--(axis cs:1820,0.125666385752035)
--(axis cs:1825,0.130451111765458)
--(axis cs:1830,0.13333465934817)
--(axis cs:1835,0.132169518345494)
--(axis cs:1840,0.128688175660415)
--(axis cs:1845,0.123570188634232)
--(axis cs:1850,0.127420889727742)
--(axis cs:1855,0.125677984413088)
--(axis cs:1860,0.125788917801913)
--(axis cs:1865,0.130102644985202)
--(axis cs:1870,0.131257598331376)
--(axis cs:1875,0.128653024822685)
--(axis cs:1880,0.12631007214814)
--(axis cs:1885,0.13191696457867)
--(axis cs:1890,0.132721068410659)
--(axis cs:1895,0.132633870685798)
--(axis cs:1900,0.127123758782198)
--(axis cs:1905,0.125675252725226)
--(axis cs:1910,0.126185325799169)
--(axis cs:1915,0.123362195678146)
--(axis cs:1920,0.12708631107607)
--(axis cs:1925,0.12748850472326)
--(axis cs:1930,0.1300888783058)
--(axis cs:1935,0.130888019256507)
--(axis cs:1940,0.138433408997973)
--(axis cs:1945,0.132615184131953)
--(axis cs:1950,0.132822141099311)
--(axis cs:1955,0.127825788753376)
--(axis cs:1960,0.129964475450101)
--(axis cs:1965,0.139819555769286)
--(axis cs:1970,0.135236180857312)
--(axis cs:1975,0.127729942864667)
--(axis cs:1980,0.136931984713505)
--(axis cs:1985,0.141668906238397)
--(axis cs:1990,0.130796968007767)
--(axis cs:1995,0.129485349059663)
--(axis cs:2000,0.132842434963568)
--(axis cs:2005,0.130887548547197)
--(axis cs:2010,0.128953362361152)
--(axis cs:2015,0.13313132953504)
--(axis cs:2020,0.130291717380511)
--(axis cs:2025,0.12969481552605)
--(axis cs:2030,0.135682349305499)
--(axis cs:2035,0.129925356077733)
--(axis cs:2040,0.131500138185157)
--(axis cs:2045,0.125354089385836)
--(axis cs:2050,0.118570638899507)
--(axis cs:2055,0.116129419915161)
--(axis cs:2060,0.117605387732202)
--(axis cs:2065,0.121552492828938)
--(axis cs:2070,0.127579831949688)
--(axis cs:2075,0.132868402030008)
--(axis cs:2080,0.136611904941553)
--(axis cs:2085,0.131166999560089)
--(axis cs:2090,0.134486771630232)
--(axis cs:2095,0.126446006398957)
--(axis cs:2100,0.128910591853439)
--(axis cs:2105,0.132818424470245)
--(axis cs:2110,0.125330642185206)
--(axis cs:2115,0.128195874057883)
--(axis cs:2120,0.123658860845165)
--(axis cs:2125,0.119834457604166)
--(axis cs:2130,0.119990925039252)
--(axis cs:2135,0.121051207351716)
--(axis cs:2140,0.123639034823349)
--(axis cs:2145,0.112889913333139)
--(axis cs:2150,0.112209220046912)
--(axis cs:2155,0.115301855433418)
--(axis cs:2160,0.120395449484734)
--(axis cs:2165,0.121358234051715)
--(axis cs:2170,0.116748304511765)
--(axis cs:2175,0.115536261973471)
--(axis cs:2180,0.124074458919129)
--(axis cs:2185,0.127568456754868)
--(axis cs:2190,0.129232655904616)
--(axis cs:2195,0.123485224711357)
--(axis cs:2200,0.119745650219374)
--(axis cs:2205,0.123557687405107)
--(axis cs:2210,0.125506724753147)
--(axis cs:2215,0.121263039850818)
--(axis cs:2220,0.123719962252932)
--(axis cs:2225,0.124830371311444)
--(axis cs:2230,0.12432484536383)
--(axis cs:2235,0.116933826248433)
--(axis cs:2240,0.112051843373694)
--(axis cs:2245,0.11084648710973)
--(axis cs:2250,0.106371580285229)
--(axis cs:2255,0.111123360033231)
--(axis cs:2260,0.112165662719712)
--(axis cs:2265,0.114365257159557)
--(axis cs:2270,0.103421874331716)
--(axis cs:2275,0.101078333491714)
--(axis cs:2280,0.104447432400598)
--(axis cs:2285,0.0984470624210267)
--(axis cs:2290,0.0972197642265638)
--(axis cs:2295,0.0989055154952838)
--(axis cs:2300,0.0969176038519186)
--(axis cs:2305,0.108677793911016)
--(axis cs:2310,0.107859164629081)
--(axis cs:2315,0.100736001928564)
--(axis cs:2320,0.0950806644133098)
--(axis cs:2325,0.0933433326287661)
--(axis cs:2330,0.0970825680518625)
--(axis cs:2335,0.0893593171050857)
--(axis cs:2340,0.0894990801887097)
--(axis cs:2345,0.0851194733395941)
--(axis cs:2350,0.0897024629882535)
--(axis cs:2355,0.0910934043331081)
--(axis cs:2360,0.0943678608436838)
--(axis cs:2365,0.0889664086731136)
--(axis cs:2370,0.0941325383038899)
--(axis cs:2375,0.088748817625799)
--(axis cs:2380,0.096707629572874)
--(axis cs:2385,0.0943315543268129)
--(axis cs:2390,0.0916089212889535)
--(axis cs:2395,0.0847210194306379)
--(axis cs:2400,0.0863574907154568)
--(axis cs:2405,0.085689373385938)
--(axis cs:2410,0.088761397251575)
--(axis cs:2415,0.081170292389002)
--(axis cs:2420,0.0788130251407789)
--(axis cs:2425,0.0832776396181417)
--(axis cs:2430,0.080211323261171)
--(axis cs:2435,0.0843439413441251)
--(axis cs:2440,0.0587988062171208)
--(axis cs:2445,0.0809105245720585)
--(axis cs:2450,0.0802247134940355)
--(axis cs:2455,0.0846706706892495)
--(axis cs:2460,0.0812610039990662)
--(axis cs:2465,0.090115382868116)
--(axis cs:2470,0.0794917051643577)
--(axis cs:2475,0.0694902442342976)
--(axis cs:2480,0.063831718292923)
--(axis cs:2485,0.0644930793759467)
--(axis cs:2490,0.0631222444719136)
--(axis cs:2495,0.0638764433175063)
--(axis cs:2500,0.0663301164489433)
--(axis cs:2505,0.0688804845041578)
--(axis cs:2510,0.0695485623854604)
--(axis cs:2515,0.0723322868254332)
--(axis cs:2520,0.0737726109127395)
--(axis cs:2525,0.0756454982157384)
--(axis cs:2530,0.0626093173103859)
--(axis cs:2535,0.0702163206399068)
--(axis cs:2540,0.069145210762182)
--(axis cs:2545,0.065583490550028)
--(axis cs:2550,0.0671141442129342)
--(axis cs:2555,0.0691873679034517)
--(axis cs:2560,0.0637604946533762)
--(axis cs:2565,0.0640939947406736)
--(axis cs:2570,0.0685258594588093)
--(axis cs:2575,0.0686322492030181)
--(axis cs:2580,0.0740300260967152)
--(axis cs:2585,0.0812566700374932)
--(axis cs:2590,0.0858486033166828)
--(axis cs:2595,0.0817153651763477)
--(axis cs:2600,0.081453034641144)
--(axis cs:2605,0.0778146016421637)
--(axis cs:2610,0.0778669619163238)
--(axis cs:2615,0.074749895427256)
--(axis cs:2620,0.0775983993665763)
--(axis cs:2625,0.0789319793454757)
--(axis cs:2630,0.0717832485303743)
--(axis cs:2635,0.0757510776106693)
--(axis cs:2640,0.0719997743034059)
--(axis cs:2645,0.0639701901745195)
--(axis cs:2650,0.0505117992809492)
--(axis cs:2655,0.0469435538929921)
--(axis cs:2660,0.0664289952061994)
--(axis cs:2665,0.0619946481790867)
--(axis cs:2670,0.0696919866925645)
--(axis cs:2675,0.0737635010995926)
--(axis cs:2680,0.0731401543611728)
--(axis cs:2685,0.0775520418731959)
--(axis cs:2690,0.0786950095911348)
--(axis cs:2695,0.077355070774332)
--(axis cs:2700,0.0877997510756403)
--(axis cs:2705,0.0838284429842163)
--(axis cs:2710,0.0856959215635257)
--(axis cs:2715,0.0839316340304478)
--(axis cs:2720,0.0890444613593763)
--(axis cs:2725,0.0908962554698276)
--(axis cs:2730,0.0894097871671802)
--(axis cs:2735,0.0894281937220012)
--(axis cs:2740,0.0866064798076339)
--(axis cs:2745,0.0870666545148434)
--(axis cs:2750,0.0788819704596216)
--(axis cs:2755,0.0797742776628101)
--(axis cs:2760,0.0796523418962075)
--(axis cs:2765,0.0786391969323295)
--(axis cs:2770,0.0708628854549435)
--(axis cs:2775,0.0789711040800013)
--(axis cs:2780,0.0859669722451719)
--(axis cs:2785,0.0909544685845137)
--(axis cs:2790,0.0856401354086569)
--(axis cs:2795,0.0780694964341191)
--(axis cs:2800,0.0815289421989566)
--(axis cs:2805,0.0813263987461792)
--(axis cs:2810,0.083896361246192)
--(axis cs:2815,0.0806555636415819)
--(axis cs:2820,0.0864766168575596)
--(axis cs:2825,0.0840804199331853)
--(axis cs:2830,0.0861941302543247)
--(axis cs:2835,0.0909833592862846)
--(axis cs:2840,0.0908867391992413)
--(axis cs:2845,0.0920694417945484)
--(axis cs:2850,0.0881540405047022)
--(axis cs:2855,0.0778889628584899)
--(axis cs:2860,0.0797659592855913)
--(axis cs:2865,0.0813583340130332)
--(axis cs:2870,0.0816095745817337)
--(axis cs:2875,0.0785475326048)
--(axis cs:2880,0.0808304290017741)
--(axis cs:2885,0.0819303979757998)
--(axis cs:2890,0.0885921826987073)
--(axis cs:2895,0.0849550899569763)
--(axis cs:2900,0.0899960781424883)
--(axis cs:2905,0.0859053153734364)
--(axis cs:2910,0.0827258930339514)
--(axis cs:2915,0.0806167315351746)
--(axis cs:2920,0.0759317438084135)
--(axis cs:2925,0.0816325515240261)
--(axis cs:2930,0.0844812908621493)
--(axis cs:2935,0.081904488086876)
--(axis cs:2940,0.0850638423280196)
--(axis cs:2945,0.0872527255232526)
--(axis cs:2950,0.0816211843989744)
--(axis cs:2955,0.0811717032270922)
--(axis cs:2960,0.0728598430470734)
--(axis cs:2965,0.0675725994870516)
--(axis cs:2970,0.0720365448678573)
--(axis cs:2975,0.0745628863935679)
--(axis cs:2980,0.0793183110792998)
--(axis cs:2985,0.075964188184502)
--(axis cs:2990,0.0824132131850716)
--(axis cs:2995,0.0827263839564156)
--(axis cs:3000,0.0836480471723227)
--(axis cs:3005,0.0808535973816192)
--(axis cs:3010,0.0787873914974205)
--(axis cs:3015,0.0829432497582951)
--(axis cs:3020,0.083708741625065)
--(axis cs:3025,0.0826651999058325)
--(axis cs:3030,0.0807245515066554)
--(axis cs:3035,0.0813211558700433)
--(axis cs:3040,0.0781756604576624)
--(axis cs:3045,0.0774680993107267)
--(axis cs:3050,0.0799120210257209)
--(axis cs:3055,0.0754719267469245)
--(axis cs:3060,0.0749482439952393)
--(axis cs:3065,0.0754060230807695)
--(axis cs:3070,0.0764359309083144)
--(axis cs:3075,0.0795265409179991)
--(axis cs:3080,0.0813215324625197)
--(axis cs:3085,0.0799108657746686)
--(axis cs:3090,0.0802774523210775)
--(axis cs:3095,0.0767646703434035)
--(axis cs:3100,0.0747466634660567)
--(axis cs:3105,0.0843654978825074)
--(axis cs:3110,0.0816734904469456)
--(axis cs:3115,0.0811704076620512)
--(axis cs:3120,0.0830799609052871)
--(axis cs:3125,0.0869492953957017)
--(axis cs:3130,0.0847913402060344)
--(axis cs:3135,0.0796036834003811)
--(axis cs:3140,0.0738339598667679)
--(axis cs:3145,0.0764922002179285)
--(axis cs:3150,0.0796726863960891)
--(axis cs:3155,0.0774430376023312)
--(axis cs:3160,0.0752226632852852)
--(axis cs:3165,0.076660295834601)
--(axis cs:3170,0.0775450195407766)
--(axis cs:3175,0.0743115837017589)
--(axis cs:3180,0.0779572286743265)
--(axis cs:3185,0.0671205104627463)
--(axis cs:3190,0.0671737806115496)
--(axis cs:3195,0.0665860364622185)
--(axis cs:3200,0.0664408144304752)
--(axis cs:3205,0.0681192612201276)
--(axis cs:3210,0.0674745725119476)
--(axis cs:3215,0.0665763203705503)
--(axis cs:3220,0.0632436488258659)
--(axis cs:3225,0.0621206179738041)
--(axis cs:3230,0.0632147833881447)
--(axis cs:3235,0.0623557251636996)
--(axis cs:3240,0.068966942129296)
--(axis cs:3245,0.0647544609809617)
--(axis cs:3250,0.0652995264525713)
--(axis cs:3255,0.0639611555368115)
--(axis cs:3260,0.0599604248732898)
--(axis cs:3265,0.0598375840441314)
--(axis cs:3270,0.0621184825976775)
--(axis cs:3275,0.0631787205139114)
--(axis cs:3280,0.0630803483323477)
--(axis cs:3285,0.0674297982018955)
--(axis cs:3290,0.0666186452726573)
--(axis cs:3295,0.0623205298229884)
--(axis cs:3300,0.0654422551116842)
--(axis cs:3305,0.061837991332882)
--(axis cs:3310,0.0722645560062507)
--(axis cs:3315,0.0731831055238574)
--(axis cs:3320,0.072928341999319)
--(axis cs:3325,0.0708122404890292)
--(axis cs:3330,0.0713738110080888)
--(axis cs:3335,0.0815403345448771)
--(axis cs:3340,0.0715026297112161)
--(axis cs:3345,0.0683968300224841)
--(axis cs:3350,0.069360670549494)
--(axis cs:3355,0.0709290667460314)
--(axis cs:3360,0.0717790050909065)
--(axis cs:3365,0.0704981531924208)
--(axis cs:3370,0.0709139846332726)
--(axis cs:3375,0.0757306172265415)
--(axis cs:3380,0.0714272200666648)
--(axis cs:3385,0.0655116042348922)
--(axis cs:3390,0.067198416528401)
--(axis cs:3395,0.0724315210992928)
--(axis cs:3400,0.0718725589028839)
--(axis cs:3405,0.0688186691065988)
--(axis cs:3410,0.0636380379204214)
--(axis cs:3415,0.0586710606549132)
--(axis cs:3420,0.0608537681620905)
--(axis cs:3425,0.067705703074036)
--(axis cs:3430,0.0767723871343184)
--(axis cs:3435,0.0804046931844694)
--(axis cs:3440,0.0767679724416455)
--(axis cs:3445,0.0770951791093939)
--(axis cs:3450,0.0789199308371804)
--(axis cs:3455,0.0771526588167103)
--(axis cs:3460,0.0747596781738939)
--(axis cs:3465,0.0686806803530859)
--(axis cs:3470,0.069260499964064)
--(axis cs:3475,0.0695121924836289)
--(axis cs:3480,0.0726568352718752)
--(axis cs:3485,0.0717694158806405)
--(axis cs:3490,0.068600941755302)
--(axis cs:3495,0.0653384799968155)
--(axis cs:3500,0.0663754078301464)
--(axis cs:3505,0.0675711873769322)
--(axis cs:3510,0.0635778497905656)
--(axis cs:3515,0.060766072089682)
--(axis cs:3520,0.0626241864461793)
--(axis cs:3525,0.0594463999211179)
--(axis cs:3530,0.0682830361167155)
--(axis cs:3535,0.0691831843557052)
--(axis cs:3540,0.0774621964563624)
--(axis cs:3545,0.0761723903484455)
--(axis cs:3550,0.0704248672759022)
--(axis cs:3555,0.0697719192654556)
--(axis cs:3560,0.0681860768962748)
--(axis cs:3565,0.0691693802931799)
--(axis cs:3570,0.0715466349015683)
--(axis cs:3575,0.0733092068679114)
--(axis cs:3580,0.069985764089022)
--(axis cs:3585,0.0704683931715277)
--(axis cs:3590,0.0712937994639956)
--(axis cs:3595,0.06305973712929)
--(axis cs:3600,0.0668374739256545)
--(axis cs:3605,0.0741194704362893)
--(axis cs:3610,0.0715568819269619)
--(axis cs:3615,0.0742278887842674)
--(axis cs:3620,0.072343052399615)
--(axis cs:3625,0.0727411323233186)
--(axis cs:3630,0.0692589373673942)
--(axis cs:3635,0.0677325249813577)
--(axis cs:3640,0.0704851927579622)
--(axis cs:3645,0.0682589985533455)
--(axis cs:3650,0.0643667569733868)
--(axis cs:3655,0.0510147141323165)
--(axis cs:3660,0.0549582572948889)
--(axis cs:3665,0.0559289655998065)
--(axis cs:3670,0.0663460075339757)
--(axis cs:3675,0.0788466128495587)
--(axis cs:3680,0.0914935450608715)
--(axis cs:3685,0.0922678714822043)
--(axis cs:3690,0.079254950266362)
--(axis cs:3695,0.0792191122800347)
--(axis cs:3700,0.0850568087678615)
--(axis cs:3705,0.0931826043746602)
--(axis cs:3710,0.098719718117779)
--(axis cs:3715,0.0969256926277099)
--(axis cs:3720,0.110555655358756)
--(axis cs:3725,0.117203214717385)
--(axis cs:3730,0.120484798932524)
--(axis cs:3735,0.12167297792277)
--(axis cs:3740,0.135207126909931)
--(axis cs:3745,0.140111499735309)
--(axis cs:3750,0.142245343130522)
--(axis cs:3755,0.148745754435275)
--(axis cs:3760,0.160829589541681)
--(axis cs:3765,0.17217028962971)
--(axis cs:3770,0.185171370552278)
--(axis cs:3775,0.188971164004112)
--(axis cs:3780,0.202027634312281)
--(axis cs:3785,0.214047341799832)
--(axis cs:3790,0.207980470728652)
--(axis cs:3795,0.21630493377517)
--(axis cs:3800,0.225899949986845)
--(axis cs:3805,0.234923226780072)
--(axis cs:3810,0.238152519679495)
--(axis cs:3815,0.24396135242307)
--(axis cs:3820,0.243940771731482)
--(axis cs:3825,0.24067681679913)
--(axis cs:3830,0.245277699523484)
--(axis cs:3835,0.24919652907088)
--(axis cs:3840,0.260331832972636)
--(axis cs:3845,0.275181987796143)
--(axis cs:3850,0.281082788692153)
--(axis cs:3855,0.286980691787742)
--(axis cs:3860,0.293648131783658)
--(axis cs:3865,0.298874260305445)
--(axis cs:3870,0.304719112033431)
--(axis cs:3875,0.311559405848356)
--(axis cs:3880,0.328390208068903)
--(axis cs:3885,0.329656398219385)
--(axis cs:3890,0.33196497529407)
--(axis cs:3895,0.345641456234016)
--(axis cs:3900,0.349253184695536)
--(axis cs:3905,0.348254331325345)
--(axis cs:3910,0.346008856433087)
--(axis cs:3915,0.356190866412634)
--(axis cs:3920,0.363014040488398)
--(axis cs:3925,0.372253805152597)
--(axis cs:3930,0.422570817646625)
--(axis cs:3935,0.423077124580699)
--(axis cs:3940,0.426947565317396)
--(axis cs:3945,0.423316237336671)
--(axis cs:3950,0.411206161599713)
--(axis cs:3955,0.449803818135963)
--(axis cs:3960,0.45243717432487)
--(axis cs:3965,0.449424239476425)
--(axis cs:3970,0.399752257901812)
--(axis cs:3975,0.428359679161076)
--(axis cs:3980,0.473891755600187)
--(axis cs:3985,0.471932450661581)
--(axis cs:3990,0.450580308536069)
--(axis cs:3995,0.449854801371388)
--(axis cs:4000,0.45657582192916)
--(axis cs:4005,0.455774541215525)
--(axis cs:4010,0.440574420328942)
--(axis cs:4015,0.462963936666781)
--(axis cs:4020,0.398217528446309)
--(axis cs:4025,0.435377569581776)
--(axis cs:4030,0.499796108788059)
--(axis cs:4035,0.468897276127949)
--(axis cs:4040,0.477386182926134)
--(axis cs:4045,0.457285920460822)
--(axis cs:4050,0.399571363392781)
--(axis cs:4055,0.411303180458287)
--(axis cs:4060,0.421797120443272)
--(axis cs:4065,0.431529802592492)
--(axis cs:4070,0.432043760055267)
--(axis cs:4075,0.440582961378435)
--(axis cs:4080,0.447878447053685)
--(axis cs:4085,0.445147550786587)
--(axis cs:4090,0.441011759933186)
--(axis cs:4095,0.443265575278453)
--(axis cs:4100,0.440470952317521)
--(axis cs:4105,0.446193189209995)
--(axis cs:4110,0.450814117582411)
--(axis cs:4115,0.459056939202673)
--(axis cs:4120,0.464030165150976)
--(axis cs:4125,0.457275727603959)
--(axis cs:4130,0.454961481700744)
--(axis cs:4135,0.457745670036297)
--(axis cs:4140,0.457037305364488)
--(axis cs:4145,0.45054195367001)
--(axis cs:4150,0.454758303610981)
--(axis cs:4155,0.45821919651169)
--(axis cs:4160,0.461910377421281)
--(axis cs:4165,0.460909141103022)
--(axis cs:4170,0.45965325356258)
--(axis cs:4175,0.448201902391075)
--(axis cs:4180,0.451327636637564)
--(axis cs:4185,0.454372916435663)
--(axis cs:4190,0.450537894489547)
--(axis cs:4195,0.444911977669103)
--(axis cs:4200,0.452783714677439)
--(axis cs:4205,0.452670563364204)
--(axis cs:4210,0.450010988572427)
--(axis cs:4215,0.451581765857789)
--(axis cs:4220,0.460736135052455)
--(axis cs:4225,0.465194842508996)
--(axis cs:4230,0.461175210948909)
--(axis cs:4235,0.456800038027507)
--(axis cs:4240,0.46075394508156)
--(axis cs:4245,0.465072318541285)
--(axis cs:4250,0.467571061144431)
--(axis cs:4255,0.475579942277635)
--(axis cs:4260,0.479480583922603)
--(axis cs:4265,0.480196660010357)
--(axis cs:4270,0.478248490980168)
--(axis cs:4275,0.482326628018694)
--(axis cs:4280,0.473270043916509)
--(axis cs:4285,0.471205133543933)
--(axis cs:4290,0.468172430209393)
--(axis cs:4295,0.464954451487613)
--(axis cs:4300,0.462581131489484)
--(axis cs:4305,0.454821593898913)
--(axis cs:4310,0.452181787127718)
--(axis cs:4315,0.444997685497854)
--(axis cs:4320,0.44659939854747)
--(axis cs:4325,0.443384644882087)
--(axis cs:4330,0.448174557534835)
--(axis cs:4335,0.444659799043701)
--(axis cs:4340,0.450049802990001)
--(axis cs:4345,0.450769702171708)
--(axis cs:4350,0.456362120866475)
--(axis cs:4355,0.45817026878332)
--(axis cs:4360,0.457778627976458)
--(axis cs:4365,0.459017720435882)
--(axis cs:4370,0.459752923213534)
--(axis cs:4375,0.457619756713904)
--(axis cs:4380,0.456528999954327)
--(axis cs:4385,0.453657605618062)
--(axis cs:4390,0.455623383967847)
--(axis cs:4395,0.455315107957371)
--(axis cs:4400,0.453834587629098)
--(axis cs:4405,0.448016009358857)
--(axis cs:4410,0.44385386581218)
--(axis cs:4415,0.443327155653805)
--(axis cs:4420,0.447697717357625)
--(axis cs:4425,0.453373003989711)
--(axis cs:4430,0.463118316866621)
--(axis cs:4435,0.457982778807244)
--(axis cs:4440,0.462072454588634)
--(axis cs:4445,0.462243468822987)
--(axis cs:4450,0.462637755784641)
--(axis cs:4455,0.465196448371667)
--(axis cs:4460,0.460242071945028)
--(axis cs:4465,0.456229860808972)
--(axis cs:4470,0.45723113399452)
--(axis cs:4475,0.45238586972556)
--(axis cs:4480,0.455011140712102)
--(axis cs:4485,0.461080278639383)
--(axis cs:4490,0.456504954978448)
--(axis cs:4495,0.453269336147421)
--(axis cs:4500,0.450193710685797)
--(axis cs:4505,0.44944121264127)
--(axis cs:4510,0.444553208795039)
--(axis cs:4515,0.452774283521551)
--(axis cs:4520,0.450998106989181)
--(axis cs:4525,0.448856814841255)
--(axis cs:4530,0.456968810710486)
--(axis cs:4535,0.454098602976919)
--(axis cs:4540,0.451308363718376)
--(axis cs:4545,0.451710324768136)
--(axis cs:4550,0.44728767817637)
--(axis cs:4555,0.446876114866824)
--(axis cs:4560,0.450936395258565)
--(axis cs:4565,0.449272647745383)
--(axis cs:4570,0.445551680885761)
--(axis cs:4575,0.449525574393564)
--(axis cs:4580,0.446668928953851)
--(axis cs:4585,0.535269614189836)
--(axis cs:4590,0.531059726575318)
--(axis cs:4595,0.524874657677966)
--(axis cs:4600,0.527484154527521)
--(axis cs:4605,0.519663239854775)
--(axis cs:4610,0.513985956339884)
--(axis cs:4615,0.509216821509276)
--(axis cs:4620,0.513665159293867)
--(axis cs:4625,0.504970118355407)
--(axis cs:4630,0.512281230044225)
--(axis cs:4635,0.512070258923249)
--(axis cs:4640,0.512232103523866)
--(axis cs:4645,0.508426268370676)
--(axis cs:4650,0.507199527576159)
--(axis cs:4655,0.505149746247413)
--(axis cs:4660,0.513263050726703)
--(axis cs:4665,0.505749220219107)
--(axis cs:4670,0.508014758483905)
--(axis cs:4675,0.499054607142198)
--(axis cs:4680,0.504163084198537)
--(axis cs:4685,0.505202130741836)
--(axis cs:4690,0.50383354270624)
--(axis cs:4695,0.504889444988945)
--(axis cs:4700,0.508736180874936)
--(axis cs:4705,0.504932592185247)
--(axis cs:4710,0.508894332534486)
--(axis cs:4715,0.506432742977453)
--(axis cs:4720,0.503833489910721)
--(axis cs:4725,0.501105276754906)
--(axis cs:4730,0.496574349541782)
--(axis cs:4735,0.498117483937633)
--(axis cs:4740,0.50039897164376)
--(axis cs:4745,0.502868736943004)
--(axis cs:4750,0.496320418755258)
--(axis cs:4755,0.491778029030965)
--(axis cs:4760,0.48614212916084)
--(axis cs:4765,0.46161493788568)
--(axis cs:4770,0.484904913344762)
--(axis cs:4775,0.486002439771884)
--(axis cs:4780,0.483085104561306)
--(axis cs:4785,0.485948889647693)
--(axis cs:4790,0.484626766902967)
--(axis cs:4795,0.487117235368664)
--(axis cs:4800,0.490093558638437)
--(axis cs:4805,0.484596187715653)
--(axis cs:4810,0.482880692922228)
--(axis cs:4815,0.477007754850446)
--(axis cs:4820,0.468838616004705)
--(axis cs:4825,0.469314076883046)
--(axis cs:4830,0.470766543125359)
--(axis cs:4835,0.46549611312076)
--(axis cs:4840,0.467704177036135)
--(axis cs:4845,0.46649826715333)
--(axis cs:4850,0.457676388422361)
--(axis cs:4855,0.454337018770532)
--(axis cs:4860,0.45774256112501)
--(axis cs:4865,0.449914625587681)
--(axis cs:4870,0.447453691528418)
--(axis cs:4875,0.445470860481429)
--(axis cs:4880,0.445965356773946)
--(axis cs:4885,0.449889077202726)
--(axis cs:4890,0.442823628203443)
--(axis cs:4895,0.449947342377212)
--(axis cs:4900,0.448007066143248)
--(axis cs:4905,0.450207108881829)
--(axis cs:4910,0.445355769941594)
--(axis cs:4915,0.436711756105031)
--(axis cs:4920,0.437434666868469)
--(axis cs:4925,0.440368724017901)
--(axis cs:4930,0.44405360807073)
--(axis cs:4935,0.432320193581487)
--(axis cs:4940,0.433015708615928)
--(axis cs:4945,0.439593052463639)
--(axis cs:4950,0.436889213357868)
--(axis cs:4955,0.437970108268304)
--(axis cs:4960,0.439570967277851)
--(axis cs:4965,0.430786544220533)
--(axis cs:4970,0.429461376160262)
--(axis cs:4975,0.425408234727051)
--(axis cs:4980,0.430373364513176)
--(axis cs:4985,0.423885463585262)
--(axis cs:4990,0.426036557660678)
--(axis cs:4995,0.425921855466572)
--(axis cs:5000,0.420092913712473)
--(axis cs:5005,0.420279048677232)
--(axis cs:5010,0.414440492558659)
--(axis cs:5015,0.411958289863308)
--(axis cs:5020,0.416518810164167)
--(axis cs:5025,0.406585182745982)
--(axis cs:5030,0.403739883235676)
--(axis cs:5035,0.407056419409364)
--(axis cs:5040,0.402971007674601)
--(axis cs:5045,0.401285206178396)
--(axis cs:5050,0.394780070753766)
--(axis cs:5055,0.400911799614777)
--(axis cs:5060,0.408036122076452)
--(axis cs:5065,0.407873478216108)
--(axis cs:5070,0.403053822424093)
--(axis cs:5075,0.396579558789667)
--(axis cs:5080,0.394816926574193)
--(axis cs:5085,0.395734872684932)
--(axis cs:5090,0.397212548452652)
--(axis cs:5095,0.398095666231929)
--(axis cs:5100,0.398033901369301)
--(axis cs:5105,0.395370893145603)
--(axis cs:5110,0.383502957411331)
--(axis cs:5115,0.378456305785485)
--(axis cs:5120,0.375146282335271)
--(axis cs:5125,0.366144930646429)
--(axis cs:5130,0.362510486723249)
--(axis cs:5135,0.368554520968319)
--(axis cs:5140,0.367889419495725)
--(axis cs:5145,0.366373640991255)
--(axis cs:5150,0.3697742299343)
--(axis cs:5155,0.362193453766093)
--(axis cs:5160,0.3690986284448)
--(axis cs:5165,0.364582200999009)
--(axis cs:5170,0.367225371639183)
--(axis cs:5175,0.365026852187135)
--(axis cs:5180,0.362159869875195)
--(axis cs:5185,0.362512357034887)
--(axis cs:5190,0.359465921340013)
--(axis cs:5195,0.355160835655146)
--(axis cs:5200,0.356834216609551)
--(axis cs:5205,0.359088003314765)
--(axis cs:5210,0.355666406007041)
--(axis cs:5215,0.349050823877175)
--(axis cs:5220,0.347117417265955)
--(axis cs:5225,0.34563605174909)
--(axis cs:5230,0.34651691688294)
--(axis cs:5235,0.346361324602615)
--(axis cs:5240,0.341825133470622)
--(axis cs:5245,0.337948581326521)
--(axis cs:5250,0.341291910751815)
--(axis cs:5255,0.346424524285707)
--(axis cs:5260,0.341513074392058)
--(axis cs:5265,0.340013699338806)
--(axis cs:5270,0.346439456478904)
--(axis cs:5275,0.343815346068299)
--(axis cs:5280,0.340653957883462)
--(axis cs:5285,0.334930318038826)
--(axis cs:5290,0.337903271104504)
--(axis cs:5295,0.338935137912996)
--(axis cs:5300,0.33993066328742)
--(axis cs:5305,0.340896607818514)
--(axis cs:5310,0.339585452721735)
--(axis cs:5315,0.334998149909945)
--(axis cs:5320,0.331014365682728)
--(axis cs:5325,0.327102810148454)
--(axis cs:5330,0.325825330633869)
--(axis cs:5335,0.318802789274903)
--(axis cs:5340,0.324319906818638)
--(axis cs:5345,0.319120639248617)
--(axis cs:5350,0.315778631288928)
--(axis cs:5355,0.319539504936068)
--(axis cs:5360,0.319213952981499)
--(axis cs:5365,0.317266582844529)
--(axis cs:5370,0.318375138750173)
--(axis cs:5375,0.309009335521301)
--(axis cs:5380,0.310452981500713)
--(axis cs:5385,0.338780827065004)
--(axis cs:5390,0.326466765721804)
--(axis cs:5395,0.315548232204945)
--(axis cs:5400,0.318653905056635)
--(axis cs:5405,0.319853483178081)
--(axis cs:5410,0.311179008379009)
--(axis cs:5415,0.305833094702878)
--(axis cs:5420,0.301550642850063)
--(axis cs:5425,0.294693878367469)
--(axis cs:5430,0.292387550352713)
--(axis cs:5435,0.290352468223036)
--(axis cs:5440,0.295734168436283)
--(axis cs:5445,0.29135655598858)
--(axis cs:5450,0.288342744825229)
--(axis cs:5455,0.286361232195283)
--(axis cs:5460,0.285909622967508)
--(axis cs:5465,0.285316300870382)
--(axis cs:5470,0.287780981150552)
--(axis cs:5475,0.278832078424521)
--(axis cs:5480,0.274259706943337)
--(axis cs:5485,0.274806245464054)
--(axis cs:5490,0.272179400661965)
--(axis cs:5495,0.267783559854155)
--(axis cs:5500,0.270458755861977)
--(axis cs:5505,0.266233173166452)
--(axis cs:5510,0.263720434690344)
--(axis cs:5515,0.258714476631979)
--(axis cs:5520,0.256747390272531)
--(axis cs:5525,0.258977332229991)
--(axis cs:5530,0.266749379843129)
--(axis cs:5535,0.266177061989091)
--(axis cs:5540,0.26785494703692)
--(axis cs:5545,0.262492297588341)
--(axis cs:5550,0.262781466741612)
--(axis cs:5555,0.255261939945102)
--(axis cs:5560,0.251708927560077)
--(axis cs:5565,0.251513028585798)
--(axis cs:5570,0.255551174776062)
--(axis cs:5575,0.255063464111575)
--(axis cs:5580,0.257906295803797)
--(axis cs:5585,0.2578385454832)
--(axis cs:5590,0.258092723005125)
--(axis cs:5595,0.259437992671718)
--(axis cs:5600,0.25208100509618)
--(axis cs:5605,0.254040249535004)
--(axis cs:5610,0.254393856750217)
--(axis cs:5615,0.253086590631048)
--(axis cs:5620,0.249615432844863)
--(axis cs:5625,0.259023059064003)
--(axis cs:5630,0.263899765682598)
--(axis cs:5635,0.257178089824524)
--(axis cs:5640,0.258052724911123)
--(axis cs:5645,0.257273219134318)
--(axis cs:5650,0.260430402264441)
--(axis cs:5655,0.257044277348069)
--(axis cs:5660,0.253164526512817)
--(axis cs:5665,0.258981950241006)
--(axis cs:5670,0.244819863292418)
--(axis cs:5675,0.249938433959144)
--(axis cs:5680,0.245795611466233)
--(axis cs:5685,0.248072352717357)
--(axis cs:5690,0.256264208356997)
--(axis cs:5695,0.253699258856514)
--(axis cs:5700,0.252313573616933)
--(axis cs:5705,0.257897151573382)
--(axis cs:5710,0.253278756256155)
--(axis cs:5715,0.246506123548015)
--(axis cs:5720,0.239777047124956)
--(axis cs:5725,0.250809725318534)
--(axis cs:5730,0.248579888441964)
--(axis cs:5735,0.243902254746294)
--(axis cs:5740,0.244094235263597)
--(axis cs:5745,0.241216809525816)
--(axis cs:5750,0.246865241112059)
--(axis cs:5755,0.247537635160326)
--(axis cs:5760,0.249407627778087)
--(axis cs:5765,0.248563769466759)
--(axis cs:5770,0.247300095980351)
--(axis cs:5775,0.251185763545913)
--(axis cs:5780,0.245126946594336)
--(axis cs:5785,0.243788322130391)
--(axis cs:5790,0.246522402019118)
--(axis cs:5795,0.241922005998634)
--(axis cs:5800,0.244346834292599)
--(axis cs:5805,0.238738401251601)
--(axis cs:5810,0.234734584554667)
--(axis cs:5815,0.234463305815639)
--(axis cs:5820,0.230820131770214)
--(axis cs:5825,0.233792034554119)
--(axis cs:5830,0.233209765017292)
--(axis cs:5835,0.234418496892881)
--(axis cs:5840,0.237474544234352)
--(axis cs:5845,0.236519667153216)
--(axis cs:5850,0.218712678574196)
--(axis cs:5855,0.232298164812449)
--(axis cs:5860,0.233016090798839)
--(axis cs:5865,0.22949347714171)
--(axis cs:5870,0.235146521082103)
--(axis cs:5875,0.229563681722045)
--(axis cs:5880,0.231545778644983)
--(axis cs:5885,0.234882592917436)
--(axis cs:5890,0.236916909406207)
--(axis cs:5895,0.241327721550311)
--(axis cs:5900,0.239432979928803)
--(axis cs:5905,0.236981695604107)
--(axis cs:5910,0.233132734476883)
--(axis cs:5915,0.22902520755153)
--(axis cs:5920,0.224789608373441)
--(axis cs:5925,0.223958903045202)
--(axis cs:5930,0.224526183549257)
--(axis cs:5935,0.224777682304317)
--(axis cs:5940,0.228602496343234)
--(axis cs:5945,0.228003609264924)
--(axis cs:5950,0.223999275562607)
--(axis cs:5955,0.220841979744585)
--(axis cs:5960,0.223553867543551)
--(axis cs:5965,0.220243943978839)
--(axis cs:5970,0.218972379312224)
--(axis cs:5975,0.220093004523071)
--(axis cs:5980,0.219082411958453)
--(axis cs:5985,0.222562767341039)
--(axis cs:5990,0.220933002387045)
--(axis cs:5995,0.217812914704629)
--(axis cs:6000,0.219734031891721)
--(axis cs:6005,0.217395197500503)
--(axis cs:6010,0.223124920328384)
--(axis cs:6015,0.221534219256092)
--(axis cs:6020,0.219847232418503)
--(axis cs:6025,0.216265140906)
--(axis cs:6030,0.211145456625159)
--(axis cs:6035,0.213930857076818)
--(axis cs:6040,0.21259408622504)
--(axis cs:6045,0.218747482560489)
--(axis cs:6050,0.214189269082418)
--(axis cs:6055,0.217205826482933)
--(axis cs:6060,0.21511101614203)
--(axis cs:6065,0.207219238059355)
--(axis cs:6070,0.213254260931874)
--(axis cs:6075,0.211464053477067)
--(axis cs:6080,0.213051063955907)
--(axis cs:6085,0.20935949154709)
--(axis cs:6090,0.209440586605027)
--(axis cs:6095,0.206749363670624)
--(axis cs:6100,0.20564909613369)
--(axis cs:6105,0.206848901702057)
--(axis cs:6110,0.208741430826261)
--(axis cs:6115,0.203351848014054)
--(axis cs:6120,0.204476362755966)
--(axis cs:6125,0.20847669188054)
--(axis cs:6130,0.208181687170918)
--(axis cs:6135,0.210289087876851)
--(axis cs:6140,0.207211717760616)
--(axis cs:6145,0.204898754265455)
--(axis cs:6150,0.209778177284132)
--(axis cs:6155,0.208256513664081)
--(axis cs:6160,0.21092924890522)
--(axis cs:6165,0.205064847685768)
--(axis cs:6170,0.201860473924617)
--(axis cs:6175,0.205669960073824)
--(axis cs:6180,0.199637832485234)
--(axis cs:6185,0.197753065140728)
--(axis cs:6190,0.193912737192721)
--(axis cs:6195,0.192311938155719)
--(axis cs:6200,0.190959877826666)
--(axis cs:6205,0.187724052180452)
--(axis cs:6210,0.192650302440124)
--(axis cs:6215,0.187967872056646)
--(axis cs:6220,0.18560859608771)
--(axis cs:6225,0.181041357926417)
--(axis cs:6230,0.175659275346744)
--(axis cs:6235,0.172025089812948)
--(axis cs:6240,0.177137788816884)
--(axis cs:6245,0.179332597783482)
--(axis cs:6250,0.172967077249862)
--(axis cs:6255,0.180258802344424)
--(axis cs:6260,0.184356959440301)
--(axis cs:6265,0.17849116328789)
--(axis cs:6270,0.17990309250883)
--(axis cs:6275,0.174432070970513)
--(axis cs:6280,0.180277059606993)
--(axis cs:6285,0.178823006898657)
--(axis cs:6290,0.183933523829918)
--(axis cs:6295,0.178332312153183)
--(axis cs:6300,0.172752397417051)
--(axis cs:6305,0.173398555995622)
--(axis cs:6310,0.171281996777887)
--(axis cs:6315,0.173219488221973)
--(axis cs:6320,0.171526612294664)
--(axis cs:6325,0.178295787763507)
--(axis cs:6330,0.179301264207019)
--(axis cs:6335,0.179402250223177)
--(axis cs:6340,0.178107824099319)
--(axis cs:6345,0.173513869785408)
--(axis cs:6350,0.175985401536906)
--(axis cs:6355,0.17164856986541)
--(axis cs:6360,0.168983495825614)
--(axis cs:6365,0.175834640475845)
--(axis cs:6370,0.177728345639359)
--(axis cs:6375,0.178945662476256)
--(axis cs:6380,0.177417887783294)
--(axis cs:6385,0.177191709430143)
--(axis cs:6390,0.178810930139533)
--(axis cs:6395,0.177715095454737)
--(axis cs:6400,0.171564179292951)
--(axis cs:6405,0.168363614241676)
--(axis cs:6410,0.170345758940391)
--(axis cs:6415,0.166157088055621)
--(axis cs:6420,0.171919104512608)
--(axis cs:6425,0.168685165547709)
--(axis cs:6430,0.17207363989379)
--(axis cs:6435,0.168816913149982)
--(axis cs:6440,0.166777590288601)
--(axis cs:6445,0.16313100290522)
--(axis cs:6450,0.160575954672209)
--(axis cs:6455,0.164833532566624)
--(axis cs:6460,0.167069496543465)
--(axis cs:6465,0.166477671866255)
--(axis cs:6470,0.162422403837801)
--(axis cs:6475,0.157217963561144)
--(axis cs:6480,0.162081653657629)
--(axis cs:6485,0.162169627272165)
--(axis cs:6490,0.160767350119741)
--(axis cs:6495,0.15452926850352)
--(axis cs:6500,0.152672279009389)
--(axis cs:6505,0.155937295516701)
--(axis cs:6510,0.14744559987142)
--(axis cs:6515,0.143898065614414)
--(axis cs:6520,0.143028207209742)
--(axis cs:6525,0.143018219080364)
--(axis cs:6530,0.143467900849778)
--(axis cs:6535,0.138710097027546)
--(axis cs:6540,0.13365037741957)
--(axis cs:6545,0.139814563545782)
--(axis cs:6550,0.136178662163733)
--(axis cs:6555,0.141875956531224)
--(axis cs:6560,0.138965058979389)
--(axis cs:6565,0.135341378017277)
--(axis cs:6570,0.136639044790213)
--(axis cs:6575,0.135145339761126)
--(axis cs:6580,0.132014519328335)
--(axis cs:6585,0.132645222888139)
--(axis cs:6590,0.134741318414843)
--(axis cs:6595,0.130895679402901)
--(axis cs:6600,0.131116081844967)
--(axis cs:6605,0.129755775781932)
--(axis cs:6610,0.129493192380675)
--(axis cs:6615,0.128210541168244)
--(axis cs:6620,0.126403381603363)
--(axis cs:6625,0.130092060580031)
--(axis cs:6630,0.127104825375231)
--(axis cs:6635,0.124634733165976)
--(axis cs:6640,0.12641700253015)
--(axis cs:6645,0.127127247610001)
--(axis cs:6650,0.133223245814305)
--(axis cs:6655,0.130829103067864)
--(axis cs:6660,0.130565441768675)
--(axis cs:6665,0.132416064294571)
--(axis cs:6670,0.137467253010387)
--(axis cs:6675,0.139412723521142)
--(axis cs:6680,0.137357742057567)
--(axis cs:6685,0.138641531775492)
--(axis cs:6690,0.137547762140081)
--(axis cs:6695,0.141612640495359)
--(axis cs:6700,0.144333677263398)
--(axis cs:6705,0.147446788249108)
--(axis cs:6710,0.149392684467699)
--(axis cs:6715,0.148105356421856)
--(axis cs:6720,0.146712621957491)
--(axis cs:6725,0.149755620834039)
--(axis cs:6730,0.14532529396398)
--(axis cs:6735,0.152496307402216)
--(axis cs:6740,0.146628992890261)
--(axis cs:6745,0.147133274299778)
--(axis cs:6750,0.150317188174998)
--(axis cs:6755,0.148324257931976)
--(axis cs:6760,0.143660236569106)
--(axis cs:6765,0.141845812746401)
--(axis cs:6770,0.145635678625142)
--(axis cs:6775,0.142077254908276)
--(axis cs:6780,0.144332597105075)
--(axis cs:6785,0.146656317323909)
--(axis cs:6790,0.143695189323594)
--(axis cs:6795,0.142948235514131)
--(axis cs:6800,0.142897588139983)
--(axis cs:6805,0.143865339254021)
--(axis cs:6810,0.140701839787318)
--(axis cs:6815,0.146453648807002)
--(axis cs:6820,0.142388648638189)
--(axis cs:6825,0.138404957620809)
--(axis cs:6830,0.141596210306779)
--(axis cs:6835,0.134896483942558)
--(axis cs:6840,0.135712636274474)
--(axis cs:6845,0.137865931600966)
--(axis cs:6850,0.137328473427581)
--(axis cs:6855,0.132774586953575)
--(axis cs:6860,0.131561161251231)
--(axis cs:6865,0.135151511215071)
--(axis cs:6870,0.131970249632701)
--(axis cs:6875,0.128723176512221)
--(axis cs:6880,0.126360041518937)
--(axis cs:6885,0.127615391028014)
--(axis cs:6890,0.122587378023594)
--(axis cs:6895,0.129002583709947)
--(axis cs:6900,0.129940449042769)
--(axis cs:6905,0.126012355206596)
--(axis cs:6910,0.128313090531941)
--(axis cs:6915,0.133958529701553)
--(axis cs:6920,0.128299406445604)
--(axis cs:6925,0.132330507585376)
--(axis cs:6930,0.128557872950611)
--(axis cs:6935,0.125626093113496)
--(axis cs:6940,0.121858412887474)
--(axis cs:6945,0.117429344901452)
--(axis cs:6950,0.119420046926888)
--(axis cs:6955,0.112504970935804)
--(axis cs:6960,0.109318337946415)
--(axis cs:6965,0.113526700718155)
--(axis cs:6970,0.111209590352205)
--(axis cs:6975,0.114672113285054)
--(axis cs:6980,0.112512477534864)
--(axis cs:6985,0.114876280051788)
--(axis cs:6990,0.115342005212945)
--(axis cs:6995,0.11661042917587)
--(axis cs:7000,0.115656858288221)
--(axis cs:7005,0.117277651818263)
--(axis cs:7010,0.113305303586754)
--(axis cs:7015,0.110681175295569)
--(axis cs:7020,0.114767112967146)
--(axis cs:7025,0.119317673226139)
--(axis cs:7030,0.113739617191094)
--(axis cs:7035,0.116806323070162)
--(axis cs:7040,0.114080958597465)
--(axis cs:7045,0.111614125650258)
--(axis cs:7050,0.113782722735216)
--(axis cs:7055,0.110382757230461)
--(axis cs:7060,0.111662310221789)
--(axis cs:7065,0.109609876289351)
--(axis cs:7070,0.113110445119646)
--(axis cs:7075,0.112232941274872)
--(axis cs:7080,0.116169126573832)
--(axis cs:7085,0.112585190113562)
--(axis cs:7090,0.112933543263094)
--(axis cs:7095,0.110510608454047)
--(axis cs:7100,0.111726161974096)
--(axis cs:7105,0.111887695723621)
--(axis cs:7110,0.109141899063474)
--(axis cs:7115,0.111163340609596)
--(axis cs:7120,0.108234173682977)
--(axis cs:7125,0.106225313282693)
--(axis cs:7130,0.105535348703379)
--(axis cs:7135,0.100289843177131)
--(axis cs:7140,0.101111877908722)
--(axis cs:7145,0.107026027463316)
--(axis cs:7150,0.101318865866209)
--(axis cs:7155,0.0979809602088508)
--(axis cs:7160,0.103964869206695)
--(axis cs:7165,0.113605694940138)
--(axis cs:7170,0.113570063591861)
--(axis cs:7175,0.109308276009303)
--(axis cs:7180,0.106649787010629)
--(axis cs:7185,0.103701101639195)
--(axis cs:7190,0.106761816072784)
--(axis cs:7195,0.101624978764707)
--(axis cs:7200,0.100395755255542)
--(axis cs:7205,0.102324013833453)
--(axis cs:7210,0.103692596108892)
--(axis cs:7215,0.102602140846469)
--(axis cs:7220,0.101633683503324)
--(axis cs:7225,0.0999715591166849)
--(axis cs:7230,0.0977879197594317)
--(axis cs:7235,0.0949006300322587)
--(axis cs:7240,0.0929452731909836)
--(axis cs:7245,0.0980181227025598)
--(axis cs:7250,0.0925612539517482)
--(axis cs:7255,0.0947145240543947)
--(axis cs:7260,0.0978019581964373)
--(axis cs:7265,0.099032518455822)
--(axis cs:7270,0.0985061374481043)
--(axis cs:7275,0.102965485902838)
--(axis cs:7280,0.0987848380129492)
--(axis cs:7285,0.100931302155594)
--(axis cs:7290,0.09727382475951)
--(axis cs:7295,0.0934628902185611)
--(axis cs:7300,0.0950458901628385)
--(axis cs:7305,0.0913109168443461)
--(axis cs:7310,0.0965761231536693)
--(axis cs:7315,0.0984664581783953)
--(axis cs:7320,0.10381947970848)
--(axis cs:7325,0.102076445785899)
--(axis cs:7330,0.0976743460178217)
--(axis cs:7335,0.0942744670563286)
--(axis cs:7340,0.098398924738612)
--(axis cs:7345,0.0983993996626625)
--(axis cs:7350,0.103076112929977)
--(axis cs:7355,0.0987114478174918)
--(axis cs:7360,0.0987989021726675)
--(axis cs:7365,0.0983674797489933)
--(axis cs:7370,0.101987515963147)
--(axis cs:7375,0.0990323272341416)
--(axis cs:7380,0.0991560235161591)
--(axis cs:7385,0.0970365397897458)
--(axis cs:7390,0.0951739194616858)
--(axis cs:7395,0.0990918417618025)
--(axis cs:7400,0.101201894338106)
--(axis cs:7405,0.0964381590381008)
--(axis cs:7410,0.0982389735510046)
--(axis cs:7415,0.101378736016564)
--(axis cs:7420,0.106228813895915)
--(axis cs:7425,0.0959619351596366)
--(axis cs:7430,0.0991475323403823)
--(axis cs:7435,0.0980401635672428)
--(axis cs:7440,0.0992990177289088)
--(axis cs:7445,0.101113523057269)
--(axis cs:7450,0.09705487353908)
--(axis cs:7455,0.0952541809964987)
--(axis cs:7460,0.0977513378110551)
--(axis cs:7465,0.0933117126546807)
--(axis cs:7470,0.096282571433911)
--(axis cs:7475,0.0945265254781116)
--(axis cs:7480,0.0939204842484716)
--(axis cs:7485,0.0865311992634884)
--(axis cs:7490,0.0872095823731893)
--(axis cs:7495,0.0853466035159678)
--(axis cs:7500,0.0920150299910999)
--(axis cs:7505,0.0895463499154326)
--(axis cs:7510,0.0830668917432318)
--(axis cs:7515,0.0858236718340604)
--(axis cs:7520,0.0850901452012036)
--(axis cs:7525,0.0870638496078562)
--(axis cs:7530,0.0864876034171235)
--(axis cs:7535,0.0897261695679836)
--(axis cs:7540,0.0831874789622768)
--(axis cs:7545,0.0701248143647465)
--(axis cs:7550,0.0740951337617572)
--(axis cs:7555,0.0725978164633831)
--(axis cs:7560,0.0799413005612055)
--(axis cs:7565,0.0849847192726601)
--(axis cs:7570,0.0848865184762271)
--(axis cs:7575,0.082710758512361)
--(axis cs:7580,0.0784767887180693)
--(axis cs:7585,0.080218660394892)
--(axis cs:7590,0.0819136151460544)
--(axis cs:7595,0.0793487612008157)
--(axis cs:7600,0.0751796527644226)
--(axis cs:7605,0.0708358218218822)
--(axis cs:7610,0.0739253868234864)
--(axis cs:7615,0.0720796826198649)
--(axis cs:7620,0.0782628237394314)
--(axis cs:7625,0.0791618972480535)
--(axis cs:7630,0.0771770884174542)
--(axis cs:7635,0.0780716810100306)
--(axis cs:7640,0.0766805595402247)
--(axis cs:7645,0.0780814166603931)
--(axis cs:7650,0.0788323868029052)
--(axis cs:7655,0.0789614286684849)
--(axis cs:7660,0.0811900783462533)
--(axis cs:7665,0.0784397933194573)
--(axis cs:7670,0.0740401109444068)
--(axis cs:7675,0.0742356664497507)
--(axis cs:7680,0.0730670471663117)
--(axis cs:7685,0.0725347680801576)
--(axis cs:7690,0.0706877020926364)
--(axis cs:7695,0.0678112767979115)
--(axis cs:7700,0.0736417076499)
--(axis cs:7705,0.0668093488407152)
--(axis cs:7710,0.0641695167005645)
--(axis cs:7715,0.0665825020431081)
--(axis cs:7720,0.068623325825242)
--(axis cs:7725,0.0602724550849986)
--(axis cs:7730,0.0649868433563604)
--(axis cs:7735,0.0653994497324211)
--(axis cs:7740,0.0609568618759469)
--(axis cs:7745,0.0692368809088293)
--(axis cs:7750,0.0678688644327214)
--(axis cs:7755,0.070733384103159)
--(axis cs:7760,0.0654939148316855)
--(axis cs:7765,0.0653452301814877)
--(axis cs:7770,0.065586763672344)
--(axis cs:7775,0.0619855067813209)
--(axis cs:7780,0.0604888494169139)
--(axis cs:7785,0.059929829190898)
--(axis cs:7790,0.0556633230364921)
--(axis cs:7795,0.0548483724708256)
--(axis cs:7795,0.495277873582117)
--(axis cs:7795,0.495277873582117)
--(axis cs:7790,0.495503523117551)
--(axis cs:7785,0.488613146624337)
--(axis cs:7780,0.490879282497705)
--(axis cs:7775,0.495078427711718)
--(axis cs:7770,0.498959260178125)
--(axis cs:7765,0.506014090432503)
--(axis cs:7760,0.502616154204251)
--(axis cs:7755,0.498978593132589)
--(axis cs:7750,0.503294740421645)
--(axis cs:7745,0.504082368669917)
--(axis cs:7740,0.503343912782477)
--(axis cs:7735,0.499751903114793)
--(axis cs:7730,0.505460370796733)
--(axis cs:7725,0.509514355574447)
--(axis cs:7720,0.503712461382935)
--(axis cs:7715,0.502849581784742)
--(axis cs:7710,0.502489277503352)
--(axis cs:7705,0.504116708674941)
--(axis cs:7700,0.512180216373567)
--(axis cs:7695,0.509721892602668)
--(axis cs:7690,0.506712900934223)
--(axis cs:7685,0.507078188270533)
--(axis cs:7680,0.516111697083967)
--(axis cs:7675,0.513980582864468)
--(axis cs:7670,0.517921295154209)
--(axis cs:7665,0.516763533284645)
--(axis cs:7660,0.514617397722885)
--(axis cs:7655,0.515180480260225)
--(axis cs:7650,0.514049609792541)
--(axis cs:7645,0.509150146619798)
--(axis cs:7640,0.510229411389917)
--(axis cs:7635,0.512599493715801)
--(axis cs:7630,0.514375468647486)
--(axis cs:7625,0.513842941295794)
--(axis cs:7620,0.509953709797241)
--(axis cs:7615,0.50448608926081)
--(axis cs:7610,0.509946399937272)
--(axis cs:7605,0.511603649079853)
--(axis cs:7600,0.510112872467847)
--(axis cs:7595,0.511749942104367)
--(axis cs:7590,0.514516879604348)
--(axis cs:7585,0.510819024080397)
--(axis cs:7580,0.510764713031428)
--(axis cs:7575,0.507789165181987)
--(axis cs:7570,0.511706967149981)
--(axis cs:7565,0.514297408429986)
--(axis cs:7560,0.509794209776802)
--(axis cs:7555,0.505055189540967)
--(axis cs:7550,0.506404946376765)
--(axis cs:7545,0.503038708001713)
--(axis cs:7540,0.500161905001838)
--(axis cs:7535,0.49889333914207)
--(axis cs:7530,0.497131215777494)
--(axis cs:7525,0.497177323157034)
--(axis cs:7520,0.497548886951279)
--(axis cs:7515,0.500166754270562)
--(axis cs:7510,0.496245051417964)
--(axis cs:7505,0.50108440819191)
--(axis cs:7500,0.50934609399566)
--(axis cs:7495,0.497932098554921)
--(axis cs:7490,0.496809782573057)
--(axis cs:7485,0.492427166716975)
--(axis cs:7480,0.496434130449972)
--(axis cs:7475,0.498294833354656)
--(axis cs:7470,0.500659317118563)
--(axis cs:7465,0.502250492371641)
--(axis cs:7460,0.510559775460998)
--(axis cs:7455,0.501362217072397)
--(axis cs:7450,0.507582512181905)
--(axis cs:7445,0.508288071749278)
--(axis cs:7440,0.510512143921844)
--(axis cs:7435,0.507394013063135)
--(axis cs:7430,0.508177981200246)
--(axis cs:7425,0.51178522823326)
--(axis cs:7420,0.512986892712626)
--(axis cs:7415,0.509378207105786)
--(axis cs:7410,0.509364816871924)
--(axis cs:7405,0.503098426409915)
--(axis cs:7400,0.505740818289691)
--(axis cs:7395,0.506024939542617)
--(axis cs:7390,0.506241093780202)
--(axis cs:7385,0.509379403540504)
--(axis cs:7380,0.50800265642319)
--(axis cs:7375,0.501653562703513)
--(axis cs:7370,0.505398369968973)
--(axis cs:7365,0.503161248951906)
--(axis cs:7360,0.504566690496029)
--(axis cs:7355,0.504085891273734)
--(axis cs:7350,0.504341954539826)
--(axis cs:7345,0.504790403232001)
--(axis cs:7340,0.504975507765133)
--(axis cs:7335,0.500388318542368)
--(axis cs:7330,0.497968141741471)
--(axis cs:7325,0.502694778350582)
--(axis cs:7320,0.508201798467203)
--(axis cs:7315,0.500167380783483)
--(axis cs:7310,0.50112553715844)
--(axis cs:7305,0.49513869380211)
--(axis cs:7300,0.489410762046694)
--(axis cs:7295,0.491468020168236)
--(axis cs:7290,0.489697450229402)
--(axis cs:7285,0.48938520805408)
--(axis cs:7280,0.492362532675596)
--(axis cs:7275,0.493285510972713)
--(axis cs:7270,0.49063113229063)
--(axis cs:7265,0.495407206762683)
--(axis cs:7260,0.502827057339894)
--(axis cs:7255,0.493306132346297)
--(axis cs:7250,0.493046182942423)
--(axis cs:7245,0.494379616745401)
--(axis cs:7240,0.495903815278539)
--(axis cs:7235,0.495901389457674)
--(axis cs:7230,0.49280375260322)
--(axis cs:7225,0.497604621463652)
--(axis cs:7220,0.495884139868612)
--(axis cs:7215,0.499440089378811)
--(axis cs:7210,0.498491689256828)
--(axis cs:7205,0.502513859778701)
--(axis cs:7200,0.497737361184997)
--(axis cs:7195,0.492086117209826)
--(axis cs:7190,0.497460610112043)
--(axis cs:7185,0.491110794209683)
--(axis cs:7180,0.493804415103076)
--(axis cs:7175,0.491025242454946)
--(axis cs:7170,0.500380564073776)
--(axis cs:7165,0.50044893195889)
--(axis cs:7160,0.495008593029293)
--(axis cs:7155,0.495517451209334)
--(axis cs:7150,0.490354809467966)
--(axis cs:7145,0.492227304844695)
--(axis cs:7140,0.494899767572507)
--(axis cs:7135,0.486938404230606)
--(axis cs:7130,0.494308565453805)
--(axis cs:7125,0.492728689490117)
--(axis cs:7120,0.499927007279998)
--(axis cs:7115,0.497859738574811)
--(axis cs:7110,0.499739498377017)
--(axis cs:7105,0.494410987409029)
--(axis cs:7100,0.49029290795569)
--(axis cs:7095,0.493114553546349)
--(axis cs:7090,0.491809760672756)
--(axis cs:7085,0.493292738438325)
--(axis cs:7080,0.495696881462306)
--(axis cs:7075,0.487562017866343)
--(axis cs:7070,0.49617585372415)
--(axis cs:7065,0.493629276907305)
--(axis cs:7060,0.497977480181139)
--(axis cs:7055,0.499261256830118)
--(axis cs:7050,0.500139257539162)
--(axis cs:7045,0.498733414921011)
--(axis cs:7040,0.502669957414296)
--(axis cs:7035,0.508643807446345)
--(axis cs:7030,0.508075814128874)
--(axis cs:7025,0.509877723400372)
--(axis cs:7020,0.509222634140368)
--(axis cs:7015,0.503991088776421)
--(axis cs:7010,0.500140914309143)
--(axis cs:7005,0.501257305420452)
--(axis cs:7000,0.49856135119766)
--(axis cs:6995,0.498447903616979)
--(axis cs:6990,0.500222493020509)
--(axis cs:6985,0.503445944818424)
--(axis cs:6980,0.508963450819584)
--(axis cs:6975,0.505211469972777)
--(axis cs:6970,0.50637230245376)
--(axis cs:6965,0.510543725516076)
--(axis cs:6960,0.509747149524869)
--(axis cs:6955,0.504174465977145)
--(axis cs:6950,0.509440568416523)
--(axis cs:6945,0.506401069512852)
--(axis cs:6940,0.506524842366373)
--(axis cs:6935,0.50914024239225)
--(axis cs:6930,0.517996526861748)
--(axis cs:6925,0.518815903572214)
--(axis cs:6920,0.516267232951713)
--(axis cs:6915,0.523470767811965)
--(axis cs:6910,0.521211091405814)
--(axis cs:6905,0.519507855067974)
--(axis cs:6900,0.520418941374456)
--(axis cs:6895,0.519117853694266)
--(axis cs:6890,0.520556981659016)
--(axis cs:6885,0.509961780987386)
--(axis cs:6880,0.50952976568203)
--(axis cs:6875,0.518143784808375)
--(axis cs:6870,0.515562095481454)
--(axis cs:6865,0.527078049220123)
--(axis cs:6860,0.522833858662991)
--(axis cs:6855,0.522996111648705)
--(axis cs:6850,0.526756824940921)
--(axis cs:6845,0.526112437556993)
--(axis cs:6840,0.526813487496519)
--(axis cs:6835,0.520456894231152)
--(axis cs:6830,0.523022507222567)
--(axis cs:6825,0.518866545437273)
--(axis cs:6820,0.528604352958121)
--(axis cs:6815,0.524196427949863)
--(axis cs:6810,0.522231299088655)
--(axis cs:6805,0.528214103049279)
--(axis cs:6800,0.530328278898083)
--(axis cs:6795,0.527555162518871)
--(axis cs:6790,0.52702863313443)
--(axis cs:6785,0.526214833926092)
--(axis cs:6780,0.527389353924008)
--(axis cs:6775,0.522205221838515)
--(axis cs:6770,0.524457244477351)
--(axis cs:6765,0.520857663889628)
--(axis cs:6760,0.5175970844868)
--(axis cs:6755,0.519909916965597)
--(axis cs:6750,0.520143000699004)
--(axis cs:6745,0.519444142071235)
--(axis cs:6740,0.517020255815273)
--(axis cs:6735,0.519517594522215)
--(axis cs:6730,0.518117730743697)
--(axis cs:6725,0.520662356893404)
--(axis cs:6720,0.519859312451151)
--(axis cs:6715,0.525010313397569)
--(axis cs:6710,0.526624096410548)
--(axis cs:6705,0.523483433992689)
--(axis cs:6700,0.522296172071016)
--(axis cs:6695,0.523793588402031)
--(axis cs:6690,0.519715308762558)
--(axis cs:6685,0.52053583300892)
--(axis cs:6680,0.519964288554196)
--(axis cs:6675,0.521556776802489)
--(axis cs:6670,0.528955782666603)
--(axis cs:6665,0.52890559216666)
--(axis cs:6660,0.52483161986727)
--(axis cs:6655,0.520932276147754)
--(axis cs:6650,0.524937343215248)
--(axis cs:6645,0.519125180585601)
--(axis cs:6640,0.523990664282076)
--(axis cs:6635,0.524472453268906)
--(axis cs:6630,0.525784109966082)
--(axis cs:6625,0.52477016823115)
--(axis cs:6620,0.527615352973724)
--(axis cs:6615,0.530689630005037)
--(axis cs:6610,0.521659859753449)
--(axis cs:6605,0.550235287404493)
--(axis cs:6600,0.510490843266011)
--(axis cs:6595,0.506324851771077)
--(axis cs:6590,0.518637553851543)
--(axis cs:6585,0.517558166129252)
--(axis cs:6580,0.523153243556379)
--(axis cs:6575,0.522494836572742)
--(axis cs:6570,0.516522251702124)
--(axis cs:6565,0.521025137498912)
--(axis cs:6560,0.524366688725183)
--(axis cs:6555,0.520818561216644)
--(axis cs:6550,0.522025669785056)
--(axis cs:6545,0.517787584528385)
--(axis cs:6540,0.515577411093093)
--(axis cs:6535,0.518915671497942)
--(axis cs:6530,0.518852912371123)
--(axis cs:6525,0.518404752499622)
--(axis cs:6520,0.513308726282876)
--(axis cs:6515,0.514021774619845)
--(axis cs:6510,0.514362204167838)
--(axis cs:6505,0.51735620502389)
--(axis cs:6500,0.521046205048384)
--(axis cs:6495,0.517463869387271)
--(axis cs:6490,0.511980243996556)
--(axis cs:6485,0.516582792154815)
--(axis cs:6480,0.516862401984334)
--(axis cs:6475,0.505166335923636)
--(axis cs:6470,0.511337950321337)
--(axis cs:6465,0.508926497447898)
--(axis cs:6460,0.505777365850458)
--(axis cs:6455,0.511375485680226)
--(axis cs:6450,0.505982725681585)
--(axis cs:6445,0.503131530704558)
--(axis cs:6440,0.514064352590433)
--(axis cs:6435,0.516432582576614)
--(axis cs:6430,0.525081915536521)
--(axis cs:6425,0.524260971867471)
--(axis cs:6420,0.529221040104624)
--(axis cs:6415,0.515612240250339)
--(axis cs:6410,0.519020368360677)
--(axis cs:6405,0.5192576984546)
--(axis cs:6400,0.525514389356285)
--(axis cs:6395,0.526842351159241)
--(axis cs:6390,0.523480710299157)
--(axis cs:6385,0.523958964862792)
--(axis cs:6380,0.531114876994677)
--(axis cs:6375,0.532073557035017)
--(axis cs:6370,0.533984435588341)
--(axis cs:6365,0.531251393241181)
--(axis cs:6360,0.529263136155501)
--(axis cs:6355,0.523932385273179)
--(axis cs:6350,0.522330546556605)
--(axis cs:6345,0.520079105311848)
--(axis cs:6340,0.531636214752642)
--(axis cs:6335,0.534630152331553)
--(axis cs:6330,0.539196160153892)
--(axis cs:6325,0.537852811730101)
--(axis cs:6320,0.535346425603512)
--(axis cs:6315,0.535329228250743)
--(axis cs:6310,0.537176646764386)
--(axis cs:6305,0.541971194658411)
--(axis cs:6300,0.543864170466208)
--(axis cs:6295,0.539243439732214)
--(axis cs:6290,0.540383140738916)
--(axis cs:6285,0.541890221494091)
--(axis cs:6280,0.544490448945537)
--(axis cs:6275,0.539972444109191)
--(axis cs:6270,0.538707062110099)
--(axis cs:6265,0.537740014007563)
--(axis cs:6260,0.541667183960624)
--(axis cs:6255,0.535849472899245)
--(axis cs:6250,0.535903467374046)
--(axis cs:6245,0.543358395001581)
--(axis cs:6240,0.545437728881083)
--(axis cs:6235,0.544589393890356)
--(axis cs:6230,0.551563153996096)
--(axis cs:6225,0.550164880499309)
--(axis cs:6220,0.550194460399489)
--(axis cs:6215,0.549433440085019)
--(axis cs:6210,0.544871400184178)
--(axis cs:6205,0.542841542268394)
--(axis cs:6200,0.536010890792576)
--(axis cs:6195,0.533453463210762)
--(axis cs:6190,0.539750196567641)
--(axis cs:6185,0.536950516437072)
--(axis cs:6180,0.542172725898577)
--(axis cs:6175,0.5435121483451)
--(axis cs:6170,0.544521658134606)
--(axis cs:6165,0.54193038610631)
--(axis cs:6160,0.54251922976774)
--(axis cs:6155,0.54345918135124)
--(axis cs:6150,0.547436522027369)
--(axis cs:6145,0.548684542436338)
--(axis cs:6140,0.544898708748347)
--(axis cs:6135,0.551512905456957)
--(axis cs:6130,0.553612373946527)
--(axis cs:6125,0.548445807071231)
--(axis cs:6120,0.554165384641335)
--(axis cs:6115,0.545681823955764)
--(axis cs:6110,0.544169709932742)
--(axis cs:6105,0.552389585521607)
--(axis cs:6100,0.550157866569207)
--(axis cs:6095,0.556030559249397)
--(axis cs:6090,0.557439120816006)
--(axis cs:6085,0.559433458760264)
--(axis cs:6080,0.565942698716074)
--(axis cs:6075,0.566921508141418)
--(axis cs:6070,0.570091296770908)
--(axis cs:6065,0.570239605298578)
--(axis cs:6060,0.572575020393653)
--(axis cs:6055,0.561256573008872)
--(axis cs:6050,0.564034407634663)
--(axis cs:6045,0.572600749535957)
--(axis cs:6040,0.575828672875124)
--(axis cs:6035,0.5777370659352)
--(axis cs:6030,0.579930604325364)
--(axis cs:6025,0.574865950931639)
--(axis cs:6020,0.571117621518157)
--(axis cs:6015,0.569301034328111)
--(axis cs:6010,0.571503971489374)
--(axis cs:6005,0.577359295358758)
--(axis cs:6000,0.572838465660712)
--(axis cs:5995,0.574516182790941)
--(axis cs:5990,0.578961000129719)
--(axis cs:5985,0.5677827343659)
--(axis cs:5980,0.571882911106714)
--(axis cs:5975,0.571601299676143)
--(axis cs:5970,0.577453348183465)
--(axis cs:5965,0.578671333286923)
--(axis cs:5960,0.577488553712135)
--(axis cs:5955,0.578281757681798)
--(axis cs:5950,0.579496946577181)
--(axis cs:5945,0.583571950891277)
--(axis cs:5940,0.586202679735292)
--(axis cs:5935,0.583205715027045)
--(axis cs:5930,0.596102202071809)
--(axis cs:5925,0.584798148019215)
--(axis cs:5920,0.581429929425799)
--(axis cs:5915,0.58362599496827)
--(axis cs:5910,0.585472551017176)
--(axis cs:5905,0.589467869547017)
--(axis cs:5900,0.595576461608412)
--(axis cs:5895,0.595616807966611)
--(axis cs:5890,0.598034451680681)
--(axis cs:5885,0.596546795971478)
--(axis cs:5880,0.601874938971567)
--(axis cs:5875,0.59136149966784)
--(axis cs:5870,0.592341839444424)
--(axis cs:5865,0.593137645997893)
--(axis cs:5860,0.592678554145046)
--(axis cs:5855,0.595609438571668)
--(axis cs:5850,0.581263349808111)
--(axis cs:5845,0.600144333159333)
--(axis cs:5840,0.5969165167608)
--(axis cs:5835,0.599180973921375)
--(axis cs:5830,0.601915912875522)
--(axis cs:5825,0.606693251574286)
--(axis cs:5820,0.61773138355277)
--(axis cs:5815,0.608190957252908)
--(axis cs:5810,0.606974200108916)
--(axis cs:5805,0.603912680575314)
--(axis cs:5800,0.603404258960403)
--(axis cs:5795,0.601367504138248)
--(axis cs:5790,0.601229133196486)
--(axis cs:5785,0.608830099669491)
--(axis cs:5780,0.602915482818485)
--(axis cs:5775,0.601268838838751)
--(axis cs:5770,0.604646537568917)
--(axis cs:5765,0.599510154452558)
--(axis cs:5760,0.600361182434321)
--(axis cs:5755,0.603462419166419)
--(axis cs:5750,0.616298563338034)
--(axis cs:5745,0.614654113003679)
--(axis cs:5740,0.617066984875176)
--(axis cs:5735,0.615231273252531)
--(axis cs:5730,0.61336993473346)
--(axis cs:5725,0.619670195916192)
--(axis cs:5720,0.620225443050242)
--(axis cs:5715,0.617961121074094)
--(axis cs:5710,0.620810970382109)
--(axis cs:5705,0.617609680350502)
--(axis cs:5700,0.617754189793349)
--(axis cs:5695,0.619432205682324)
--(axis cs:5690,0.65824377365046)
--(axis cs:5685,0.664224489649795)
--(axis cs:5680,0.66787117117623)
--(axis cs:5675,0.665201401183784)
--(axis cs:5670,0.66533423322501)
--(axis cs:5665,0.64473114641541)
--(axis cs:5660,0.623496045594406)
--(axis cs:5655,0.622418023891707)
--(axis cs:5650,0.621934056938637)
--(axis cs:5645,0.630911994577016)
--(axis cs:5640,0.63015449448494)
--(axis cs:5635,0.625893002682301)
--(axis cs:5630,0.630832112740721)
--(axis cs:5625,0.635985282259015)
--(axis cs:5620,0.633931402999281)
--(axis cs:5615,0.635560808877469)
--(axis cs:5610,0.632049146820529)
--(axis cs:5605,0.633163088870031)
--(axis cs:5600,0.633015086230377)
--(axis cs:5595,0.637569443201991)
--(axis cs:5590,0.643216576752082)
--(axis cs:5585,0.647775096814989)
--(axis cs:5580,0.650921498137433)
--(axis cs:5575,0.64722157258892)
--(axis cs:5570,0.653147730200067)
--(axis cs:5565,0.652980270540362)
--(axis cs:5560,0.652035831172386)
--(axis cs:5555,0.655151869075801)
--(axis cs:5550,0.650018140090381)
--(axis cs:5545,0.647690286579523)
--(axis cs:5540,0.637864030137008)
--(axis cs:5535,0.635444463808011)
--(axis cs:5530,0.633156662469099)
--(axis cs:5525,0.638922553736881)
--(axis cs:5520,0.637439743682371)
--(axis cs:5515,0.634302969935548)
--(axis cs:5510,0.641104229451178)
--(axis cs:5505,0.644616283223752)
--(axis cs:5500,0.646970859329297)
--(axis cs:5495,0.645005945532791)
--(axis cs:5490,0.649824491607595)
--(axis cs:5485,0.647257970929757)
--(axis cs:5480,0.651557266574066)
--(axis cs:5475,0.65564701459297)
--(axis cs:5470,0.654877881150548)
--(axis cs:5465,0.662329110662565)
--(axis cs:5460,0.669739970709038)
--(axis cs:5455,0.668886179451692)
--(axis cs:5450,0.670485800078474)
--(axis cs:5445,0.67359071326158)
--(axis cs:5440,0.672970922431957)
--(axis cs:5435,0.673471271924006)
--(axis cs:5430,0.679523569427138)
--(axis cs:5425,0.681783358408241)
--(axis cs:5420,0.682370276110325)
--(axis cs:5415,0.678742274940633)
--(axis cs:5410,0.681162004399259)
--(axis cs:5405,0.6900239668033)
--(axis cs:5400,0.695721502067865)
--(axis cs:5395,0.689907176090277)
--(axis cs:5390,0.691284411141964)
--(axis cs:5385,0.690428506959345)
--(axis cs:5380,0.700830216919075)
--(axis cs:5375,0.702604670930599)
--(axis cs:5370,0.689818767329175)
--(axis cs:5365,0.693853888908395)
--(axis cs:5360,0.696169410916206)
--(axis cs:5355,0.699852996714949)
--(axis cs:5350,0.707093104337266)
--(axis cs:5345,0.708815723374864)
--(axis cs:5340,0.712319034030373)
--(axis cs:5335,0.704102854687255)
--(axis cs:5330,0.706910378250331)
--(axis cs:5325,0.707971935382742)
--(axis cs:5320,0.718402855972826)
--(axis cs:5315,0.722937354164453)
--(axis cs:5310,0.731060281921514)
--(axis cs:5305,0.733142744893968)
--(axis cs:5300,0.736714234595441)
--(axis cs:5295,0.730734759187194)
--(axis cs:5290,0.736172876405898)
--(axis cs:5285,0.739947918076966)
--(axis cs:5280,0.735156394046888)
--(axis cs:5275,0.736767600055982)
--(axis cs:5270,0.74973532170199)
--(axis cs:5265,0.742198727149488)
--(axis cs:5260,0.748708863919143)
--(axis cs:5255,0.749085671414107)
--(axis cs:5250,0.750004591888035)
--(axis cs:5245,0.747770486100703)
--(axis cs:5240,0.750226973918284)
--(axis cs:5235,0.746339459205501)
--(axis cs:5230,0.746502028125598)
--(axis cs:5225,0.751191169541604)
--(axis cs:5220,0.754670026124694)
--(axis cs:5215,0.74995463112075)
--(axis cs:5210,0.752751822389458)
--(axis cs:5205,0.760326425205355)
--(axis cs:5200,0.761952816031678)
--(axis cs:5195,0.763572695290935)
--(axis cs:5190,0.769726442736754)
--(axis cs:5185,0.774098970824797)
--(axis cs:5180,0.777016378954363)
--(axis cs:5175,0.775549319793492)
--(axis cs:5170,0.772155904678157)
--(axis cs:5165,0.779492266884206)
--(axis cs:5160,0.779280211653517)
--(axis cs:5155,0.778573116478956)
--(axis cs:5150,0.777298731291876)
--(axis cs:5145,0.773522092138728)
--(axis cs:5140,0.779429756178616)
--(axis cs:5135,0.785865451862939)
--(axis cs:5130,0.793519067976401)
--(axis cs:5125,0.792057212761746)
--(axis cs:5120,0.797415927980671)
--(axis cs:5115,0.801015868998646)
--(axis cs:5110,0.801713137592463)
--(axis cs:5105,0.803088205353892)
--(axis cs:5100,0.796808183714045)
--(axis cs:5095,0.794607048706383)
--(axis cs:5090,0.799932981448457)
--(axis cs:5085,0.801193015759589)
--(axis cs:5080,0.800783846913538)
--(axis cs:5075,0.800317648836641)
--(axis cs:5070,0.803642939541477)
--(axis cs:5065,0.805090001714063)
--(axis cs:5060,0.806539106772463)
--(axis cs:5055,0.813386144238357)
--(axis cs:5050,0.810725811084537)
--(axis cs:5045,0.809603818968861)
--(axis cs:5040,0.809098497651962)
--(axis cs:5035,0.799640923144472)
--(axis cs:5030,0.807027976873624)
--(axis cs:5025,0.808052050606037)
--(axis cs:5020,0.809603803277272)
--(axis cs:5015,0.81638467851915)
--(axis cs:5010,0.821491413816459)
--(axis cs:5005,0.80847713743529)
--(axis cs:5000,0.815046236105453)
--(axis cs:4995,0.817244613960016)
--(axis cs:4990,0.823937915996611)
--(axis cs:4985,0.822708571770411)
--(axis cs:4980,0.81937153116036)
--(axis cs:4975,0.823797016097767)
--(axis cs:4970,0.827745347942178)
--(axis cs:4965,0.83423666897594)
--(axis cs:4960,0.837026432109673)
--(axis cs:4955,0.836595215680234)
--(axis cs:4950,0.839160729386949)
--(axis cs:4945,0.837342018549822)
--(axis cs:4940,0.834599175028895)
--(axis cs:4935,0.839073052470126)
--(axis cs:4930,0.840540209167145)
--(axis cs:4925,0.847195096502278)
--(axis cs:4920,0.850574170433946)
--(axis cs:4915,0.845800436621759)
--(axis cs:4910,0.850733623316156)
--(axis cs:4905,0.848099109957886)
--(axis cs:4900,0.859534636825793)
--(axis cs:4895,0.856555280763522)
--(axis cs:4890,0.860733263124463)
--(axis cs:4885,0.857414941340198)
--(axis cs:4880,0.859822855596508)
--(axis cs:4875,0.864530912523137)
--(axis cs:4870,0.868864107179069)
--(axis cs:4865,0.868574151054615)
--(axis cs:4860,0.868150178447453)
--(axis cs:4855,0.864772242545271)
--(axis cs:4850,0.869679752746877)
--(axis cs:4845,0.866916561343289)
--(axis cs:4840,0.87000333355042)
--(axis cs:4835,0.865208419203437)
--(axis cs:4830,0.865764202898703)
--(axis cs:4825,0.868744813571084)
--(axis cs:4820,0.879156524468091)
--(axis cs:4815,0.875967859741194)
--(axis cs:4810,0.884926388109066)
--(axis cs:4805,0.887651802364565)
--(axis cs:4800,0.890427893851343)
--(axis cs:4795,0.886124340388745)
--(axis cs:4790,0.887953602793633)
--(axis cs:4785,0.882998592188817)
--(axis cs:4780,0.884806763251752)
--(axis cs:4775,0.881376306794739)
--(axis cs:4770,0.886395959277676)
--(axis cs:4765,0.877803425203938)
--(axis cs:4760,0.891103293257115)
--(axis cs:4755,0.887954774334925)
--(axis cs:4750,0.892390759833506)
--(axis cs:4745,0.892815146127146)
--(axis cs:4740,0.890114125947386)
--(axis cs:4735,0.888976006521582)
--(axis cs:4730,0.895935162502149)
--(axis cs:4725,0.895924845024703)
--(axis cs:4720,0.898284051142066)
--(axis cs:4715,0.905101298764683)
--(axis cs:4710,0.902243936066904)
--(axis cs:4705,0.905105321677222)
--(axis cs:4700,0.908482821120874)
--(axis cs:4695,0.90471737827354)
--(axis cs:4690,0.903964998153026)
--(axis cs:4685,0.90805196769331)
--(axis cs:4680,0.911690391165256)
--(axis cs:4675,0.906696879675639)
--(axis cs:4670,0.908160764219093)
--(axis cs:4665,0.909475102847497)
--(axis cs:4660,0.913102637162725)
--(axis cs:4655,0.918023668985456)
--(axis cs:4650,0.918680820617658)
--(axis cs:4645,0.918309603692345)
--(axis cs:4640,0.916317136467783)
--(axis cs:4635,0.91831004998989)
--(axis cs:4630,0.922684124254941)
--(axis cs:4625,0.934420321239984)
--(axis cs:4620,0.939413975228321)
--(axis cs:4615,0.938445956022567)
--(axis cs:4610,0.941742957776205)
--(axis cs:4605,0.942387254765769)
--(axis cs:4600,0.943138044054106)
--(axis cs:4595,0.948726708199504)
--(axis cs:4590,0.953084267218335)
--(axis cs:4585,0.957423794569354)
--(axis cs:4580,0.969692452466148)
--(axis cs:4575,0.966642070845783)
--(axis cs:4570,0.969746024150604)
--(axis cs:4565,0.968042067094823)
--(axis cs:4560,0.96301378494927)
--(axis cs:4555,0.962017715348932)
--(axis cs:4550,0.965807097813902)
--(axis cs:4545,0.972159049997477)
--(axis cs:4540,0.971197385184913)
--(axis cs:4535,0.975948622670078)
--(axis cs:4530,0.977215953645302)
--(axis cs:4525,0.984045397468094)
--(axis cs:4520,0.987044106691418)
--(axis cs:4515,0.980999741170287)
--(axis cs:4510,0.984307583604581)
--(axis cs:4505,0.988208466532679)
--(axis cs:4500,0.991482183614601)
--(axis cs:4495,0.988811304693467)
--(axis cs:4490,0.991241263729735)
--(axis cs:4485,0.993395488020446)
--(axis cs:4480,1.00004830366014)
--(axis cs:4475,1.00546327108725)
--(axis cs:4470,1.00383710377517)
--(axis cs:4465,1.00264718397742)
--(axis cs:4460,0.999139924736643)
--(axis cs:4455,0.996820889167469)
--(axis cs:4450,0.995280111613165)
--(axis cs:4445,0.993207024913619)
--(axis cs:4440,0.998555408464907)
--(axis cs:4435,0.996401085331377)
--(axis cs:4430,1.00545722630315)
--(axis cs:4425,1.00663295867828)
--(axis cs:4420,1.01043775691606)
--(axis cs:4415,1.0091169478886)
--(axis cs:4410,1.006912621475)
--(axis cs:4405,1.01006767095716)
--(axis cs:4400,1.0152525879727)
--(axis cs:4395,1.02685328812566)
--(axis cs:4390,1.02896282920218)
--(axis cs:4385,1.03165100458369)
--(axis cs:4380,1.02720355203406)
--(axis cs:4375,1.02660866402964)
--(axis cs:4370,1.02977249715939)
--(axis cs:4365,1.02778558708364)
--(axis cs:4360,1.02970042781703)
--(axis cs:4355,1.02332057432519)
--(axis cs:4350,1.03213605312113)
--(axis cs:4345,1.03736524698578)
--(axis cs:4340,1.03361107701386)
--(axis cs:4335,1.03136156828083)
--(axis cs:4330,1.03172599661223)
--(axis cs:4325,1.03487606157155)
--(axis cs:4320,1.03352211424202)
--(axis cs:4315,1.0316043104375)
--(axis cs:4310,1.03329082823393)
--(axis cs:4305,1.04027538739596)
--(axis cs:4300,1.04110625644086)
--(axis cs:4295,1.03818040359659)
--(axis cs:4290,1.03618809415167)
--(axis cs:4285,1.04288287535795)
--(axis cs:4280,1.04814890906382)
--(axis cs:4275,1.04797911757174)
--(axis cs:4270,1.05095257843397)
--(axis cs:4265,1.05156427655597)
--(axis cs:4260,1.04611298519314)
--(axis cs:4255,1.04810346689676)
--(axis cs:4250,1.0492136198503)
--(axis cs:4245,1.04805939075583)
--(axis cs:4240,1.04225547826854)
--(axis cs:4235,1.04608674202666)
--(axis cs:4230,1.04481038113604)
--(axis cs:4225,1.0421181940111)
--(axis cs:4220,1.03933873756376)
--(axis cs:4215,1.04413162688667)
--(axis cs:4210,1.04211023076003)
--(axis cs:4205,1.04900564748887)
--(axis cs:4200,1.04691322561074)
--(axis cs:4195,1.04218675477052)
--(axis cs:4190,1.0503556779566)
--(axis cs:4185,1.04629857601968)
--(axis cs:4180,1.04767676020216)
--(axis cs:4175,1.04478097609731)
--(axis cs:4170,1.05444474665688)
--(axis cs:4165,1.04582992529253)
--(axis cs:4160,1.04346169845953)
--(axis cs:4155,1.04496584276281)
--(axis cs:4150,1.04339184233092)
--(axis cs:4145,1.04717561009208)
--(axis cs:4140,1.04853605362745)
--(axis cs:4135,1.04224956671096)
--(axis cs:4130,1.04297073714619)
--(axis cs:4125,1.04349410534651)
--(axis cs:4120,1.04305542913674)
--(axis cs:4115,1.04163983648298)
--(axis cs:4110,1.0438322383898)
--(axis cs:4105,1.04010991572799)
--(axis cs:4100,1.04384593034687)
--(axis cs:4095,1.04176852636785)
--(axis cs:4090,1.03209410829231)
--(axis cs:4085,1.03234292037664)
--(axis cs:4080,1.03122857495376)
--(axis cs:4075,1.02884677891939)
--(axis cs:4070,1.03564636456169)
--(axis cs:4065,1.02112142001323)
--(axis cs:4060,1.01698654087654)
--(axis cs:4055,1.01743521308074)
--(axis cs:4050,1.02317523807016)
--(axis cs:4045,1.0052341377175)
--(axis cs:4040,1.00715204584836)
--(axis cs:4035,1.00384927359198)
--(axis cs:4030,1.00251935010682)
--(axis cs:4025,1.0037805742727)
--(axis cs:4020,1.00838529785253)
--(axis cs:4015,0.982379865855822)
--(axis cs:4010,0.978649561071964)
--(axis cs:4005,0.968244543099145)
--(axis cs:4000,0.969827070802165)
--(axis cs:3995,0.97021753335358)
--(axis cs:3990,0.971450200808623)
--(axis cs:3985,0.97472618162909)
--(axis cs:3980,0.974585839975097)
--(axis cs:3975,0.924411383760641)
--(axis cs:3970,0.922399662772794)
--(axis cs:3965,0.926719168953232)
--(axis cs:3960,0.913293759298823)
--(axis cs:3955,0.909556092546878)
--(axis cs:3950,0.886235709372514)
--(axis cs:3945,0.882027816770004)
--(axis cs:3940,0.870331416434277)
--(axis cs:3935,0.861034179917705)
--(axis cs:3930,0.87614965223104)
--(axis cs:3925,0.819379693868667)
--(axis cs:3920,0.813317258545269)
--(axis cs:3915,0.803322908940799)
--(axis cs:3910,0.789892041984283)
--(axis cs:3905,0.782244633954578)
--(axis cs:3900,0.782927862010997)
--(axis cs:3895,0.777269337743365)
--(axis cs:3890,0.769448828915224)
--(axis cs:3885,0.750504554756103)
--(axis cs:3880,0.74052509238815)
--(axis cs:3875,0.73228623378575)
--(axis cs:3870,0.72519130497481)
--(axis cs:3865,0.714703095800278)
--(axis cs:3860,0.704028870882948)
--(axis cs:3855,0.698468458261483)
--(axis cs:3850,0.686907798280917)
--(axis cs:3845,0.668917915093755)
--(axis cs:3840,0.656434488224696)
--(axis cs:3835,0.642387560180621)
--(axis cs:3830,0.632108071843658)
--(axis cs:3825,0.621258970149877)
--(axis cs:3820,0.614885998654237)
--(axis cs:3815,0.611656803580774)
--(axis cs:3810,0.609825031770959)
--(axis cs:3805,0.600641387962603)
--(axis cs:3800,0.587552481141426)
--(axis cs:3795,0.581600867581296)
--(axis cs:3790,0.571143572856035)
--(axis cs:3785,0.556714500848274)
--(axis cs:3780,0.549836925558135)
--(axis cs:3775,0.545898729317215)
--(axis cs:3770,0.540256413442682)
--(axis cs:3765,0.53491468010617)
--(axis cs:3760,0.526630270966685)
--(axis cs:3755,0.522399369159318)
--(axis cs:3750,0.519898035978899)
--(axis cs:3745,0.508079814069047)
--(axis cs:3740,0.498754964376601)
--(axis cs:3735,0.497375435139832)
--(axis cs:3730,0.489513407516574)
--(axis cs:3725,0.482870352773222)
--(axis cs:3720,0.480202091816864)
--(axis cs:3715,0.46992000824148)
--(axis cs:3710,0.469679924291159)
--(axis cs:3705,0.460091220343561)
--(axis cs:3700,0.454825010656834)
--(axis cs:3695,0.453174874223937)
--(axis cs:3690,0.448829941294619)
--(axis cs:3685,0.445055860683397)
--(axis cs:3680,0.441619816424574)
--(axis cs:3675,0.438296295626202)
--(axis cs:3670,0.436076234691958)
--(axis cs:3665,0.440380317644288)
--(axis cs:3660,0.435229214043495)
--(axis cs:3655,0.435723225928396)
--(axis cs:3650,0.441189844541965)
--(axis cs:3645,0.439473366268452)
--(axis cs:3640,0.440812333940036)
--(axis cs:3635,0.437875853436302)
--(axis cs:3630,0.439276495400345)
--(axis cs:3625,0.443144952863173)
--(axis cs:3620,0.440250303787518)
--(axis cs:3615,0.439831873172885)
--(axis cs:3610,0.44016176560236)
--(axis cs:3605,0.438397437089544)
--(axis cs:3600,0.437842062933802)
--(axis cs:3595,0.43191269756431)
--(axis cs:3590,0.429238290316439)
--(axis cs:3585,0.425716725811517)
--(axis cs:3580,0.421490839025798)
--(axis cs:3575,0.424488098204373)
--(axis cs:3570,0.427000977970541)
--(axis cs:3565,0.430930489044428)
--(axis cs:3560,0.437341892045616)
--(axis cs:3555,0.439050020521344)
--(axis cs:3550,0.439996563293345)
--(axis cs:3545,0.441075124902484)
--(axis cs:3540,0.440302349410197)
--(axis cs:3535,0.436061325648484)
--(axis cs:3530,0.439395471431458)
--(axis cs:3525,0.433860581286101)
--(axis cs:3520,0.432547790766855)
--(axis cs:3515,0.434713895645643)
--(axis cs:3510,0.436870472159234)
--(axis cs:3505,0.439831185461543)
--(axis cs:3500,0.437813979703506)
--(axis cs:3495,0.433871669310855)
--(axis cs:3490,0.432364293078155)
--(axis cs:3485,0.432759365156292)
--(axis cs:3480,0.431172550542874)
--(axis cs:3475,0.429590941313446)
--(axis cs:3470,0.430163588062212)
--(axis cs:3465,0.429137038876522)
--(axis cs:3460,0.435121491503663)
--(axis cs:3455,0.435264836244188)
--(axis cs:3450,0.438026464483191)
--(axis cs:3445,0.438825538166806)
--(axis cs:3440,0.436113552044887)
--(axis cs:3435,0.436746350427112)
--(axis cs:3430,0.444728661263279)
--(axis cs:3425,0.442190655320769)
--(axis cs:3420,0.438310451183979)
--(axis cs:3415,0.437845201400868)
--(axis cs:3410,0.444533870077081)
--(axis cs:3405,0.439743679637685)
--(axis cs:3400,0.441175486366097)
--(axis cs:3395,0.443460542135619)
--(axis cs:3390,0.444275083536321)
--(axis cs:3385,0.435650062128167)
--(axis cs:3380,0.438512567116947)
--(axis cs:3375,0.451078927239964)
--(axis cs:3370,0.453338521972987)
--(axis cs:3365,0.453622964580166)
--(axis cs:3360,0.443127828964846)
--(axis cs:3355,0.441996948034928)
--(axis cs:3350,0.446541027679771)
--(axis cs:3345,0.453467924181838)
--(axis cs:3340,0.44341318002786)
--(axis cs:3335,0.438065406868443)
--(axis cs:3330,0.444722530454546)
--(axis cs:3325,0.43712604915224)
--(axis cs:3320,0.435514323062623)
--(axis cs:3315,0.444522443620176)
--(axis cs:3310,0.425337000565043)
--(axis cs:3305,0.446807572580225)
--(axis cs:3300,0.435370607959461)
--(axis cs:3295,0.440039632733211)
--(axis cs:3290,0.4532491439016)
--(axis cs:3285,0.448343329821653)
--(axis cs:3280,0.448950353369313)
--(axis cs:3275,0.450448774809229)
--(axis cs:3270,0.45904422392697)
--(axis cs:3265,0.454659537058672)
--(axis cs:3260,0.465084391255335)
--(axis cs:3255,0.469682976967095)
--(axis cs:3250,0.478622241633488)
--(axis cs:3245,0.467148881379918)
--(axis cs:3240,0.450246456629831)
--(axis cs:3235,0.448851134885631)
--(axis cs:3230,0.455385724545694)
--(axis cs:3225,0.449277120540774)
--(axis cs:3220,0.439219875283347)
--(axis cs:3215,0.440692822427738)
--(axis cs:3210,0.444758299352073)
--(axis cs:3205,0.453343205881221)
--(axis cs:3200,0.460893131349359)
--(axis cs:3195,0.451095499902612)
--(axis cs:3190,0.46468475096902)
--(axis cs:3185,0.481130580030797)
--(axis cs:3180,0.451224070465745)
--(axis cs:3175,0.437320986684519)
--(axis cs:3170,0.439575245767467)
--(axis cs:3165,0.438275472645799)
--(axis cs:3160,0.442135740705469)
--(axis cs:3155,0.44370007526586)
--(axis cs:3150,0.43718712154746)
--(axis cs:3145,0.440166705108474)
--(axis cs:3140,0.436163022289086)
--(axis cs:3135,0.440210532902555)
--(axis cs:3130,0.444769426937056)
--(axis cs:3125,0.446040355339539)
--(axis cs:3120,0.442767614943955)
--(axis cs:3115,0.441605611553988)
--(axis cs:3110,0.449462383131475)
--(axis cs:3105,0.450058860190476)
--(axis cs:3100,0.443803314509079)
--(axis cs:3095,0.441707433424271)
--(axis cs:3090,0.439278455539696)
--(axis cs:3085,0.44080666198825)
--(axis cs:3080,0.437751341022481)
--(axis cs:3075,0.441894561489776)
--(axis cs:3070,0.442161139663745)
--(axis cs:3065,0.437410087020439)
--(axis cs:3060,0.439750626286213)
--(axis cs:3055,0.442041165516439)
--(axis cs:3050,0.441995444338594)
--(axis cs:3045,0.439938212543902)
--(axis cs:3040,0.443280268135356)
--(axis cs:3035,0.443045442553021)
--(axis cs:3030,0.438503668123589)
--(axis cs:3025,0.443817289955112)
--(axis cs:3020,0.451593675349541)
--(axis cs:3015,0.449188584864871)
--(axis cs:3010,0.448758473002947)
--(axis cs:3005,0.44920030504765)
--(axis cs:3000,0.446139343433759)
--(axis cs:2995,0.441715512304475)
--(axis cs:2990,0.452246808821312)
--(axis cs:2985,0.450463947595502)
--(axis cs:2980,0.453351478297788)
--(axis cs:2975,0.452744160608029)
--(axis cs:2970,0.454982845811532)
--(axis cs:2965,0.458269621627242)
--(axis cs:2960,0.464754951667332)
--(axis cs:2955,0.458714408591971)
--(axis cs:2950,0.460884178974603)
--(axis cs:2945,0.467989837078925)
--(axis cs:2940,0.464696488499608)
--(axis cs:2935,0.46164098807556)
--(axis cs:2930,0.468425412593706)
--(axis cs:2925,0.46007242017199)
--(axis cs:2920,0.459087442180015)
--(axis cs:2915,0.453536696556742)
--(axis cs:2910,0.456032272234389)
--(axis cs:2905,0.455923592268473)
--(axis cs:2900,0.457758982152768)
--(axis cs:2895,0.460792677625779)
--(axis cs:2890,0.461168066341955)
--(axis cs:2885,0.460637552337983)
--(axis cs:2880,0.459436375546131)
--(axis cs:2875,0.458431873597545)
--(axis cs:2870,0.459663975590417)
--(axis cs:2865,0.461181047394288)
--(axis cs:2860,0.46254520297863)
--(axis cs:2855,0.46108230067901)
--(axis cs:2850,0.463532335936754)
--(axis cs:2845,0.464756152173296)
--(axis cs:2840,0.466682586824683)
--(axis cs:2835,0.461910723907812)
--(axis cs:2830,0.460594222263575)
--(axis cs:2825,0.458604563086251)
--(axis cs:2820,0.460555440019484)
--(axis cs:2815,0.458415273589534)
--(axis cs:2810,0.459899529303032)
--(axis cs:2805,0.459247134386757)
--(axis cs:2800,0.463962487677943)
--(axis cs:2795,0.462863395705675)
--(axis cs:2790,0.467442605465163)
--(axis cs:2785,0.46867287457689)
--(axis cs:2780,0.466825129673284)
--(axis cs:2775,0.464345352987504)
--(axis cs:2770,0.466137375991816)
--(axis cs:2765,0.468167232142018)
--(axis cs:2760,0.467410030914504)
--(axis cs:2755,0.464140162113815)
--(axis cs:2750,0.459846052729232)
--(axis cs:2745,0.461258180529882)
--(axis cs:2740,0.460751785487614)
--(axis cs:2735,0.46320697031974)
--(axis cs:2730,0.461952394981627)
--(axis cs:2725,0.46215061217843)
--(axis cs:2720,0.462764095346548)
--(axis cs:2715,0.460359253582315)
--(axis cs:2710,0.460967648663073)
--(axis cs:2705,0.46379591273847)
--(axis cs:2700,0.464484208844069)
--(axis cs:2695,0.461808165847258)
--(axis cs:2690,0.467091619166926)
--(axis cs:2685,0.467948842973464)
--(axis cs:2680,0.46604832622872)
--(axis cs:2675,0.463514460131785)
--(axis cs:2670,0.461281227717359)
--(axis cs:2665,0.45871594987819)
--(axis cs:2660,0.458620673712692)
--(axis cs:2655,0.456049932793266)
--(axis cs:2650,0.458326869918933)
--(axis cs:2645,0.458352016225249)
--(axis cs:2640,0.463934659879969)
--(axis cs:2635,0.46740399281093)
--(axis cs:2630,0.465708999517978)
--(axis cs:2625,0.463480494934393)
--(axis cs:2620,0.464059558068987)
--(axis cs:2615,0.454918099064984)
--(axis cs:2610,0.452347452917035)
--(axis cs:2605,0.453451801620011)
--(axis cs:2600,0.456920938461654)
--(axis cs:2595,0.457693209922981)
--(axis cs:2590,0.463212956832183)
--(axis cs:2585,0.464258559624041)
--(axis cs:2580,0.462698881482766)
--(axis cs:2575,0.459595222373041)
--(axis cs:2570,0.461748287338361)
--(axis cs:2565,0.45788724983765)
--(axis cs:2560,0.458981348462475)
--(axis cs:2555,0.460761073019768)
--(axis cs:2550,0.45784778016125)
--(axis cs:2545,0.457000456655674)
--(axis cs:2540,0.459906951771622)
--(axis cs:2535,0.462298199838061)
--(axis cs:2530,0.457657576634439)
--(axis cs:2525,0.461665180720127)
--(axis cs:2520,0.458248017901879)
--(axis cs:2515,0.453803294694261)
--(axis cs:2510,0.452921825975121)
--(axis cs:2505,0.458148839947373)
--(axis cs:2500,0.456455960588942)
--(axis cs:2495,0.455832094291146)
--(axis cs:2490,0.451897984911957)
--(axis cs:2485,0.449232636853371)
--(axis cs:2480,0.450731340268473)
--(axis cs:2475,0.451165352366987)
--(axis cs:2470,0.462652027432805)
--(axis cs:2465,0.466619521471621)
--(axis cs:2460,0.454942288586376)
--(axis cs:2455,0.463716383012133)
--(axis cs:2450,0.46571148827159)
--(axis cs:2445,0.464834353936898)
--(axis cs:2440,0.461091467031169)
--(axis cs:2435,0.469660927788193)
--(axis cs:2430,0.468137173190326)
--(axis cs:2425,0.481533260942271)
--(axis cs:2420,0.486507955215674)
--(axis cs:2415,0.486153276622577)
--(axis cs:2410,0.484082230880634)
--(axis cs:2405,0.466468781912171)
--(axis cs:2400,0.464001192608541)
--(axis cs:2395,0.471330451410554)
--(axis cs:2390,0.475148239349097)
--(axis cs:2385,0.482028317296353)
--(axis cs:2380,0.483207344349831)
--(axis cs:2375,0.467983765465607)
--(axis cs:2370,0.482004179190491)
--(axis cs:2365,0.49227074691449)
--(axis cs:2360,0.498244249784475)
--(axis cs:2355,0.497157405443842)
--(axis cs:2350,0.502077915900017)
--(axis cs:2345,0.494315460988447)
--(axis cs:2340,0.460870444477277)
--(axis cs:2335,0.46022454340236)
--(axis cs:2330,0.479053422149406)
--(axis cs:2325,0.481825850371953)
--(axis cs:2320,0.476336606908584)
--(axis cs:2315,0.470272753412196)
--(axis cs:2310,0.473762517039722)
--(axis cs:2305,0.487516944892671)
--(axis cs:2300,0.525372897567695)
--(axis cs:2295,0.509434740230822)
--(axis cs:2290,0.525961707468499)
--(axis cs:2285,0.465045147718958)
--(axis cs:2280,0.477783658498122)
--(axis cs:2275,0.507204995752778)
--(axis cs:2270,0.514408911031646)
--(axis cs:2265,0.505447905470986)
--(axis cs:2260,0.481082889035451)
--(axis cs:2255,0.477396077580146)
--(axis cs:2250,0.480450055777867)
--(axis cs:2245,0.476782447585084)
--(axis cs:2240,0.476631961821915)
--(axis cs:2235,0.486176783261927)
--(axis cs:2230,0.492930817766452)
--(axis cs:2225,0.492180353657708)
--(axis cs:2220,0.48995018203508)
--(axis cs:2215,0.487786485138314)
--(axis cs:2210,0.490422701151724)
--(axis cs:2205,0.489715008685644)
--(axis cs:2200,0.48605057198974)
--(axis cs:2195,0.492400868211192)
--(axis cs:2190,0.494131107541181)
--(axis cs:2185,0.490730622278979)
--(axis cs:2180,0.492683454805321)
--(axis cs:2175,0.49216557474283)
--(axis cs:2170,0.500190313720316)
--(axis cs:2165,0.493276229215639)
--(axis cs:2160,0.488909656049093)
--(axis cs:2155,0.486744390941663)
--(axis cs:2150,0.49174112794044)
--(axis cs:2145,0.48619676165324)
--(axis cs:2140,0.4890970439157)
--(axis cs:2135,0.490399667080875)
--(axis cs:2130,0.490510371767184)
--(axis cs:2125,0.495453784935526)
--(axis cs:2120,0.497016190355843)
--(axis cs:2115,0.4961512028579)
--(axis cs:2110,0.489927988089459)
--(axis cs:2105,0.489411005509645)
--(axis cs:2100,0.489397623992303)
--(axis cs:2095,0.492215859314606)
--(axis cs:2090,0.497786989480647)
--(axis cs:2085,0.497017290133335)
--(axis cs:2080,0.49831125142057)
--(axis cs:2075,0.499615183579377)
--(axis cs:2070,0.498893366408995)
--(axis cs:2065,0.495754474636839)
--(axis cs:2060,0.492545822579836)
--(axis cs:2055,0.493798184612193)
--(axis cs:2050,0.49797762963681)
--(axis cs:2045,0.499843390318102)
--(axis cs:2040,0.499766314143936)
--(axis cs:2035,0.506640207443448)
--(axis cs:2030,0.501641538395427)
--(axis cs:2025,0.501813794266403)
--(axis cs:2020,0.505909007229649)
--(axis cs:2015,0.505917389426655)
--(axis cs:2010,0.507223310200902)
--(axis cs:2005,0.513240132590658)
--(axis cs:2000,0.513956632804354)
--(axis cs:1995,0.519893288001098)
--(axis cs:1990,0.515715223525835)
--(axis cs:1985,0.519703905550125)
--(axis cs:1980,0.52243265040372)
--(axis cs:1975,0.521101036768542)
--(axis cs:1970,0.524623845871471)
--(axis cs:1965,0.522438870970612)
--(axis cs:1960,0.519445203309233)
--(axis cs:1955,0.517643194530063)
--(axis cs:1950,0.5176294328904)
--(axis cs:1945,0.515912557253634)
--(axis cs:1940,0.509759916232616)
--(axis cs:1935,0.511191675888868)
--(axis cs:1930,0.516471042765493)
--(axis cs:1925,0.517329644031248)
--(axis cs:1920,0.514821007516852)
--(axis cs:1915,0.514901736203541)
--(axis cs:1910,0.511547258551577)
--(axis cs:1905,0.512357945963705)
--(axis cs:1900,0.515580777222507)
--(axis cs:1895,0.513693448711608)
--(axis cs:1890,0.514085148691237)
--(axis cs:1885,0.516456319150028)
--(axis cs:1880,0.520006521800286)
--(axis cs:1875,0.516615405254746)
--(axis cs:1870,0.521442049353078)
--(axis cs:1865,0.521193574524708)
--(axis cs:1860,0.519227960796398)
--(axis cs:1855,0.519980609095893)
--(axis cs:1850,0.518431666727715)
--(axis cs:1845,0.519611502442855)
--(axis cs:1840,0.52239694359047)
--(axis cs:1835,0.522118437619152)
--(axis cs:1830,0.519425280409278)
--(axis cs:1825,0.516592399842184)
--(axis cs:1820,0.516724167364658)
--(axis cs:1815,0.520353448161755)
--(axis cs:1810,0.523170507876292)
--(axis cs:1805,0.521202387446591)
--(axis cs:1800,0.524174510409863)
--(axis cs:1795,0.52401969969525)
--(axis cs:1790,0.52377748811741)
--(axis cs:1785,0.520825861028693)
--(axis cs:1780,0.522457942903697)
--(axis cs:1775,0.529189315742823)
--(axis cs:1770,0.531911047838669)
--(axis cs:1765,0.535470389093677)
--(axis cs:1760,0.535634624547188)
--(axis cs:1755,0.53160143685262)
--(axis cs:1750,0.523595028410315)
--(axis cs:1745,0.520785961470573)
--(axis cs:1740,0.52202114917646)
--(axis cs:1735,0.52386669117337)
--(axis cs:1730,0.534097756464788)
--(axis cs:1725,0.528474294597947)
--(axis cs:1720,0.529983573750988)
--(axis cs:1715,0.525456524020428)
--(axis cs:1710,0.526335274761077)
--(axis cs:1705,0.529973236663197)
--(axis cs:1700,0.530617644706753)
--(axis cs:1695,0.534800488204916)
--(axis cs:1690,0.530896652614757)
--(axis cs:1685,0.531260347625327)
--(axis cs:1680,0.538442165200323)
--(axis cs:1675,0.539099655336279)
--(axis cs:1670,0.541111704100015)
--(axis cs:1665,0.535253240318246)
--(axis cs:1660,0.534923316412554)
--(axis cs:1655,0.535528667571465)
--(axis cs:1650,0.540492678276118)
--(axis cs:1645,0.541402860088858)
--(axis cs:1640,0.540715994654496)
--(axis cs:1635,0.541483758919723)
--(axis cs:1630,0.54137670455936)
--(axis cs:1625,0.538596148533819)
--(axis cs:1620,0.540894618319654)
--(axis cs:1615,0.537137406234509)
--(axis cs:1610,0.537657465505134)
--(axis cs:1605,0.535799095482497)
--(axis cs:1600,0.536648990188783)
--(axis cs:1595,0.54071400205124)
--(axis cs:1590,0.54444977399755)
--(axis cs:1585,0.549183270225147)
--(axis cs:1580,0.550484442948281)
--(axis cs:1575,0.549881894970343)
--(axis cs:1570,0.543667728317088)
--(axis cs:1565,0.545730653576952)
--(axis cs:1560,0.550597997948227)
--(axis cs:1555,0.546598915169087)
--(axis cs:1550,0.545062848480931)
--(axis cs:1545,0.548868825960591)
--(axis cs:1540,0.552517197685542)
--(axis cs:1535,0.552152382597473)
--(axis cs:1530,0.552529260901117)
--(axis cs:1525,0.556436548547765)
--(axis cs:1520,0.557998507911963)
--(axis cs:1515,0.555550480195241)
--(axis cs:1510,0.551422075767383)
--(axis cs:1505,0.556896721451059)
--(axis cs:1500,0.558215653533794)
--(axis cs:1495,0.557038804869255)
--(axis cs:1490,0.558294289768694)
--(axis cs:1485,0.557142724649156)
--(axis cs:1480,0.556736004046316)
--(axis cs:1475,0.557811407191646)
--(axis cs:1470,0.557844307197387)
--(axis cs:1465,0.553490908669587)
--(axis cs:1460,0.553179217682825)
--(axis cs:1455,0.553405150161824)
--(axis cs:1450,0.552836403465705)
--(axis cs:1445,0.555857930823371)
--(axis cs:1440,0.55491168559586)
--(axis cs:1435,0.597862781451236)
--(axis cs:1430,0.556085304353505)
--(axis cs:1425,0.555171370043576)
--(axis cs:1420,0.560085637520797)
--(axis cs:1415,0.559855389542623)
--(axis cs:1410,0.56047896152965)
--(axis cs:1405,0.564542379811057)
--(axis cs:1400,0.565750665734084)
--(axis cs:1395,0.564229309229401)
--(axis cs:1390,0.562150092987015)
--(axis cs:1385,0.557195963880201)
--(axis cs:1380,0.555172286536503)
--(axis cs:1375,0.555541180764662)
--(axis cs:1370,0.553836004551104)
--(axis cs:1365,0.550465584168338)
--(axis cs:1360,0.548967143755459)
--(axis cs:1355,0.550874480154317)
--(axis cs:1350,0.553732543243882)
--(axis cs:1345,0.554294311653395)
--(axis cs:1340,0.551119978034119)
--(axis cs:1335,0.55643384612408)
--(axis cs:1330,0.556485745955079)
--(axis cs:1325,0.555075081682517)
--(axis cs:1320,0.559226637088317)
--(axis cs:1315,0.559006391856167)
--(axis cs:1310,0.560621638685044)
--(axis cs:1305,0.563784314849863)
--(axis cs:1300,0.567862489626107)
--(axis cs:1295,0.565190170243716)
--(axis cs:1290,0.564010516154654)
--(axis cs:1285,0.566928239777649)
--(axis cs:1280,0.56448548957745)
--(axis cs:1275,0.565494990211627)
--(axis cs:1270,0.564448999593495)
--(axis cs:1265,0.567273217684089)
--(axis cs:1260,0.56776828807664)
--(axis cs:1255,0.562940825317893)
--(axis cs:1250,0.576585895863222)
--(axis cs:1245,0.57662825158413)
--(axis cs:1240,0.577655396633966)
--(axis cs:1235,0.579741054867904)
--(axis cs:1230,0.584088765016285)
--(axis cs:1225,0.586497772781602)
--(axis cs:1220,0.572692194626697)
--(axis cs:1215,0.576549113052601)
--(axis cs:1210,0.581074430238705)
--(axis cs:1205,0.582721308599429)
--(axis cs:1200,0.583649699202833)
--(axis cs:1195,0.583220287755738)
--(axis cs:1190,0.589186425381979)
--(axis cs:1185,0.590634595770861)
--(axis cs:1180,0.591512694094625)
--(axis cs:1175,0.588475506121633)
--(axis cs:1170,0.589579387480553)
--(axis cs:1165,0.590411354761121)
--(axis cs:1160,0.592045621973196)
--(axis cs:1155,0.587757343604579)
--(axis cs:1150,0.592293727145205)
--(axis cs:1145,0.591486142714149)
--(axis cs:1140,0.598279141101342)
--(axis cs:1135,0.597092905187638)
--(axis cs:1130,0.594036344523107)
--(axis cs:1125,0.593984128086168)
--(axis cs:1120,0.592381916876182)
--(axis cs:1115,0.598744007394398)
--(axis cs:1110,0.596573444253012)
--(axis cs:1105,0.596830188431212)
--(axis cs:1100,0.595674461162842)
--(axis cs:1095,0.596773995756118)
--(axis cs:1090,0.600180826798631)
--(axis cs:1085,0.598346969206147)
--(axis cs:1080,0.602947046607547)
--(axis cs:1075,0.598362036635467)
--(axis cs:1070,0.596452396537875)
--(axis cs:1065,0.595285128909776)
--(axis cs:1060,0.592917553324618)
--(axis cs:1055,0.59223850287732)
--(axis cs:1050,0.592389686773856)
--(axis cs:1045,0.588778024243121)
--(axis cs:1040,0.589821164862232)
--(axis cs:1035,0.594482104757159)
--(axis cs:1030,0.598574426287582)
--(axis cs:1025,0.602652767757656)
--(axis cs:1020,0.606414350407455)
--(axis cs:1015,0.600411922901588)
--(axis cs:1010,0.593057770486211)
--(axis cs:1005,0.596327344170112)
--(axis cs:1000,0.596509833090677)
--(axis cs:995,0.597481739969856)
--(axis cs:990,0.601729781195587)
--(axis cs:985,0.608399677993572)
--(axis cs:980,0.608347938602604)
--(axis cs:975,0.608246727610931)
--(axis cs:970,0.605639282419778)
--(axis cs:965,0.607260855564663)
--(axis cs:960,0.610478016651631)
--(axis cs:955,0.607788942076772)
--(axis cs:950,0.616113584677538)
--(axis cs:945,0.617428900566908)
--(axis cs:940,0.626705183649327)
--(axis cs:935,0.627755124442729)
--(axis cs:930,0.629714619385286)
--(axis cs:925,0.626404372245464)
--(axis cs:920,0.632211300505186)
--(axis cs:915,0.636132282175945)
--(axis cs:910,0.642073746905268)
--(axis cs:905,0.640350973069834)
--(axis cs:900,0.641074122123449)
--(axis cs:895,0.63509385851524)
--(axis cs:890,0.643322046592244)
--(axis cs:885,0.636951000809194)
--(axis cs:880,0.642281452966272)
--(axis cs:875,0.643638677068024)
--(axis cs:870,0.638715754088196)
--(axis cs:865,0.641329582971378)
--(axis cs:860,0.641011199307398)
--(axis cs:855,0.643724867938567)
--(axis cs:850,0.642113444396718)
--(axis cs:845,0.646162913167367)
--(axis cs:840,0.649670520976676)
--(axis cs:835,0.642375708066968)
--(axis cs:830,0.64271869468578)
--(axis cs:825,0.640272615361041)
--(axis cs:820,0.639247782536805)
--(axis cs:815,0.637372678464731)
--(axis cs:810,0.648549132670834)
--(axis cs:805,0.660897122848427)
--(axis cs:800,0.663727512660519)
--(axis cs:795,0.670172183672842)
--(axis cs:790,0.680886386659891)
--(axis cs:785,0.693381669474396)
--(axis cs:780,0.699557986684875)
--(axis cs:775,0.69180879683677)
--(axis cs:770,0.69423373141458)
--(axis cs:765,0.698016809009607)
--(axis cs:760,0.697248417802865)
--(axis cs:755,0.699119114016762)
--(axis cs:750,0.695783771803563)
--(axis cs:745,0.701507321116249)
--(axis cs:740,0.702304089770335)
--(axis cs:735,0.70254264995016)
--(axis cs:730,0.707987332582454)
--(axis cs:725,0.713260200492558)
--(axis cs:720,0.713664312589178)
--(axis cs:715,0.710463685750077)
--(axis cs:710,0.712971268138996)
--(axis cs:705,0.711854131543977)
--(axis cs:700,0.716273335669637)
--(axis cs:695,0.715257574646427)
--(axis cs:690,0.716080453196678)
--(axis cs:685,0.714363800299688)
--(axis cs:680,0.717249369788245)
--(axis cs:675,0.727082818530735)
--(axis cs:670,0.730553540501964)
--(axis cs:665,0.732259112647428)
--(axis cs:660,0.731294626951599)
--(axis cs:655,0.740110432374182)
--(axis cs:650,0.741307946073637)
--(axis cs:645,0.74184517850803)
--(axis cs:640,0.743052070880479)
--(axis cs:635,0.742385422533512)
--(axis cs:630,0.747495084921774)
--(axis cs:625,0.74527070065432)
--(axis cs:620,0.748284999719508)
--(axis cs:615,0.750057195509321)
--(axis cs:610,0.752805282771782)
--(axis cs:605,0.75643807922151)
--(axis cs:600,0.762221708903296)
--(axis cs:595,0.757926731227092)
--(axis cs:590,0.764587818510893)
--(axis cs:585,0.763463928954394)
--(axis cs:580,0.764394159391897)
--(axis cs:575,0.761154040572606)
--(axis cs:570,0.764381737235051)
--(axis cs:565,0.765289971669993)
--(axis cs:560,0.761851537403989)
--(axis cs:555,0.764869005532241)
--(axis cs:550,0.763857765009661)
--(axis cs:545,0.768513912765932)
--(axis cs:540,0.770174082203161)
--(axis cs:535,0.774321411662903)
--(axis cs:530,0.774393005701494)
--(axis cs:525,0.769345354555364)
--(axis cs:520,0.768923387912892)
--(axis cs:515,0.77231357105531)
--(axis cs:510,0.773510044803408)
--(axis cs:505,0.777254870444235)
--(axis cs:500,0.779765388555166)
--(axis cs:495,0.781696818713953)
--(axis cs:490,0.778189743986173)
--(axis cs:485,0.781983018490432)
--(axis cs:480,0.784079591305859)
--(axis cs:475,0.781712739192201)
--(axis cs:470,0.781187476239781)
--(axis cs:465,0.777646879068654)
--(axis cs:460,0.776458530971658)
--(axis cs:455,0.776170738875412)
--(axis cs:450,0.779137083373289)
--(axis cs:445,0.776319803496892)
--(axis cs:440,0.775060926511889)
--(axis cs:435,0.779842210739885)
--(axis cs:430,0.782092424482508)
--(axis cs:425,0.786321053605422)
--(axis cs:420,0.78435674144856)
--(axis cs:415,0.778731305210989)
--(axis cs:410,0.784999899206213)
--(axis cs:405,0.779937926133598)
--(axis cs:400,0.78153901575691)
--(axis cs:395,0.786603072628686)
--(axis cs:390,0.785624130380162)
--(axis cs:385,0.788074037090377)
--(axis cs:380,0.792087407222382)
--(axis cs:375,0.79329584188034)
--(axis cs:370,0.790795844575117)
--(axis cs:365,0.790326344958712)
--(axis cs:360,0.788481584008877)
--(axis cs:355,0.787180194632102)
--(axis cs:350,0.788382635338918)
--(axis cs:345,0.790685165047605)
--(axis cs:340,0.791684032642761)
--(axis cs:335,0.790855481357034)
--(axis cs:330,0.793511778675613)
--(axis cs:325,0.792888324156261)
--(axis cs:320,0.80106203817607)
--(axis cs:315,0.801056220083001)
--(axis cs:310,0.801418764416209)
--(axis cs:305,0.802304236777259)
--(axis cs:300,0.800256674510745)
--(axis cs:295,0.802705706085681)
--(axis cs:290,0.807657748309813)
--(axis cs:285,0.803249401722923)
--(axis cs:280,0.799724377841815)
--(axis cs:275,0.797824505935317)
--(axis cs:270,0.799384731348951)
--(axis cs:265,0.792790255807613)
--(axis cs:260,0.799878668918723)
--(axis cs:255,0.793827973540961)
--(axis cs:250,0.791649511641212)
--(axis cs:245,0.797078952502464)
--(axis cs:240,0.797077834417302)
--(axis cs:235,0.80071178370898)
--(axis cs:230,0.805841305017436)
--(axis cs:225,0.804535783152567)
--(axis cs:220,0.80277277962358)
--(axis cs:215,0.802264967160405)
--(axis cs:210,0.803522326092782)
--(axis cs:205,0.804112518591168)
--(axis cs:200,0.791922435830577)
--(axis cs:195,0.798338147084556)
--(axis cs:190,0.807239227000902)
--(axis cs:185,0.808429273656496)
--(axis cs:180,0.810876356929761)
--(axis cs:175,0.804078916957914)
--(axis cs:170,0.805432493295889)
--(axis cs:165,0.799600600298548)
--(axis cs:160,0.799103883326722)
--(axis cs:155,0.800930005550403)
--(axis cs:150,0.808631839940542)
--(axis cs:145,0.819970481360367)
--(axis cs:140,0.816677503890226)
--(axis cs:135,0.820733019039194)
--(axis cs:130,0.822323729413145)
--(axis cs:125,0.818318152826825)
--(axis cs:120,0.816891683435132)
--(axis cs:115,0.80959282640595)
--(axis cs:110,0.811457122909549)
--(axis cs:105,0.806892625390291)
--(axis cs:100,0.8143029665826)
--(axis cs:95,0.814452726869309)
--(axis cs:90,0.819989448611497)
--(axis cs:85,0.814787694813544)
--(axis cs:80,0.81387991950134)
--(axis cs:75,0.810980411814601)
--(axis cs:70,0.816404835986568)
--(axis cs:65,0.812216134683966)
--(axis cs:60,0.815497486797472)
--(axis cs:55,0.811067505527292)
--(axis cs:50,0.814729738734072)
--(axis cs:45,0.806942148401879)
--(axis cs:40,0.809196144365837)
--(axis cs:35,0.813512639540695)
--(axis cs:30,0.810303717137784)
--(axis cs:25,0.811558580214215)
--(axis cs:20,0.812241057030958)
--(axis cs:15,0.818351772069975)
--(axis cs:10,0.807708209804706)
--(axis cs:5,0.811478618911724)
--(axis cs:0,0.813463948555366)
--cycle;

\path [draw=orange, fill=orange, opacity=0.5]
(axis cs:0,0.560758322580469)
--(axis cs:0,-0.0362168485866904)
--(axis cs:5,-0.0419852506994414)
--(axis cs:10,-0.0411316461015315)
--(axis cs:15,-0.0370686188487632)
--(axis cs:20,-0.043525048957296)
--(axis cs:25,-0.0369406480086835)
--(axis cs:30,-0.03857807549366)
--(axis cs:35,-0.0377163574906806)
--(axis cs:40,-0.0366687251711872)
--(axis cs:45,-0.0375222654020688)
--(axis cs:50,-0.0328118941929714)
--(axis cs:55,-0.0281427929977338)
--(axis cs:60,-0.0350433155354776)
--(axis cs:65,-0.0321927761306615)
--(axis cs:70,-0.0300642352238418)
--(axis cs:75,-0.0313985313561428)
--(axis cs:80,-0.0291130599629484)
--(axis cs:85,-0.0325004446148454)
--(axis cs:90,-0.0284956934055827)
--(axis cs:95,-0.032063969770426)
--(axis cs:100,-0.0295845254164345)
--(axis cs:105,-0.0297963581157438)
--(axis cs:110,-0.0294924863493562)
--(axis cs:115,-0.0255682860064317)
--(axis cs:120,-0.0248160546737289)
--(axis cs:125,-0.0252910474261345)
--(axis cs:130,-0.0234415990116474)
--(axis cs:135,-0.0195967064570485)
--(axis cs:140,-0.0195981151509674)
--(axis cs:145,-0.0168090800164852)
--(axis cs:150,-0.0170901295537316)
--(axis cs:155,-0.0172525191703595)
--(axis cs:160,-0.0171485076731303)
--(axis cs:165,-0.0145039165283409)
--(axis cs:170,-0.0151981283141223)
--(axis cs:175,-0.00911733569879225)
--(axis cs:180,-0.0167287307895992)
--(axis cs:185,-0.0156107919908617)
--(axis cs:190,-0.0145714129573569)
--(axis cs:195,-0.0126731120513646)
--(axis cs:200,-0.00960643247812781)
--(axis cs:205,-0.0135577845158762)
--(axis cs:210,-0.011802032808532)
--(axis cs:215,-0.00862153949150718)
--(axis cs:220,-0.00763661431955759)
--(axis cs:225,-0.0127645616201587)
--(axis cs:230,-0.0118506663052382)
--(axis cs:235,-0.00548806381077305)
--(axis cs:240,-0.0076595561323988)
--(axis cs:245,-0.0101394044308901)
--(axis cs:250,-0.00812346617608201)
--(axis cs:255,-0.00272006193922938)
--(axis cs:260,-0.0082366477954503)
--(axis cs:265,-0.00824308664373768)
--(axis cs:270,-0.00901648736604571)
--(axis cs:275,-0.00461058216623636)
--(axis cs:280,0.000449124013604307)
--(axis cs:285,-0.00395740931188038)
--(axis cs:290,0.00161182385223577)
--(axis cs:295,0.00437104318718265)
--(axis cs:300,0.00492365699573888)
--(axis cs:305,0.00575846789702686)
--(axis cs:310,0.00599263017713769)
--(axis cs:315,0.008651046700138)
--(axis cs:320,0.00669604893568079)
--(axis cs:325,0.00694890345839266)
--(axis cs:330,0.00810685647221801)
--(axis cs:335,0.00918265998951154)
--(axis cs:340,0.012362431784622)
--(axis cs:345,0.0145562154869137)
--(axis cs:350,0.0135713758261529)
--(axis cs:355,0.0180367342304802)
--(axis cs:360,0.0153744790697664)
--(axis cs:365,0.0166368091008236)
--(axis cs:370,0.0198764487863514)
--(axis cs:375,0.0183345958493224)
--(axis cs:380,0.0185628425728545)
--(axis cs:385,0.0174328628466178)
--(axis cs:390,0.0195238856942011)
--(axis cs:395,0.0169696242001832)
--(axis cs:400,0.0209208084339763)
--(axis cs:405,0.0146715623138871)
--(axis cs:410,0.0197644681867544)
--(axis cs:415,0.0221979682602352)
--(axis cs:420,0.0190171330154321)
--(axis cs:425,0.01945626406918)
--(axis cs:430,0.0163334290994668)
--(axis cs:435,0.0189068227566218)
--(axis cs:440,0.0191141222082267)
--(axis cs:445,0.0163535861555488)
--(axis cs:450,0.0144497227969664)
--(axis cs:455,0.0193173735522928)
--(axis cs:460,0.0165626751476511)
--(axis cs:465,0.0185695948505037)
--(axis cs:470,0.0223400976015508)
--(axis cs:475,0.0269541057009053)
--(axis cs:480,0.0224697942406071)
--(axis cs:485,0.0170335148817514)
--(axis cs:490,0.0225189738315437)
--(axis cs:495,0.0235773983873975)
--(axis cs:500,0.0210994596144538)
--(axis cs:505,0.0174715288566085)
--(axis cs:510,0.0183239455205525)
--(axis cs:515,0.019022821438677)
--(axis cs:520,0.0204828860937262)
--(axis cs:525,0.0215115160701203)
--(axis cs:530,0.0234885985437805)
--(axis cs:535,0.0248307325790951)
--(axis cs:540,0.0221498306992645)
--(axis cs:545,0.0216920060391044)
--(axis cs:550,0.0194146083156313)
--(axis cs:555,0.0175223358801077)
--(axis cs:560,0.0185588136695104)
--(axis cs:565,0.0249619043507399)
--(axis cs:570,0.0185678168619451)
--(axis cs:575,0.0235954936784238)
--(axis cs:580,0.0241690364120984)
--(axis cs:585,0.0244301127723265)
--(axis cs:590,0.0257980529403929)
--(axis cs:595,0.0333996396039321)
--(axis cs:600,0.028434065138279)
--(axis cs:605,0.0225270354272515)
--(axis cs:610,0.027619452926715)
--(axis cs:615,0.0238603863797789)
--(axis cs:620,0.0256484831930126)
--(axis cs:625,0.0268981951750893)
--(axis cs:630,0.0284400400722218)
--(axis cs:635,0.0277425756718806)
--(axis cs:640,0.0288265200354088)
--(axis cs:645,0.0295422685192507)
--(axis cs:650,0.0338102263180202)
--(axis cs:655,0.0363894631487819)
--(axis cs:660,0.0324191175401305)
--(axis cs:665,0.0227666506637413)
--(axis cs:670,0.0233636947715863)
--(axis cs:675,0.0243448933847202)
--(axis cs:680,0.0226268183010973)
--(axis cs:685,0.0249951469773398)
--(axis cs:690,0.0293729633496439)
--(axis cs:695,0.0283563367175981)
--(axis cs:700,0.0252012419041882)
--(axis cs:705,0.026949050097905)
--(axis cs:710,0.0307334765199716)
--(axis cs:715,0.0335418319674463)
--(axis cs:720,0.0244052877552743)
--(axis cs:725,0.0216689274426826)
--(axis cs:730,0.0269572829203282)
--(axis cs:735,0.0291729777310449)
--(axis cs:740,0.028305757088642)
--(axis cs:745,0.0244207221537316)
--(axis cs:750,0.0280141372631381)
--(axis cs:755,0.0287687341376826)
--(axis cs:760,0.0253239869168268)
--(axis cs:765,0.0244670625594616)
--(axis cs:770,0.0269326055634444)
--(axis cs:775,0.0310533231634979)
--(axis cs:780,0.0241024757524106)
--(axis cs:785,0.0278605202590515)
--(axis cs:790,0.0243231683473409)
--(axis cs:795,0.0278192906084077)
--(axis cs:800,0.0319389374833207)
--(axis cs:805,0.0385861393939619)
--(axis cs:810,0.0349593050729417)
--(axis cs:815,0.0385706755918121)
--(axis cs:820,0.0383049795672438)
--(axis cs:825,0.0336653293071673)
--(axis cs:830,0.029388712375235)
--(axis cs:835,0.033361282997312)
--(axis cs:840,0.030390221140867)
--(axis cs:845,0.033477130059114)
--(axis cs:850,0.0346156563124716)
--(axis cs:855,0.03114206299918)
--(axis cs:860,0.032728558302437)
--(axis cs:865,0.030907144757353)
--(axis cs:870,0.0340153947829633)
--(axis cs:875,0.0336726809295256)
--(axis cs:880,0.0423256080360279)
--(axis cs:885,0.0418663616380683)
--(axis cs:890,0.0407102383617515)
--(axis cs:895,0.0435264626688115)
--(axis cs:900,0.0359546330898733)
--(axis cs:905,0.0359860652651461)
--(axis cs:910,0.037547844297242)
--(axis cs:915,0.0355008297877358)
--(axis cs:920,0.0366864675261665)
--(axis cs:925,0.0381592399529146)
--(axis cs:930,0.0357427864573824)
--(axis cs:935,0.0363450540138926)
--(axis cs:940,0.0335760771251165)
--(axis cs:945,0.0361091694150071)
--(axis cs:950,0.0382380099058985)
--(axis cs:955,0.0407524205490804)
--(axis cs:960,0.0373465288495992)
--(axis cs:965,0.0354779973647007)
--(axis cs:970,0.0365083021850579)
--(axis cs:975,0.0353862194977404)
--(axis cs:980,0.0359591221428)
--(axis cs:985,0.0351240210274416)
--(axis cs:990,0.0367917191358259)
--(axis cs:995,0.0382510234502091)
--(axis cs:1000,0.0368178464102674)
--(axis cs:1005,0.0344365045798944)
--(axis cs:1010,0.0386804270697058)
--(axis cs:1015,0.0418440993012357)
--(axis cs:1020,0.0359010224371176)
--(axis cs:1025,0.0335355040595703)
--(axis cs:1030,0.0311576707662335)
--(axis cs:1035,0.0295292878151668)
--(axis cs:1040,0.0347863934665792)
--(axis cs:1045,0.0362447200994348)
--(axis cs:1050,0.0308112423405179)
--(axis cs:1055,0.0314951584290937)
--(axis cs:1060,0.0304581235455882)
--(axis cs:1065,0.027130420098576)
--(axis cs:1070,0.0304791780348732)
--(axis cs:1075,0.0362468301087185)
--(axis cs:1080,0.0321550805406334)
--(axis cs:1085,0.0288202932485149)
--(axis cs:1090,0.0320181511737189)
--(axis cs:1095,0.0347490806541692)
--(axis cs:1100,0.0360801760674001)
--(axis cs:1105,0.0324490120521494)
--(axis cs:1110,0.0388347154069407)
--(axis cs:1115,0.0382739334234424)
--(axis cs:1120,0.0292460780142308)
--(axis cs:1125,0.0335392184977134)
--(axis cs:1130,0.0380889037652266)
--(axis cs:1135,0.0318195852286119)
--(axis cs:1140,0.0323901956293364)
--(axis cs:1145,0.0332928660181998)
--(axis cs:1150,0.0323383936299789)
--(axis cs:1155,0.0310340830709203)
--(axis cs:1160,0.0342052377623054)
--(axis cs:1165,0.0354542484858921)
--(axis cs:1170,0.0346141867518468)
--(axis cs:1175,0.0336245398024063)
--(axis cs:1180,0.0325369931658457)
--(axis cs:1185,0.0314867221545637)
--(axis cs:1190,0.0330533210857675)
--(axis cs:1195,0.0398694969899458)
--(axis cs:1200,0.0316186092281505)
--(axis cs:1205,0.029310935326869)
--(axis cs:1210,0.0301107771768017)
--(axis cs:1215,0.0313486327335095)
--(axis cs:1220,0.036622169585279)
--(axis cs:1225,0.035478332999541)
--(axis cs:1230,0.0386458925658903)
--(axis cs:1235,0.0360867015243242)
--(axis cs:1240,0.0362446880226737)
--(axis cs:1245,0.0403745471732847)
--(axis cs:1250,0.0413816273086002)
--(axis cs:1255,0.0443019366389621)
--(axis cs:1260,0.0425947183038735)
--(axis cs:1265,0.0435627304575079)
--(axis cs:1270,0.041947454497321)
--(axis cs:1275,0.0404888452017635)
--(axis cs:1280,0.045207646191682)
--(axis cs:1285,0.04310708831075)
--(axis cs:1290,0.0426833906935656)
--(axis cs:1295,0.0437735873875184)
--(axis cs:1300,0.0440655734520478)
--(axis cs:1305,0.0414783589648615)
--(axis cs:1310,0.0404989899474186)
--(axis cs:1315,0.0418463834523561)
--(axis cs:1320,0.0435678030126936)
--(axis cs:1325,0.0402796656781541)
--(axis cs:1330,0.0403049538094342)
--(axis cs:1335,0.041365119062031)
--(axis cs:1340,0.0409104299054318)
--(axis cs:1345,0.0413892929498592)
--(axis cs:1350,0.0393462153723385)
--(axis cs:1355,0.0384456159579542)
--(axis cs:1360,0.0404413763353244)
--(axis cs:1365,0.0387075795158354)
--(axis cs:1370,0.0380650026580418)
--(axis cs:1375,0.044619312288099)
--(axis cs:1380,0.0398820169845775)
--(axis cs:1385,0.0349861691104523)
--(axis cs:1390,0.0350602228226365)
--(axis cs:1395,0.0383203197913552)
--(axis cs:1400,0.0355953271241201)
--(axis cs:1405,0.0359173557134485)
--(axis cs:1410,0.0351843914643254)
--(axis cs:1415,0.0350896753151777)
--(axis cs:1420,0.0331417921243536)
--(axis cs:1425,0.0332459961647963)
--(axis cs:1430,0.0317963182075509)
--(axis cs:1435,0.0389784740565154)
--(axis cs:1440,0.032988231143297)
--(axis cs:1445,0.0261105043067533)
--(axis cs:1450,0.0242996972690085)
--(axis cs:1455,0.0286796191983807)
--(axis cs:1460,0.0286325530274355)
--(axis cs:1465,0.0226902116259598)
--(axis cs:1470,0.0217865238773477)
--(axis cs:1475,0.0140993578628048)
--(axis cs:1480,0.0146481481206513)
--(axis cs:1485,0.0144630284624877)
--(axis cs:1490,0.0130054006212864)
--(axis cs:1495,0.0178048830168304)
--(axis cs:1500,0.016266364879319)
--(axis cs:1505,0.0127048558058744)
--(axis cs:1510,0.0171853229032064)
--(axis cs:1515,0.0179293638767304)
--(axis cs:1520,0.0184892349813941)
--(axis cs:1525,0.0153605578409177)
--(axis cs:1530,0.0147125671165551)
--(axis cs:1535,0.0190128765002475)
--(axis cs:1540,0.018057516781066)
--(axis cs:1545,0.0212056074270597)
--(axis cs:1550,0.0221574484810491)
--(axis cs:1555,0.032304577082153)
--(axis cs:1560,0.0274863948986925)
--(axis cs:1565,0.0243268556124852)
--(axis cs:1570,0.0269644391321389)
--(axis cs:1575,0.0305428263380736)
--(axis cs:1580,0.030812209352773)
--(axis cs:1585,0.0297264237754581)
--(axis cs:1590,0.0290487955816916)
--(axis cs:1595,0.0313627960691209)
--(axis cs:1600,0.0290605441934208)
--(axis cs:1605,0.0302496298325007)
--(axis cs:1610,0.0310327123360324)
--(axis cs:1615,0.0361407063779988)
--(axis cs:1620,0.0344260778944127)
--(axis cs:1625,0.0381667604427282)
--(axis cs:1630,0.0394311664029614)
--(axis cs:1635,0.031839146921086)
--(axis cs:1640,0.0353239627722085)
--(axis cs:1645,0.0376929512479196)
--(axis cs:1650,0.0378281981218197)
--(axis cs:1655,0.0358530332018004)
--(axis cs:1660,0.0424577075071333)
--(axis cs:1665,0.0427049492227604)
--(axis cs:1670,0.0400043771797073)
--(axis cs:1675,0.0460796556858029)
--(axis cs:1680,0.0448333770419911)
--(axis cs:1685,0.0421055467456138)
--(axis cs:1690,0.0393464807235498)
--(axis cs:1695,0.0425827134228694)
--(axis cs:1700,0.0412324979335493)
--(axis cs:1705,0.0365422916639145)
--(axis cs:1710,0.0358492500424918)
--(axis cs:1715,0.041534499325174)
--(axis cs:1720,0.0420960587307006)
--(axis cs:1725,0.0403932875432682)
--(axis cs:1730,0.0423806230918888)
--(axis cs:1735,0.0487042615263467)
--(axis cs:1740,0.0430533888493658)
--(axis cs:1745,0.0457296999127261)
--(axis cs:1750,0.050238608315944)
--(axis cs:1755,0.0566478338031353)
--(axis cs:1760,0.0548584673171085)
--(axis cs:1765,0.05799806965071)
--(axis cs:1770,0.0504783950262744)
--(axis cs:1775,0.0469082709749391)
--(axis cs:1780,0.039352389727846)
--(axis cs:1785,0.0424411425099237)
--(axis cs:1790,0.0446578030637908)
--(axis cs:1795,0.0501780856343698)
--(axis cs:1800,0.0423248185095762)
--(axis cs:1805,0.0429361558903633)
--(axis cs:1810,0.0484270520902988)
--(axis cs:1815,0.0454129737564599)
--(axis cs:1820,0.045156357826212)
--(axis cs:1825,0.0428872823296913)
--(axis cs:1830,0.0436136204805126)
--(axis cs:1835,0.045106922242204)
--(axis cs:1840,0.0492611473841603)
--(axis cs:1845,0.0545491969167471)
--(axis cs:1850,0.0557990930066515)
--(axis cs:1855,0.0592970799999913)
--(axis cs:1860,0.0507075303770827)
--(axis cs:1865,0.0501507812511879)
--(axis cs:1870,0.0483352089891609)
--(axis cs:1875,0.0485843924114533)
--(axis cs:1880,0.0598098751156498)
--(axis cs:1885,0.05432136780819)
--(axis cs:1890,0.0529767730260432)
--(axis cs:1895,0.0508729055146033)
--(axis cs:1900,0.0525160835613307)
--(axis cs:1905,0.0566313861393577)
--(axis cs:1910,0.0555770340876013)
--(axis cs:1915,0.0567509739485099)
--(axis cs:1920,0.0524619522067456)
--(axis cs:1925,0.0532967520277492)
--(axis cs:1930,0.0495559882429714)
--(axis cs:1935,0.0514742253830136)
--(axis cs:1940,0.0661189350971152)
--(axis cs:1945,0.0698021282771644)
--(axis cs:1950,0.0708362458849863)
--(axis cs:1955,0.0670983825533297)
--(axis cs:1960,0.0656995746079107)
--(axis cs:1965,0.0652887750466545)
--(axis cs:1970,0.0577174107213647)
--(axis cs:1975,0.0660426720776248)
--(axis cs:1980,0.0724481706496778)
--(axis cs:1985,0.0621407460346212)
--(axis cs:1990,0.0583446232895153)
--(axis cs:1995,0.0628667108199609)
--(axis cs:2000,0.0590076951990174)
--(axis cs:2005,0.054629680728607)
--(axis cs:2010,0.056794777475287)
--(axis cs:2015,0.0538056954571689)
--(axis cs:2020,0.0568724812657568)
--(axis cs:2025,0.0558677105962919)
--(axis cs:2030,0.0582260555589992)
--(axis cs:2035,0.0587956270619948)
--(axis cs:2040,0.0593161357538424)
--(axis cs:2045,0.0536642645381604)
--(axis cs:2050,0.0571396232144057)
--(axis cs:2055,0.0566173583517553)
--(axis cs:2060,0.0539945996265919)
--(axis cs:2065,0.053071118827067)
--(axis cs:2070,0.0549577045330813)
--(axis cs:2075,0.0595797752591709)
--(axis cs:2080,0.0606377561942105)
--(axis cs:2085,0.0565711905707329)
--(axis cs:2090,0.0562902055062585)
--(axis cs:2095,0.0626797720619418)
--(axis cs:2100,0.0557133211851815)
--(axis cs:2105,0.0566165814023086)
--(axis cs:2110,0.0519936734401301)
--(axis cs:2115,0.057420219879184)
--(axis cs:2120,0.0546860713540634)
--(axis cs:2125,0.055886283112153)
--(axis cs:2130,0.0511054738989672)
--(axis cs:2135,0.0572791836856082)
--(axis cs:2140,0.0540955695073242)
--(axis cs:2145,0.0533898249289235)
--(axis cs:2150,0.0566317970850863)
--(axis cs:2155,0.0624443068975132)
--(axis cs:2160,0.0582974471294744)
--(axis cs:2165,0.0530237276003312)
--(axis cs:2170,0.0579483461574245)
--(axis cs:2175,0.0581422579417933)
--(axis cs:2180,0.061388209559383)
--(axis cs:2185,0.0591966931788714)
--(axis cs:2190,0.059764735314338)
--(axis cs:2195,0.0646394434968443)
--(axis cs:2200,0.0682159013330714)
--(axis cs:2205,0.0616152276484985)
--(axis cs:2210,0.0644671994568037)
--(axis cs:2215,0.0727767800375758)
--(axis cs:2220,0.0663212728290414)
--(axis cs:2225,0.0611244847454138)
--(axis cs:2230,0.061169278493761)
--(axis cs:2235,0.0606706038949372)
--(axis cs:2240,0.0654217234386933)
--(axis cs:2245,0.064080629613314)
--(axis cs:2250,0.0611429441841745)
--(axis cs:2255,0.0626311263029068)
--(axis cs:2260,0.0613945376699708)
--(axis cs:2265,0.0598103532557167)
--(axis cs:2270,0.0605413392304719)
--(axis cs:2275,0.0590295200351753)
--(axis cs:2280,0.0588424356966237)
--(axis cs:2285,0.0626906053727071)
--(axis cs:2290,0.0594741142268042)
--(axis cs:2295,0.0570873215624862)
--(axis cs:2300,0.0510306707570389)
--(axis cs:2305,0.0459633176520705)
--(axis cs:2310,0.0492203142909208)
--(axis cs:2315,0.0492180400377922)
--(axis cs:2320,0.0543258662181219)
--(axis cs:2325,0.0507771382027783)
--(axis cs:2330,0.0481758115509801)
--(axis cs:2335,0.0511708150817208)
--(axis cs:2340,0.0517470693048892)
--(axis cs:2345,0.0444245177281234)
--(axis cs:2350,0.039061820333488)
--(axis cs:2355,0.0347795819875798)
--(axis cs:2360,0.0372367078270481)
--(axis cs:2365,0.037183149568018)
--(axis cs:2370,0.0397335933154224)
--(axis cs:2375,0.0496042462024729)
--(axis cs:2380,0.0510449217667981)
--(axis cs:2385,0.0496762786799947)
--(axis cs:2390,0.0524751798936645)
--(axis cs:2395,0.0580680365796416)
--(axis cs:2400,0.0536403005329647)
--(axis cs:2405,0.0525485628556796)
--(axis cs:2410,0.0493070273754154)
--(axis cs:2415,0.047416410978443)
--(axis cs:2420,0.0456365568223024)
--(axis cs:2425,0.0435291278679379)
--(axis cs:2430,0.0472143656942202)
--(axis cs:2435,0.0485041801446381)
--(axis cs:2440,0.0466664005379316)
--(axis cs:2445,0.0474889667267323)
--(axis cs:2450,0.04898965109123)
--(axis cs:2455,0.052821473594951)
--(axis cs:2460,0.0506005011363881)
--(axis cs:2465,0.0489532992879223)
--(axis cs:2470,0.0498723542079206)
--(axis cs:2475,0.0529088921227983)
--(axis cs:2480,0.0561548974484055)
--(axis cs:2485,0.0578833074029153)
--(axis cs:2490,0.0530572774139491)
--(axis cs:2495,0.0529884975509245)
--(axis cs:2500,0.0569234625195865)
--(axis cs:2505,0.0559675913426905)
--(axis cs:2510,0.055822407663099)
--(axis cs:2515,0.0613878486528291)
--(axis cs:2520,0.05379001973667)
--(axis cs:2525,0.0648124175555962)
--(axis cs:2530,0.0560273635177752)
--(axis cs:2535,0.0544140389413)
--(axis cs:2540,0.0532189143566347)
--(axis cs:2545,0.0512385576061812)
--(axis cs:2550,0.0571669925630878)
--(axis cs:2555,0.0563138071377182)
--(axis cs:2560,0.0534445250995198)
--(axis cs:2565,0.0548797628707861)
--(axis cs:2570,0.0550368699391987)
--(axis cs:2575,0.0612550451642189)
--(axis cs:2580,0.0549184686598362)
--(axis cs:2585,0.057550966620782)
--(axis cs:2590,0.0571576627419401)
--(axis cs:2595,0.0560836700698216)
--(axis cs:2600,0.0560843975311263)
--(axis cs:2605,0.0539978469471901)
--(axis cs:2610,0.0606727206496705)
--(axis cs:2615,0.0567291311909046)
--(axis cs:2620,0.0548838453209818)
--(axis cs:2625,0.0547375919628809)
--(axis cs:2630,0.0569419182913237)
--(axis cs:2635,0.0648950528833022)
--(axis cs:2640,0.064463889094747)
--(axis cs:2645,0.0605647163608441)
--(axis cs:2650,0.0439974897248965)
--(axis cs:2655,0.0504669436608463)
--(axis cs:2660,0.0614596717391382)
--(axis cs:2665,0.0625148851541344)
--(axis cs:2670,0.0616134593926509)
--(axis cs:2675,0.0624709837666475)
--(axis cs:2680,0.0597839931342201)
--(axis cs:2685,0.060079019521376)
--(axis cs:2690,0.0607865590944833)
--(axis cs:2695,0.0656546181032462)
--(axis cs:2700,0.0607449635596917)
--(axis cs:2705,0.0574636096231587)
--(axis cs:2710,0.056424721368169)
--(axis cs:2715,0.0598025152667243)
--(axis cs:2720,0.0558300312595393)
--(axis cs:2725,0.0534317933148222)
--(axis cs:2730,0.0557015439416117)
--(axis cs:2735,0.0588054615427771)
--(axis cs:2740,0.0591439640249474)
--(axis cs:2745,0.0576301863703929)
--(axis cs:2750,0.0589610653334504)
--(axis cs:2755,0.0609492489908939)
--(axis cs:2760,0.0552323085648099)
--(axis cs:2765,0.0569638103767199)
--(axis cs:2770,0.0555952806744133)
--(axis cs:2775,0.0558985807983786)
--(axis cs:2780,0.0586498790294298)
--(axis cs:2785,0.055322039026011)
--(axis cs:2790,0.0543851331101109)
--(axis cs:2795,0.0539423040118653)
--(axis cs:2800,0.0539851136733694)
--(axis cs:2805,0.0603368417164265)
--(axis cs:2810,0.0581784016885163)
--(axis cs:2815,0.063668241292599)
--(axis cs:2820,0.0561275286428141)
--(axis cs:2825,0.0560586539901713)
--(axis cs:2830,0.0526202327516801)
--(axis cs:2835,0.0556167237014284)
--(axis cs:2840,0.0538494593894574)
--(axis cs:2845,0.0493488862287172)
--(axis cs:2850,0.0526268472501271)
--(axis cs:2855,0.0529314797201195)
--(axis cs:2860,0.0528821858486594)
--(axis cs:2865,0.0524002325536234)
--(axis cs:2870,0.0520158439008936)
--(axis cs:2875,0.0571254420108953)
--(axis cs:2880,0.0536807892580277)
--(axis cs:2885,0.049132957911611)
--(axis cs:2890,0.0499808230475739)
--(axis cs:2895,0.0492480398043003)
--(axis cs:2900,0.0495092627678633)
--(axis cs:2905,0.0495754325543433)
--(axis cs:2910,0.0490844760162797)
--(axis cs:2915,0.0500166761401508)
--(axis cs:2920,0.0514275174424766)
--(axis cs:2925,0.0493845309271883)
--(axis cs:2930,0.0478469796882387)
--(axis cs:2935,0.0530802049484908)
--(axis cs:2940,0.0468145033009055)
--(axis cs:2945,0.043859790597329)
--(axis cs:2950,0.046281803870002)
--(axis cs:2955,0.0456068380357833)
--(axis cs:2960,0.0468953338090884)
--(axis cs:2965,0.0491481604318338)
--(axis cs:2970,0.0474873546585893)
--(axis cs:2975,0.0525842703787602)
--(axis cs:2980,0.0482837702946149)
--(axis cs:2985,0.0484552427210166)
--(axis cs:2990,0.0512698910672197)
--(axis cs:2995,0.0587131767475403)
--(axis cs:3000,0.0554013324956599)
--(axis cs:3005,0.0570450476428588)
--(axis cs:3010,0.0508041371801648)
--(axis cs:3015,0.0520566302251635)
--(axis cs:3020,0.0498460497506728)
--(axis cs:3025,0.0534756853052503)
--(axis cs:3030,0.0484942067594333)
--(axis cs:3035,0.0517972824381783)
--(axis cs:3040,0.0487281019522295)
--(axis cs:3045,0.0484075142027984)
--(axis cs:3050,0.0510628349963549)
--(axis cs:3055,0.0564026468292952)
--(axis cs:3060,0.0547586371579543)
--(axis cs:3065,0.0502493607083606)
--(axis cs:3070,0.0566170313951049)
--(axis cs:3075,0.0574183902757742)
--(axis cs:3080,0.0505050102287932)
--(axis cs:3085,0.0522153968649052)
--(axis cs:3090,0.0505684593981343)
--(axis cs:3095,0.0555754979830315)
--(axis cs:3100,0.0519637109716868)
--(axis cs:3105,0.0506405547722356)
--(axis cs:3110,0.052053296239549)
--(axis cs:3115,0.0605122439493788)
--(axis cs:3120,0.055522666303916)
--(axis cs:3125,0.0537160977223421)
--(axis cs:3130,0.0511458404576738)
--(axis cs:3135,0.0537806315092525)
--(axis cs:3140,0.0518357769021963)
--(axis cs:3145,0.0526486652695502)
--(axis cs:3150,0.0533333988034239)
--(axis cs:3155,0.0529333247650405)
--(axis cs:3160,0.0533026744487295)
--(axis cs:3165,0.0574479030203829)
--(axis cs:3170,0.0565887549726563)
--(axis cs:3175,0.0549497449718988)
--(axis cs:3180,0.0515613718200602)
--(axis cs:3185,0.0385978961264755)
--(axis cs:3190,0.0429097599670825)
--(axis cs:3195,0.0490568383014691)
--(axis cs:3200,0.047844718987692)
--(axis cs:3205,0.0523626334411599)
--(axis cs:3210,0.0546407704034667)
--(axis cs:3215,0.0523385458183855)
--(axis cs:3220,0.0594012073672528)
--(axis cs:3225,0.0550656994639041)
--(axis cs:3230,0.0489234740693603)
--(axis cs:3235,0.0541158621855669)
--(axis cs:3240,0.0544669438600391)
--(axis cs:3245,0.0486987125740117)
--(axis cs:3250,0.0463614030268789)
--(axis cs:3255,0.0471327128184351)
--(axis cs:3260,0.0496692495640505)
--(axis cs:3265,0.0518457124211344)
--(axis cs:3270,0.0503139976801647)
--(axis cs:3275,0.048908401092003)
--(axis cs:3280,0.0538996858641265)
--(axis cs:3285,0.0550775449932466)
--(axis cs:3290,0.0565481649148943)
--(axis cs:3295,0.0610057674958849)
--(axis cs:3300,0.0575217608757254)
--(axis cs:3305,0.0511997959512435)
--(axis cs:3310,0.0579618541212036)
--(axis cs:3315,0.0671713328964137)
--(axis cs:3320,0.0596788045688473)
--(axis cs:3325,0.0611502507108757)
--(axis cs:3330,0.0565906826318862)
--(axis cs:3335,0.0604151501718443)
--(axis cs:3340,0.0626007151766383)
--(axis cs:3345,0.0635901898242786)
--(axis cs:3350,0.0631169179763541)
--(axis cs:3355,0.0703458343456258)
--(axis cs:3360,0.069331036969372)
--(axis cs:3365,0.0639413869901482)
--(axis cs:3370,0.0581125435455467)
--(axis cs:3375,0.0599556852827251)
--(axis cs:3380,0.0658535856907921)
--(axis cs:3385,0.067935693593533)
--(axis cs:3390,0.0679440503446275)
--(axis cs:3395,0.0678169130216992)
--(axis cs:3400,0.0684304364857969)
--(axis cs:3405,0.0752397096907056)
--(axis cs:3410,0.0847541626456622)
--(axis cs:3415,0.0805397516402911)
--(axis cs:3420,0.0672627727879958)
--(axis cs:3425,0.0601390935655575)
--(axis cs:3430,0.0697956486511258)
--(axis cs:3435,0.0666147428967251)
--(axis cs:3440,0.0668687995568812)
--(axis cs:3445,0.066467431486329)
--(axis cs:3450,0.0687475526191201)
--(axis cs:3455,0.0636709643571126)
--(axis cs:3460,0.0637634338187676)
--(axis cs:3465,0.0598741497642528)
--(axis cs:3470,0.0635740467946976)
--(axis cs:3475,0.0692026469968175)
--(axis cs:3480,0.0616745986533944)
--(axis cs:3485,0.0588822679697229)
--(axis cs:3490,0.0639266618224328)
--(axis cs:3495,0.0626996044029381)
--(axis cs:3500,0.0638391300669569)
--(axis cs:3505,0.0600395747480436)
--(axis cs:3510,0.062398057499926)
--(axis cs:3515,0.0590710119525663)
--(axis cs:3520,0.0621970103134755)
--(axis cs:3525,0.0593646479066177)
--(axis cs:3530,0.062903188930726)
--(axis cs:3535,0.0688236925053675)
--(axis cs:3540,0.0672824930743131)
--(axis cs:3545,0.0622598704554864)
--(axis cs:3550,0.0620443305075412)
--(axis cs:3555,0.0615958505566119)
--(axis cs:3560,0.060199909481276)
--(axis cs:3565,0.0602037195716502)
--(axis cs:3570,0.0592691512189136)
--(axis cs:3575,0.0573458364613838)
--(axis cs:3580,0.0543626380540606)
--(axis cs:3585,0.0596743389562968)
--(axis cs:3590,0.0623928845202304)
--(axis cs:3595,0.0627484614599624)
--(axis cs:3600,0.0543035253984425)
--(axis cs:3605,0.0515226341375547)
--(axis cs:3610,0.0504664907095557)
--(axis cs:3615,0.0489462134925949)
--(axis cs:3620,0.0495610152480044)
--(axis cs:3625,0.0492345023200523)
--(axis cs:3630,0.0432278824522732)
--(axis cs:3635,0.0484423036573417)
--(axis cs:3640,0.0499438995864778)
--(axis cs:3645,0.0598988426947102)
--(axis cs:3650,0.0650521938457256)
--(axis cs:3655,0.0758091635524743)
--(axis cs:3660,0.0911455972514458)
--(axis cs:3665,0.0932943127262215)
--(axis cs:3670,0.0991957264510472)
--(axis cs:3675,0.111670098110745)
--(axis cs:3680,0.123734183776562)
--(axis cs:3685,0.123616879398556)
--(axis cs:3690,0.13267383642703)
--(axis cs:3695,0.147987567114605)
--(axis cs:3700,0.170684194104164)
--(axis cs:3705,0.186416649454467)
--(axis cs:3710,0.20519630745542)
--(axis cs:3715,0.223413538330418)
--(axis cs:3720,0.225620117748696)
--(axis cs:3725,0.236745661095571)
--(axis cs:3730,0.244441277306533)
--(axis cs:3735,0.261129992189954)
--(axis cs:3740,0.271717954690197)
--(axis cs:3745,0.285530000335951)
--(axis cs:3750,0.294000626643583)
--(axis cs:3755,0.300376166010709)
--(axis cs:3760,0.304991980764499)
--(axis cs:3765,0.318033448837919)
--(axis cs:3770,0.32126488102013)
--(axis cs:3775,0.332842901381891)
--(axis cs:3780,0.349818402009041)
--(axis cs:3785,0.358862664773827)
--(axis cs:3790,0.363102437572112)
--(axis cs:3795,0.37368908319587)
--(axis cs:3800,0.378949573415358)
--(axis cs:3805,0.380416631677346)
--(axis cs:3810,0.392886281928522)
--(axis cs:3815,0.403387358256275)
--(axis cs:3820,0.41205045827916)
--(axis cs:3825,0.414901785012964)
--(axis cs:3830,0.420729857082978)
--(axis cs:3835,0.427620435439015)
--(axis cs:3840,0.433841228381112)
--(axis cs:3845,0.442546978839106)
--(axis cs:3850,0.453652559856593)
--(axis cs:3855,0.450708368903886)
--(axis cs:3860,0.459959425991143)
--(axis cs:3865,0.465724006409529)
--(axis cs:3870,0.472333676115118)
--(axis cs:3875,0.484532780623626)
--(axis cs:3880,0.497543330086296)
--(axis cs:3885,0.503053575178012)
--(axis cs:3890,0.51439636167108)
--(axis cs:3895,0.512843670671036)
--(axis cs:3900,0.52213629071587)
--(axis cs:3905,0.527266791523273)
--(axis cs:3910,0.521760829861249)
--(axis cs:3915,0.519146616853169)
--(axis cs:3920,0.52051039642475)
--(axis cs:3925,0.531676228180888)
--(axis cs:3930,0.491675086682218)
--(axis cs:3935,0.501310998744443)
--(axis cs:3940,0.512356421383263)
--(axis cs:3945,0.516852025819385)
--(axis cs:3950,0.538858703391533)
--(axis cs:3955,0.530390641723606)
--(axis cs:3960,0.51843453883963)
--(axis cs:3965,0.521929877383722)
--(axis cs:3970,0.54242126504817)
--(axis cs:3975,0.547836370246127)
--(axis cs:3980,0.501258492601527)
--(axis cs:3985,0.500654862097756)
--(axis cs:3990,0.523934001567499)
--(axis cs:3995,0.536638514736313)
--(axis cs:4000,0.527370522110316)
--(axis cs:4005,0.536626163959675)
--(axis cs:4010,0.548548754296948)
--(axis cs:4015,0.544837666695631)
--(axis cs:4020,0.576914746084285)
--(axis cs:4025,0.582228029341728)
--(axis cs:4030,0.547654576186017)
--(axis cs:4035,0.552625488624433)
--(axis cs:4040,0.552171048071152)
--(axis cs:4045,0.550016215265494)
--(axis cs:4050,0.579920717937259)
--(axis cs:4055,0.580360028410366)
--(axis cs:4060,0.586649341542619)
--(axis cs:4065,0.584698202604037)
--(axis cs:4070,0.577275121891375)
--(axis cs:4075,0.577702563893742)
--(axis cs:4080,0.579313832127516)
--(axis cs:4085,0.575379234964117)
--(axis cs:4090,0.575576252565728)
--(axis cs:4095,0.569783170248163)
--(axis cs:4100,0.56493394177845)
--(axis cs:4105,0.561426034707261)
--(axis cs:4110,0.561076795007887)
--(axis cs:4115,0.562453131113338)
--(axis cs:4120,0.55986378635808)
--(axis cs:4125,0.564262160861243)
--(axis cs:4130,0.559744598649234)
--(axis cs:4135,0.557255517381854)
--(axis cs:4140,0.550017969965014)
--(axis cs:4145,0.549549729034867)
--(axis cs:4150,0.550111650880653)
--(axis cs:4155,0.545222332362972)
--(axis cs:4160,0.540749284854829)
--(axis cs:4165,0.540963805499052)
--(axis cs:4170,0.542329083601394)
--(axis cs:4175,0.535698795616063)
--(axis cs:4180,0.532693769753071)
--(axis cs:4185,0.535010136711543)
--(axis cs:4190,0.536725263361847)
--(axis cs:4195,0.530915526269401)
--(axis cs:4200,0.530316497773352)
--(axis cs:4205,0.52991731963527)
--(axis cs:4210,0.529411556142936)
--(axis cs:4215,0.523363116352001)
--(axis cs:4220,0.517458939303518)
--(axis cs:4225,0.509577098648963)
--(axis cs:4230,0.51157439105771)
--(axis cs:4235,0.510370809914965)
--(axis cs:4240,0.507219815267663)
--(axis cs:4245,0.506881837380725)
--(axis cs:4250,0.507303941321502)
--(axis cs:4255,0.506122981819116)
--(axis cs:4260,0.501341516754107)
--(axis cs:4265,0.497849588235337)
--(axis cs:4270,0.496207380281402)
--(axis cs:4275,0.489927282129469)
--(axis cs:4280,0.489463375416519)
--(axis cs:4285,0.483508839124034)
--(axis cs:4290,0.479218131026931)
--(axis cs:4295,0.47865950587658)
--(axis cs:4300,0.470787998690753)
--(axis cs:4305,0.473636260563435)
--(axis cs:4310,0.467133397947601)
--(axis cs:4315,0.466213358700972)
--(axis cs:4320,0.46172160978245)
--(axis cs:4325,0.454459029984654)
--(axis cs:4330,0.455460706537536)
--(axis cs:4335,0.448257754317523)
--(axis cs:4340,0.446285959718354)
--(axis cs:4345,0.442710042989834)
--(axis cs:4350,0.444382879563001)
--(axis cs:4355,0.436711471190695)
--(axis cs:4360,0.437986354902763)
--(axis cs:4365,0.446379482197297)
--(axis cs:4370,0.43959998261426)
--(axis cs:4375,0.437855534516494)
--(axis cs:4380,0.43033250516973)
--(axis cs:4385,0.429032978278376)
--(axis cs:4390,0.425158526892647)
--(axis cs:4395,0.418811607920778)
--(axis cs:4400,0.407937773769359)
--(axis cs:4405,0.405971883738431)
--(axis cs:4410,0.40091485831262)
--(axis cs:4415,0.397913559474354)
--(axis cs:4420,0.395766411608177)
--(axis cs:4425,0.400801059932925)
--(axis cs:4430,0.391415594599123)
--(axis cs:4435,0.398099197512266)
--(axis cs:4440,0.3991625138268)
--(axis cs:4445,0.390143467007715)
--(axis cs:4450,0.389359532594801)
--(axis cs:4455,0.383964757083512)
--(axis cs:4460,0.38988307890348)
--(axis cs:4465,0.390140482159234)
--(axis cs:4470,0.385336853683965)
--(axis cs:4475,0.386570819253577)
--(axis cs:4480,0.388425396004923)
--(axis cs:4485,0.387092733259161)
--(axis cs:4490,0.386495254355743)
--(axis cs:4495,0.383465245455232)
--(axis cs:4500,0.377822381953156)
--(axis cs:4505,0.371114602980424)
--(axis cs:4510,0.367626737852639)
--(axis cs:4515,0.367334981705554)
--(axis cs:4520,0.363681888764554)
--(axis cs:4525,0.365159676987854)
--(axis cs:4530,0.358480586170173)
--(axis cs:4535,0.35807149652939)
--(axis cs:4540,0.35934094340629)
--(axis cs:4545,0.35594087694178)
--(axis cs:4550,0.352566476746301)
--(axis cs:4555,0.354662760579833)
--(axis cs:4560,0.353143520855506)
--(axis cs:4565,0.345446330085129)
--(axis cs:4570,0.343373128686055)
--(axis cs:4575,0.337916503915787)
--(axis cs:4580,0.339518030868625)
--(axis cs:4585,0.41610809664376)
--(axis cs:4590,0.407680378536643)
--(axis cs:4595,0.41762248765649)
--(axis cs:4600,0.412067378509953)
--(axis cs:4605,0.406868130030752)
--(axis cs:4610,0.399480670494327)
--(axis cs:4615,0.405818995996449)
--(axis cs:4620,0.400013396847198)
--(axis cs:4625,0.394697810293005)
--(axis cs:4630,0.395287764066468)
--(axis cs:4635,0.392291906823384)
--(axis cs:4640,0.389204134671449)
--(axis cs:4645,0.393305075927578)
--(axis cs:4650,0.394446311098038)
--(axis cs:4655,0.385296459974963)
--(axis cs:4660,0.385450896236181)
--(axis cs:4665,0.388413547031897)
--(axis cs:4670,0.377902229815602)
--(axis cs:4675,0.382963297370474)
--(axis cs:4680,0.374474265064706)
--(axis cs:4685,0.370596207697952)
--(axis cs:4690,0.370427855285516)
--(axis cs:4695,0.36805366896048)
--(axis cs:4700,0.37090276620766)
--(axis cs:4705,0.367829316357814)
--(axis cs:4710,0.368408810006769)
--(axis cs:4715,0.363002327332781)
--(axis cs:4720,0.362420630033251)
--(axis cs:4725,0.358407178714754)
--(axis cs:4730,0.358948849896821)
--(axis cs:4735,0.354307382592291)
--(axis cs:4740,0.34750257709315)
--(axis cs:4745,0.345735390479144)
--(axis cs:4750,0.349272530571795)
--(axis cs:4755,0.343221946853311)
--(axis cs:4760,0.34608499918956)
--(axis cs:4765,0.344381996967389)
--(axis cs:4770,0.337446688968479)
--(axis cs:4775,0.341250168297921)
--(axis cs:4780,0.342116841797582)
--(axis cs:4785,0.340940676241861)
--(axis cs:4790,0.3322008868603)
--(axis cs:4795,0.339652917135165)
--(axis cs:4800,0.325830466479752)
--(axis cs:4805,0.326402964166918)
--(axis cs:4810,0.32581714583124)
--(axis cs:4815,0.325858222149623)
--(axis cs:4820,0.326316804029533)
--(axis cs:4825,0.332806953806771)
--(axis cs:4830,0.321923480863221)
--(axis cs:4835,0.320642583776307)
--(axis cs:4840,0.317957691848782)
--(axis cs:4845,0.318837231966763)
--(axis cs:4850,0.31533945113404)
--(axis cs:4855,0.316316226473593)
--(axis cs:4860,0.308330983030992)
--(axis cs:4865,0.302935515264529)
--(axis cs:4870,0.300417176313841)
--(axis cs:4875,0.297709535416331)
--(axis cs:4880,0.292920469090117)
--(axis cs:4885,0.295712062190052)
--(axis cs:4890,0.293637213543566)
--(axis cs:4895,0.292434203623834)
--(axis cs:4900,0.287163418200312)
--(axis cs:4905,0.290643946525055)
--(axis cs:4910,0.281752072128096)
--(axis cs:4915,0.287914022969409)
--(axis cs:4920,0.281688187704234)
--(axis cs:4925,0.275137973784528)
--(axis cs:4930,0.271190560336413)
--(axis cs:4935,0.273705435780823)
--(axis cs:4940,0.276881890909034)
--(axis cs:4945,0.28086963325055)
--(axis cs:4950,0.283993369747698)
--(axis cs:4955,0.280665932867657)
--(axis cs:4960,0.272516417885321)
--(axis cs:4965,0.270354355147356)
--(axis cs:4970,0.270739647772581)
--(axis cs:4975,0.269644762953755)
--(axis cs:4980,0.263494771359283)
--(axis cs:4985,0.261131987858499)
--(axis cs:4990,0.259480274161303)
--(axis cs:4995,0.262482430423881)
--(axis cs:5000,0.261994956498319)
--(axis cs:5005,0.258348461213585)
--(axis cs:5010,0.259492977511205)
--(axis cs:5015,0.26014016327558)
--(axis cs:5020,0.261029620477405)
--(axis cs:5025,0.257333919660427)
--(axis cs:5030,0.251660888080735)
--(axis cs:5035,0.25550824246965)
--(axis cs:5040,0.249366913396113)
--(axis cs:5045,0.245748228056889)
--(axis cs:5050,0.242122458618072)
--(axis cs:5055,0.246301987419648)
--(axis cs:5060,0.238719799693781)
--(axis cs:5065,0.235237044787852)
--(axis cs:5070,0.237655904420912)
--(axis cs:5075,0.234935459641168)
--(axis cs:5080,0.236129967696528)
--(axis cs:5085,0.236589730719276)
--(axis cs:5090,0.23170916935835)
--(axis cs:5095,0.233212593494014)
--(axis cs:5100,0.226988840678456)
--(axis cs:5105,0.232079136363975)
--(axis cs:5110,0.230312133238955)
--(axis cs:5115,0.229779640366132)
--(axis cs:5120,0.226508024822983)
--(axis cs:5125,0.228710341982504)
--(axis cs:5130,0.228404857411499)
--(axis cs:5135,0.230331450998831)
--(axis cs:5140,0.222236168694156)
--(axis cs:5145,0.222944622956007)
--(axis cs:5150,0.228703082003474)
--(axis cs:5155,0.224012570530554)
--(axis cs:5160,0.218477377114149)
--(axis cs:5165,0.212699949189634)
--(axis cs:5170,0.215817618398389)
--(axis cs:5175,0.212123531981189)
--(axis cs:5180,0.206590326745221)
--(axis cs:5185,0.207952205193393)
--(axis cs:5190,0.205788319509992)
--(axis cs:5195,0.204457401167087)
--(axis cs:5200,0.202585080046007)
--(axis cs:5205,0.204045000840456)
--(axis cs:5210,0.203692650699809)
--(axis cs:5215,0.205491420755632)
--(axis cs:5220,0.200414527574402)
--(axis cs:5225,0.196897193521546)
--(axis cs:5230,0.195377096939538)
--(axis cs:5235,0.194141605694527)
--(axis cs:5240,0.19631782467371)
--(axis cs:5245,0.192001312502723)
--(axis cs:5250,0.189278192974265)
--(axis cs:5255,0.197462818663903)
--(axis cs:5260,0.196252670094938)
--(axis cs:5265,0.196765992658698)
--(axis cs:5270,0.1970843608808)
--(axis cs:5275,0.195704329118256)
--(axis cs:5280,0.194462043330861)
--(axis cs:5285,0.19110189656271)
--(axis cs:5290,0.183771732454116)
--(axis cs:5295,0.180284499747062)
--(axis cs:5300,0.183867932831102)
--(axis cs:5305,0.190978728868999)
--(axis cs:5310,0.18803969171914)
--(axis cs:5315,0.186259984706118)
--(axis cs:5320,0.185900012743002)
--(axis cs:5325,0.188985345178253)
--(axis cs:5330,0.187168001470365)
--(axis cs:5335,0.189636384078195)
--(axis cs:5340,0.181691537633258)
--(axis cs:5345,0.175514309453516)
--(axis cs:5350,0.181173214452975)
--(axis cs:5355,0.176456023932483)
--(axis cs:5360,0.177928074908649)
--(axis cs:5365,0.178936423355678)
--(axis cs:5370,0.174288120705041)
--(axis cs:5375,0.177952849287253)
--(axis cs:5380,0.17162388921495)
--(axis cs:5385,0.174808736691676)
--(axis cs:5390,0.170565476308254)
--(axis cs:5395,0.176339440149978)
--(axis cs:5400,0.178535373530855)
--(axis cs:5405,0.179648891504299)
--(axis cs:5410,0.179971111988284)
--(axis cs:5415,0.182220730504461)
--(axis cs:5420,0.178231554496514)
--(axis cs:5425,0.179869052699017)
--(axis cs:5430,0.178313895816096)
--(axis cs:5435,0.173206838917531)
--(axis cs:5440,0.179185332222719)
--(axis cs:5445,0.173993878739202)
--(axis cs:5450,0.175688178612482)
--(axis cs:5455,0.179201296840982)
--(axis cs:5460,0.173539861166843)
--(axis cs:5465,0.162624725867156)
--(axis cs:5470,0.162350152602372)
--(axis cs:5475,0.160643427278898)
--(axis cs:5480,0.15879677357764)
--(axis cs:5485,0.159179970036709)
--(axis cs:5490,0.150543036691652)
--(axis cs:5495,0.160571392260714)
--(axis cs:5500,0.159211533002753)
--(axis cs:5505,0.154135168398711)
--(axis cs:5510,0.155170221868798)
--(axis cs:5515,0.154756672024394)
--(axis cs:5520,0.152926160836995)
--(axis cs:5525,0.154074728975309)
--(axis cs:5530,0.152326629206311)
--(axis cs:5535,0.149921520529698)
--(axis cs:5540,0.151399572463855)
--(axis cs:5545,0.147578456052802)
--(axis cs:5550,0.142537336991941)
--(axis cs:5555,0.139774921379596)
--(axis cs:5560,0.142347116817916)
--(axis cs:5565,0.142391104411582)
--(axis cs:5570,0.137421716626658)
--(axis cs:5575,0.144000387259921)
--(axis cs:5580,0.138246774037297)
--(axis cs:5585,0.137463078629684)
--(axis cs:5590,0.136590941028263)
--(axis cs:5595,0.135460333532619)
--(axis cs:5600,0.136395561240231)
--(axis cs:5605,0.136964600251285)
--(axis cs:5610,0.132314051072389)
--(axis cs:5615,0.130007558812312)
--(axis cs:5620,0.128682643930358)
--(axis cs:5625,0.12916327247872)
--(axis cs:5630,0.127526329749899)
--(axis cs:5635,0.130679044558152)
--(axis cs:5640,0.127926792474041)
--(axis cs:5645,0.123567002279146)
--(axis cs:5650,0.125405136883528)
--(axis cs:5655,0.12672686121285)
--(axis cs:5660,0.125695163619034)
--(axis cs:5665,0.118160169550041)
--(axis cs:5670,0.114135849158857)
--(axis cs:5675,0.110062880742507)
--(axis cs:5680,0.10314057857372)
--(axis cs:5685,0.110826202741671)
--(axis cs:5690,0.105359353670676)
--(axis cs:5695,0.116734744010836)
--(axis cs:5700,0.11790796167047)
--(axis cs:5705,0.112255798093779)
--(axis cs:5710,0.113346416139773)
--(axis cs:5715,0.109964004158235)
--(axis cs:5720,0.11159752810142)
--(axis cs:5725,0.11386060021799)
--(axis cs:5730,0.116522422022415)
--(axis cs:5735,0.112683506048473)
--(axis cs:5740,0.113685699467494)
--(axis cs:5745,0.113104001471042)
--(axis cs:5750,0.117882122283014)
--(axis cs:5755,0.122219292732212)
--(axis cs:5760,0.119394342603393)
--(axis cs:5765,0.117693501621207)
--(axis cs:5770,0.116293568243757)
--(axis cs:5775,0.114890019145755)
--(axis cs:5780,0.115558191977503)
--(axis cs:5785,0.111881986208815)
--(axis cs:5790,0.112204330814592)
--(axis cs:5795,0.113152874052308)
--(axis cs:5800,0.112444707622913)
--(axis cs:5805,0.109237444127174)
--(axis cs:5810,0.11196088764209)
--(axis cs:5815,0.111848876735281)
--(axis cs:5820,0.107778372881759)
--(axis cs:5825,0.107868533048219)
--(axis cs:5830,0.107004712086308)
--(axis cs:5835,0.105535231729794)
--(axis cs:5840,0.107356983608505)
--(axis cs:5845,0.103852819567836)
--(axis cs:5850,0.104982790588764)
--(axis cs:5855,0.104794003013583)
--(axis cs:5860,0.102649701488136)
--(axis cs:5865,0.104205866225295)
--(axis cs:5870,0.0977575678649936)
--(axis cs:5875,0.104858345221628)
--(axis cs:5880,0.099450439303965)
--(axis cs:5885,0.101513747777489)
--(axis cs:5890,0.0986974548867676)
--(axis cs:5895,0.0949302242601821)
--(axis cs:5900,0.0956567390351284)
--(axis cs:5905,0.0978684269544888)
--(axis cs:5910,0.0948530133980081)
--(axis cs:5915,0.0921555828126889)
--(axis cs:5920,0.0975405083465334)
--(axis cs:5925,0.0976162108214204)
--(axis cs:5930,0.101067933512539)
--(axis cs:5935,0.0996513571697199)
--(axis cs:5940,0.095602778799012)
--(axis cs:5945,0.0884051966172196)
--(axis cs:5950,0.0964613620509149)
--(axis cs:5955,0.0930781262899423)
--(axis cs:5960,0.0908624412571782)
--(axis cs:5965,0.09177326503217)
--(axis cs:5970,0.0928204714951993)
--(axis cs:5975,0.0899699406341565)
--(axis cs:5980,0.0914940536372141)
--(axis cs:5985,0.0911745547840656)
--(axis cs:5990,0.0928614542373651)
--(axis cs:5995,0.0955329812066335)
--(axis cs:6000,0.0927097881736933)
--(axis cs:6005,0.0928782188934684)
--(axis cs:6010,0.0899704434512745)
--(axis cs:6015,0.0936418781213727)
--(axis cs:6020,0.0900968387735167)
--(axis cs:6025,0.0877658770656415)
--(axis cs:6030,0.0873084994965095)
--(axis cs:6035,0.0916378257905814)
--(axis cs:6040,0.0915376148824017)
--(axis cs:6045,0.0900702600022468)
--(axis cs:6050,0.0871740970996116)
--(axis cs:6055,0.0958900304269)
--(axis cs:6060,0.0956714319223899)
--(axis cs:6065,0.0909994693458157)
--(axis cs:6070,0.0933585436892174)
--(axis cs:6075,0.0902488843572955)
--(axis cs:6080,0.0898613726950191)
--(axis cs:6085,0.0864714752525602)
--(axis cs:6090,0.0859829761541043)
--(axis cs:6095,0.0867795570211072)
--(axis cs:6100,0.0859985585313034)
--(axis cs:6105,0.0884168725024393)
--(axis cs:6110,0.0840470400413337)
--(axis cs:6115,0.08980700207446)
--(axis cs:6120,0.0896114162269781)
--(axis cs:6125,0.088660789868888)
--(axis cs:6130,0.0882990280943312)
--(axis cs:6135,0.0863686633222666)
--(axis cs:6140,0.0865163347817679)
--(axis cs:6145,0.0855787335708942)
--(axis cs:6150,0.0854162021618384)
--(axis cs:6155,0.0837750404262648)
--(axis cs:6160,0.0841204053619233)
--(axis cs:6165,0.0832331927157093)
--(axis cs:6170,0.0822948813704363)
--(axis cs:6175,0.0875899801708118)
--(axis cs:6180,0.0859228067548601)
--(axis cs:6185,0.0799909962340933)
--(axis cs:6190,0.081619383509046)
--(axis cs:6195,0.0847294621612322)
--(axis cs:6200,0.0848573285289327)
--(axis cs:6205,0.083249529245113)
--(axis cs:6210,0.0768018596528513)
--(axis cs:6215,0.0676625434275731)
--(axis cs:6220,0.067412848445141)
--(axis cs:6225,0.0615466023134434)
--(axis cs:6230,0.0571585483766427)
--(axis cs:6235,0.0592431748431187)
--(axis cs:6240,0.0614515579247364)
--(axis cs:6245,0.0571760652745876)
--(axis cs:6250,0.0587117058214542)
--(axis cs:6255,0.0689965113434311)
--(axis cs:6260,0.0832217108347231)
--(axis cs:6265,0.0809876515847038)
--(axis cs:6270,0.0762949668957245)
--(axis cs:6275,0.0770275416204628)
--(axis cs:6280,0.0728438776593279)
--(axis cs:6285,0.0736925704772817)
--(axis cs:6290,0.0770445911769168)
--(axis cs:6295,0.0811326379081229)
--(axis cs:6300,0.0807461342062232)
--(axis cs:6305,0.0733454020737996)
--(axis cs:6310,0.0738081284037136)
--(axis cs:6315,0.076169373697234)
--(axis cs:6320,0.0764473435045666)
--(axis cs:6325,0.0804280129812123)
--(axis cs:6330,0.0775705840280806)
--(axis cs:6335,0.0766448082562201)
--(axis cs:6340,0.0803651989329176)
--(axis cs:6345,0.0761105760658303)
--(axis cs:6350,0.0802706135062162)
--(axis cs:6355,0.0831277980259218)
--(axis cs:6360,0.0810823809916943)
--(axis cs:6365,0.0787372898560879)
--(axis cs:6370,0.0918583708860176)
--(axis cs:6375,0.0825605881370765)
--(axis cs:6380,0.0819105353341242)
--(axis cs:6385,0.0786811791879049)
--(axis cs:6390,0.0795041374954862)
--(axis cs:6395,0.0813095717463688)
--(axis cs:6400,0.0781904581611496)
--(axis cs:6405,0.0813272745496405)
--(axis cs:6410,0.0764332949496108)
--(axis cs:6415,0.080735600404634)
--(axis cs:6420,0.0790808028349635)
--(axis cs:6425,0.077766537738279)
--(axis cs:6430,0.0763263393140272)
--(axis cs:6435,0.0781717650041354)
--(axis cs:6440,0.0639012453170177)
--(axis cs:6445,0.054584964403132)
--(axis cs:6450,0.0507084982264863)
--(axis cs:6455,0.0538620768118793)
--(axis cs:6460,0.0591767563938466)
--(axis cs:6465,0.0600194698567497)
--(axis cs:6470,0.0661814154291634)
--(axis cs:6475,0.0727340831091267)
--(axis cs:6480,0.0726232609788373)
--(axis cs:6485,0.075968403124953)
--(axis cs:6490,0.0757832435906538)
--(axis cs:6495,0.0802241501553619)
--(axis cs:6500,0.0802641195062399)
--(axis cs:6505,0.0828120219341957)
--(axis cs:6510,0.0787016156013337)
--(axis cs:6515,0.0730045038842408)
--(axis cs:6520,0.083623452668021)
--(axis cs:6525,0.0772034804321994)
--(axis cs:6530,0.0781065065299208)
--(axis cs:6535,0.0828897759486598)
--(axis cs:6540,0.0781668572278529)
--(axis cs:6545,0.0784410608811251)
--(axis cs:6550,0.0762274390331378)
--(axis cs:6555,0.0736485301843594)
--(axis cs:6560,0.0799222736118372)
--(axis cs:6565,0.0770804927177371)
--(axis cs:6570,0.075403891106302)
--(axis cs:6575,0.0761643838615666)
--(axis cs:6580,0.0796271935013999)
--(axis cs:6585,0.0747952100700921)
--(axis cs:6590,0.0719542208218327)
--(axis cs:6595,0.076888998088368)
--(axis cs:6600,0.0758835040829732)
--(axis cs:6605,0.0735817556512755)
--(axis cs:6610,0.0735540825571114)
--(axis cs:6615,0.0756734374892348)
--(axis cs:6620,0.0746046405519025)
--(axis cs:6625,0.077904996003304)
--(axis cs:6630,0.074500194579229)
--(axis cs:6635,0.0711862945862333)
--(axis cs:6640,0.0706920281366674)
--(axis cs:6645,0.0761579904684402)
--(axis cs:6650,0.0742065628173446)
--(axis cs:6655,0.0788031895619318)
--(axis cs:6660,0.0776596251299585)
--(axis cs:6665,0.0759967423808436)
--(axis cs:6670,0.0739852442337683)
--(axis cs:6675,0.0764391328931132)
--(axis cs:6680,0.0753732162075393)
--(axis cs:6685,0.077188021804856)
--(axis cs:6690,0.0810389767969719)
--(axis cs:6695,0.07650523365756)
--(axis cs:6700,0.0794891203535439)
--(axis cs:6705,0.0765840700730868)
--(axis cs:6710,0.081026660819297)
--(axis cs:6715,0.0813899961078738)
--(axis cs:6720,0.0780239926570954)
--(axis cs:6725,0.0772349835402383)
--(axis cs:6730,0.0748579896999183)
--(axis cs:6735,0.0763537125376897)
--(axis cs:6740,0.0745422791515185)
--(axis cs:6745,0.0814917590221883)
--(axis cs:6750,0.0782530659841076)
--(axis cs:6755,0.0792789895208226)
--(axis cs:6760,0.0781067294612295)
--(axis cs:6765,0.0784296905940225)
--(axis cs:6770,0.0844774003421012)
--(axis cs:6775,0.0818686493100398)
--(axis cs:6780,0.0762017111312615)
--(axis cs:6785,0.0730678358539857)
--(axis cs:6790,0.0718625807098748)
--(axis cs:6795,0.0769171877785905)
--(axis cs:6800,0.0738117716110694)
--(axis cs:6805,0.0717639367762305)
--(axis cs:6810,0.0732991690259542)
--(axis cs:6815,0.0759583813288365)
--(axis cs:6820,0.0754027183830641)
--(axis cs:6825,0.0730336665668713)
--(axis cs:6830,0.0699377996234845)
--(axis cs:6835,0.0769809014751598)
--(axis cs:6840,0.0723110410581869)
--(axis cs:6845,0.0742106468724077)
--(axis cs:6850,0.0757040767568665)
--(axis cs:6855,0.0790988909274119)
--(axis cs:6860,0.0787250806116482)
--(axis cs:6865,0.0723579642665458)
--(axis cs:6870,0.0769240462002397)
--(axis cs:6875,0.0748860274423836)
--(axis cs:6880,0.0781549916536727)
--(axis cs:6885,0.079788796475448)
--(axis cs:6890,0.0767066825646426)
--(axis cs:6895,0.083222733013297)
--(axis cs:6900,0.0777845924623606)
--(axis cs:6905,0.0730960031698988)
--(axis cs:6910,0.0745725900641413)
--(axis cs:6915,0.0724476112526026)
--(axis cs:6920,0.0770296500033397)
--(axis cs:6925,0.0814272343442819)
--(axis cs:6930,0.0781711402643951)
--(axis cs:6935,0.0762753846096767)
--(axis cs:6940,0.0778756865411672)
--(axis cs:6945,0.079831485845441)
--(axis cs:6950,0.0774194392819216)
--(axis cs:6955,0.0842199709526156)
--(axis cs:6960,0.0771095086526453)
--(axis cs:6965,0.0801540510729194)
--(axis cs:6970,0.0801246746775165)
--(axis cs:6975,0.0848463570344829)
--(axis cs:6980,0.0851176038714547)
--(axis cs:6985,0.0812438130426863)
--(axis cs:6990,0.0767431348942978)
--(axis cs:6995,0.078588978652313)
--(axis cs:7000,0.0811553078558816)
--(axis cs:7005,0.0809603933528374)
--(axis cs:7010,0.080972333160686)
--(axis cs:7015,0.0853986261007534)
--(axis cs:7020,0.0821801955844162)
--(axis cs:7025,0.0782493661014285)
--(axis cs:7030,0.0761288487948499)
--(axis cs:7035,0.0771637993476909)
--(axis cs:7040,0.0746536302772682)
--(axis cs:7045,0.0787435370002456)
--(axis cs:7050,0.0795295238901483)
--(axis cs:7055,0.0800432758816514)
--(axis cs:7060,0.0776821612182675)
--(axis cs:7065,0.0790562890207096)
--(axis cs:7070,0.0762046465202776)
--(axis cs:7075,0.0859858530901526)
--(axis cs:7080,0.0846748765033973)
--(axis cs:7085,0.081965997060501)
--(axis cs:7090,0.0815259998117298)
--(axis cs:7095,0.0850640170260374)
--(axis cs:7100,0.0834407522944629)
--(axis cs:7105,0.0794711284274812)
--(axis cs:7110,0.0732945507299576)
--(axis cs:7115,0.077508127322736)
--(axis cs:7120,0.0783518677730383)
--(axis cs:7125,0.0847723164363882)
--(axis cs:7130,0.0816112637619608)
--(axis cs:7135,0.0885005063337918)
--(axis cs:7140,0.0840610683492817)
--(axis cs:7145,0.0817645295204324)
--(axis cs:7150,0.0814338838007211)
--(axis cs:7155,0.0812873980291213)
--(axis cs:7160,0.0793291232678987)
--(axis cs:7165,0.0761258866426377)
--(axis cs:7170,0.0784308407192527)
--(axis cs:7175,0.0802589996647112)
--(axis cs:7180,0.0828414496737034)
--(axis cs:7185,0.0830373458231123)
--(axis cs:7190,0.0833806666207308)
--(axis cs:7195,0.0864140974582354)
--(axis cs:7200,0.0805996289295064)
--(axis cs:7205,0.0783852736900377)
--(axis cs:7210,0.0785728677068914)
--(axis cs:7215,0.0763373583178314)
--(axis cs:7220,0.0793514887691934)
--(axis cs:7225,0.0761612265276928)
--(axis cs:7230,0.0784902218251972)
--(axis cs:7235,0.0805088727986499)
--(axis cs:7240,0.0790763902481847)
--(axis cs:7245,0.0775157766769142)
--(axis cs:7250,0.0774904676567107)
--(axis cs:7255,0.0853511724162297)
--(axis cs:7260,0.0776668183489163)
--(axis cs:7265,0.0727705390450289)
--(axis cs:7270,0.0772255860773493)
--(axis cs:7275,0.0751483327890756)
--(axis cs:7280,0.0774183590923659)
--(axis cs:7285,0.0760071791394755)
--(axis cs:7290,0.0769396248641042)
--(axis cs:7295,0.081740949529696)
--(axis cs:7300,0.0757982695624915)
--(axis cs:7305,0.0736496078532793)
--(axis cs:7310,0.0776662898694708)
--(axis cs:7315,0.0818712984871241)
--(axis cs:7320,0.0782689038496746)
--(axis cs:7325,0.0745016126620257)
--(axis cs:7330,0.0719650270091513)
--(axis cs:7335,0.0729500555413907)
--(axis cs:7340,0.0716341107639341)
--(axis cs:7345,0.0693085062082072)
--(axis cs:7350,0.0716645858055502)
--(axis cs:7355,0.0774111467631621)
--(axis cs:7360,0.0769187868904227)
--(axis cs:7365,0.0759561969410334)
--(axis cs:7370,0.0761876158964086)
--(axis cs:7375,0.0856020813854579)
--(axis cs:7380,0.0776918960161145)
--(axis cs:7385,0.0777464744628598)
--(axis cs:7390,0.0780962211692261)
--(axis cs:7395,0.0741298754385802)
--(axis cs:7400,0.073283077920247)
--(axis cs:7405,0.0775378507509007)
--(axis cs:7410,0.0765472610395972)
--(axis cs:7415,0.0762022746332044)
--(axis cs:7420,0.077379370853594)
--(axis cs:7425,0.0808960306283361)
--(axis cs:7430,0.0814471133194986)
--(axis cs:7435,0.0793819857332991)
--(axis cs:7440,0.0762600809270639)
--(axis cs:7445,0.0718439448763165)
--(axis cs:7450,0.0730685452568663)
--(axis cs:7455,0.0759614387283182)
--(axis cs:7460,0.0771305437006825)
--(axis cs:7465,0.078899403833479)
--(axis cs:7470,0.076917233657233)
--(axis cs:7475,0.101664416989405)
--(axis cs:7480,0.102911463490007)
--(axis cs:7485,0.0985421391082455)
--(axis cs:7490,0.099610841348292)
--(axis cs:7495,0.108664889575683)
--(axis cs:7500,0.104331018955134)
--(axis cs:7505,0.10345380000058)
--(axis cs:7510,0.0996006934373971)
--(axis cs:7515,0.0999510296609685)
--(axis cs:7520,0.0986936040101461)
--(axis cs:7525,0.100537515274462)
--(axis cs:7530,0.0998524414805281)
--(axis cs:7535,0.0966205866068922)
--(axis cs:7540,0.0984415164983693)
--(axis cs:7545,0.101368416449346)
--(axis cs:7550,0.100580190600075)
--(axis cs:7555,0.103192284319808)
--(axis cs:7560,0.100458887403278)
--(axis cs:7565,0.0949773794512415)
--(axis cs:7570,0.0981217128047247)
--(axis cs:7575,0.0955055598801138)
--(axis cs:7580,0.0957944628004506)
--(axis cs:7585,0.0942214580347937)
--(axis cs:7590,0.0939783041563946)
--(axis cs:7595,0.0917319946499325)
--(axis cs:7600,0.0941224342604426)
--(axis cs:7605,0.0957709248440755)
--(axis cs:7610,0.0990827552563832)
--(axis cs:7615,0.100829064949298)
--(axis cs:7620,0.0966372635857921)
--(axis cs:7625,0.0980798762023132)
--(axis cs:7630,0.0948354694043207)
--(axis cs:7635,0.0940654435993381)
--(axis cs:7640,0.0904569922375014)
--(axis cs:7645,0.0893560314915422)
--(axis cs:7650,0.0910598499664173)
--(axis cs:7655,0.0905689828040065)
--(axis cs:7660,0.0927983298208079)
--(axis cs:7665,0.0998333927840639)
--(axis cs:7670,0.0957482323734155)
--(axis cs:7675,0.0929995785091057)
--(axis cs:7680,0.0921359346247983)
--(axis cs:7685,0.0902774904126497)
--(axis cs:7690,0.0912980386486158)
--(axis cs:7695,0.0893657158731833)
--(axis cs:7700,0.09213177362495)
--(axis cs:7705,0.0884561834128499)
--(axis cs:7710,0.0863941627143245)
--(axis cs:7715,0.0884428171171544)
--(axis cs:7720,0.0947557643863699)
--(axis cs:7725,0.0936348413041901)
--(axis cs:7730,0.0910890930555054)
--(axis cs:7735,0.0919237066859625)
--(axis cs:7740,0.0930050475869786)
--(axis cs:7745,0.0929972913248585)
--(axis cs:7750,0.0854100377822534)
--(axis cs:7755,0.0944052062286563)
--(axis cs:7760,0.091312481780763)
--(axis cs:7765,0.0952004199230509)
--(axis cs:7770,0.0929836632965795)
--(axis cs:7775,0.0924639741756969)
--(axis cs:7780,0.0968431265676221)
--(axis cs:7785,0.0958380906583236)
--(axis cs:7790,0.0962646315457297)
--(axis cs:7795,0.0999204071950521)
--(axis cs:7795,0.525279952082182)
--(axis cs:7795,0.525279952082182)
--(axis cs:7790,0.522284243094473)
--(axis cs:7785,0.523627915031797)
--(axis cs:7780,0.520017775381698)
--(axis cs:7775,0.517919728312364)
--(axis cs:7770,0.52140674548383)
--(axis cs:7765,0.517804036441708)
--(axis cs:7760,0.518058662393784)
--(axis cs:7755,0.521095640337841)
--(axis cs:7750,0.520770802836337)
--(axis cs:7745,0.517467659528357)
--(axis cs:7740,0.51994701999602)
--(axis cs:7735,0.522936395780858)
--(axis cs:7730,0.518464897448543)
--(axis cs:7725,0.520825490911389)
--(axis cs:7720,0.520744252850913)
--(axis cs:7715,0.516299976496198)
--(axis cs:7710,0.517179214950933)
--(axis cs:7705,0.519728770652316)
--(axis cs:7700,0.517898285386163)
--(axis cs:7695,0.518839246859206)
--(axis cs:7690,0.51606318532987)
--(axis cs:7685,0.514536700726754)
--(axis cs:7680,0.514570205633364)
--(axis cs:7675,0.516331649892167)
--(axis cs:7670,0.519302503833273)
--(axis cs:7665,0.51948082101429)
--(axis cs:7660,0.520402264265503)
--(axis cs:7655,0.519878721855069)
--(axis cs:7650,0.519578957820822)
--(axis cs:7645,0.517103239785785)
--(axis cs:7640,0.514728955718146)
--(axis cs:7635,0.514424713158253)
--(axis cs:7630,0.514182881296173)
--(axis cs:7625,0.517462304239352)
--(axis cs:7620,0.514091770819009)
--(axis cs:7615,0.516394688328422)
--(axis cs:7610,0.517098087286358)
--(axis cs:7605,0.512916240085973)
--(axis cs:7600,0.512953046806367)
--(axis cs:7595,0.513184211973249)
--(axis cs:7590,0.514597159073459)
--(axis cs:7585,0.514999849109078)
--(axis cs:7580,0.510736592599726)
--(axis cs:7575,0.514773305891545)
--(axis cs:7570,0.517148315918856)
--(axis cs:7565,0.512754591496262)
--(axis cs:7560,0.514959863388795)
--(axis cs:7555,0.517190902620903)
--(axis cs:7550,0.518140712460395)
--(axis cs:7545,0.51488266317485)
--(axis cs:7540,0.511551563599659)
--(axis cs:7535,0.508309905406498)
--(axis cs:7530,0.50706295481706)
--(axis cs:7525,0.510243507863706)
--(axis cs:7520,0.510347315611062)
--(axis cs:7515,0.513094316481469)
--(axis cs:7510,0.508429713260781)
--(axis cs:7505,0.511625783381214)
--(axis cs:7500,0.515287948540886)
--(axis cs:7495,0.514036420359618)
--(axis cs:7490,0.513152311647478)
--(axis cs:7485,0.516600023979702)
--(axis cs:7480,0.507551202215374)
--(axis cs:7475,0.511168984115419)
--(axis cs:7470,0.496179298896331)
--(axis cs:7465,0.504957519738843)
--(axis cs:7460,0.499884079173923)
--(axis cs:7455,0.500797611879929)
--(axis cs:7450,0.501364016446411)
--(axis cs:7445,0.499633740959242)
--(axis cs:7440,0.496759782484499)
--(axis cs:7435,0.503398650949858)
--(axis cs:7430,0.502063263338401)
--(axis cs:7425,0.49569546551949)
--(axis cs:7420,0.495945856645818)
--(axis cs:7415,0.499010058682926)
--(axis cs:7410,0.499337694346941)
--(axis cs:7405,0.494930148506085)
--(axis cs:7400,0.497532011811626)
--(axis cs:7395,0.494413266870944)
--(axis cs:7390,0.49447419010789)
--(axis cs:7385,0.496183155040715)
--(axis cs:7380,0.494128237958232)
--(axis cs:7375,0.495148440550194)
--(axis cs:7370,0.499327775396154)
--(axis cs:7365,0.494950960119179)
--(axis cs:7360,0.49754640157467)
--(axis cs:7355,0.495930135037289)
--(axis cs:7350,0.496272009606038)
--(axis cs:7345,0.494527775653891)
--(axis cs:7340,0.495996509107672)
--(axis cs:7335,0.495752233625417)
--(axis cs:7330,0.492928395338365)
--(axis cs:7325,0.494546510876285)
--(axis cs:7320,0.494895893893996)
--(axis cs:7315,0.494430130496607)
--(axis cs:7310,0.494078582287206)
--(axis cs:7305,0.498870093377312)
--(axis cs:7300,0.496930490569725)
--(axis cs:7295,0.497209117929671)
--(axis cs:7290,0.494210627651845)
--(axis cs:7285,0.492867604716228)
--(axis cs:7280,0.495827180218118)
--(axis cs:7275,0.49211190173697)
--(axis cs:7270,0.490615161140109)
--(axis cs:7265,0.497353263605943)
--(axis cs:7260,0.496295188961067)
--(axis cs:7255,0.497768161077851)
--(axis cs:7250,0.498973900174859)
--(axis cs:7245,0.498145531860161)
--(axis cs:7240,0.49849692615134)
--(axis cs:7235,0.49169890174056)
--(axis cs:7230,0.493642675353857)
--(axis cs:7225,0.496274355658719)
--(axis cs:7220,0.49501974577484)
--(axis cs:7215,0.49006134354847)
--(axis cs:7210,0.491524476153354)
--(axis cs:7205,0.494816720944141)
--(axis cs:7200,0.49342887359811)
--(axis cs:7195,0.49536517988316)
--(axis cs:7190,0.493003522684091)
--(axis cs:7185,0.49633233348682)
--(axis cs:7180,0.495818865829454)
--(axis cs:7175,0.493568580871178)
--(axis cs:7170,0.49412519466036)
--(axis cs:7165,0.493841494234204)
--(axis cs:7160,0.496141666376251)
--(axis cs:7155,0.49488778775661)
--(axis cs:7150,0.494661306065177)
--(axis cs:7145,0.494089773037652)
--(axis cs:7140,0.491181477221242)
--(axis cs:7135,0.493991612855448)
--(axis cs:7130,0.488865175896895)
--(axis cs:7125,0.491503289085345)
--(axis cs:7120,0.488420296255498)
--(axis cs:7115,0.48847567431016)
--(axis cs:7110,0.488542230095576)
--(axis cs:7105,0.487116131279131)
--(axis cs:7100,0.489092166326751)
--(axis cs:7095,0.491377813211584)
--(axis cs:7090,0.486879404031119)
--(axis cs:7085,0.487264883302022)
--(axis cs:7080,0.487024758725872)
--(axis cs:7075,0.488799634804575)
--(axis cs:7070,0.484558891705351)
--(axis cs:7065,0.490121810288181)
--(axis cs:7060,0.491358444429429)
--(axis cs:7055,0.489404267012418)
--(axis cs:7050,0.488023593805225)
--(axis cs:7045,0.487175122315613)
--(axis cs:7040,0.486512646315662)
--(axis cs:7035,0.488649880694348)
--(axis cs:7030,0.490804748428477)
--(axis cs:7025,0.489034904749216)
--(axis cs:7020,0.487811177619647)
--(axis cs:7015,0.486869406933204)
--(axis cs:7010,0.487750589771279)
--(axis cs:7005,0.489335540673485)
--(axis cs:7000,0.491088963217534)
--(axis cs:6995,0.489342024650229)
--(axis cs:6990,0.48653029663397)
--(axis cs:6985,0.484060146360125)
--(axis cs:6980,0.485504725569322)
--(axis cs:6975,0.485635301536753)
--(axis cs:6970,0.485181314256993)
--(axis cs:6965,0.487302048424508)
--(axis cs:6960,0.487051438498618)
--(axis cs:6955,0.489521851719814)
--(axis cs:6950,0.490119246211022)
--(axis cs:6945,0.487281412610262)
--(axis cs:6940,0.490738544259971)
--(axis cs:6935,0.488920285695627)
--(axis cs:6930,0.487622288941713)
--(axis cs:6925,0.487845502057243)
--(axis cs:6920,0.487508992153229)
--(axis cs:6915,0.485327320004418)
--(axis cs:6910,0.485736922992146)
--(axis cs:6905,0.484174472846089)
--(axis cs:6900,0.490805842804716)
--(axis cs:6895,0.492239834425569)
--(axis cs:6890,0.489118007510689)
--(axis cs:6885,0.492237938383155)
--(axis cs:6880,0.490920738995557)
--(axis cs:6875,0.487979146676235)
--(axis cs:6870,0.487404128425709)
--(axis cs:6865,0.486068853407039)
--(axis cs:6860,0.488406186538245)
--(axis cs:6855,0.488994158934332)
--(axis cs:6850,0.487694764203721)
--(axis cs:6845,0.488407953368932)
--(axis cs:6840,0.488132055782391)
--(axis cs:6835,0.489879763738502)
--(axis cs:6830,0.489740072223761)
--(axis cs:6825,0.491843474132301)
--(axis cs:6820,0.490172082434897)
--(axis cs:6815,0.49214278951787)
--(axis cs:6810,0.492184534914273)
--(axis cs:6805,0.489358410053754)
--(axis cs:6800,0.488177712573695)
--(axis cs:6795,0.48626075437425)
--(axis cs:6790,0.485938273206601)
--(axis cs:6785,0.484848889207752)
--(axis cs:6780,0.487238548847847)
--(axis cs:6775,0.490171800183256)
--(axis cs:6770,0.481560941009181)
--(axis cs:6765,0.481938543236632)
--(axis cs:6760,0.482817986163994)
--(axis cs:6755,0.482130128268141)
--(axis cs:6750,0.479297177627639)
--(axis cs:6745,0.483637685637661)
--(axis cs:6740,0.479354991377483)
--(axis cs:6735,0.481823541635287)
--(axis cs:6730,0.483138416170679)
--(axis cs:6725,0.483376486260388)
--(axis cs:6720,0.481447604559956)
--(axis cs:6715,0.483881490538863)
--(axis cs:6710,0.481384377799373)
--(axis cs:6705,0.4854830249727)
--(axis cs:6700,0.484130052678272)
--(axis cs:6695,0.482958237336792)
--(axis cs:6690,0.487034698393643)
--(axis cs:6685,0.48402538037317)
--(axis cs:6680,0.483799008413279)
--(axis cs:6675,0.481094912641843)
--(axis cs:6670,0.479791403039012)
--(axis cs:6665,0.482571823797408)
--(axis cs:6660,0.484886160218972)
--(axis cs:6655,0.485525872860673)
--(axis cs:6650,0.481856941969035)
--(axis cs:6645,0.485021974640563)
--(axis cs:6640,0.482478797781612)
--(axis cs:6635,0.481834761301272)
--(axis cs:6630,0.478133872686366)
--(axis cs:6625,0.480227498974535)
--(axis cs:6620,0.479704501692872)
--(axis cs:6615,0.477516906098337)
--(axis cs:6610,0.471988638518441)
--(axis cs:6605,0.474599407142746)
--(axis cs:6600,0.471964355732029)
--(axis cs:6595,0.473377304048691)
--(axis cs:6590,0.47268092233691)
--(axis cs:6585,0.469684008622695)
--(axis cs:6580,0.472683467174887)
--(axis cs:6575,0.471791717274572)
--(axis cs:6570,0.474170698534152)
--(axis cs:6565,0.4731369492846)
--(axis cs:6560,0.474722015102099)
--(axis cs:6555,0.473344319015279)
--(axis cs:6550,0.474490604541734)
--(axis cs:6545,0.472019192448118)
--(axis cs:6540,0.474057216190184)
--(axis cs:6535,0.471499718997212)
--(axis cs:6530,0.47329894110989)
--(axis cs:6525,0.47180143087367)
--(axis cs:6520,0.471632914570047)
--(axis cs:6515,0.468501478345736)
--(axis cs:6510,0.472580324552647)
--(axis cs:6505,0.471992426969088)
--(axis cs:6500,0.468871307105121)
--(axis cs:6495,0.463837343036503)
--(axis cs:6490,0.464825837309511)
--(axis cs:6485,0.461478676469705)
--(axis cs:6480,0.456945561979008)
--(axis cs:6475,0.463101585272705)
--(axis cs:6470,0.457339781181428)
--(axis cs:6465,0.459691662362862)
--(axis cs:6460,0.456331621553195)
--(axis cs:6455,0.453755427141416)
--(axis cs:6450,0.450774026381838)
--(axis cs:6445,0.4499005417494)
--(axis cs:6440,0.452494135824393)
--(axis cs:6435,0.457259340697267)
--(axis cs:6430,0.453716995644852)
--(axis cs:6425,0.456080346581615)
--(axis cs:6420,0.455215860259055)
--(axis cs:6415,0.45515948326709)
--(axis cs:6410,0.459261980245867)
--(axis cs:6405,0.455932805931517)
--(axis cs:6400,0.457562186622242)
--(axis cs:6395,0.458041356427666)
--(axis cs:6390,0.456199343921269)
--(axis cs:6385,0.455717264464127)
--(axis cs:6380,0.454527616116817)
--(axis cs:6375,0.460114855114932)
--(axis cs:6370,0.457022304751982)
--(axis cs:6365,0.456537195739694)
--(axis cs:6360,0.456309180215187)
--(axis cs:6355,0.461766298226925)
--(axis cs:6350,0.455602806534935)
--(axis cs:6345,0.458403813844272)
--(axis cs:6340,0.457275517523166)
--(axis cs:6335,0.453836529075319)
--(axis cs:6330,0.453482854563147)
--(axis cs:6325,0.456821101930389)
--(axis cs:6320,0.452156419418712)
--(axis cs:6315,0.451252469469073)
--(axis cs:6310,0.447817227748692)
--(axis cs:6305,0.455845575207349)
--(axis cs:6300,0.453891905129021)
--(axis cs:6295,0.453320782561365)
--(axis cs:6290,0.454554908298199)
--(axis cs:6285,0.454180801464752)
--(axis cs:6280,0.457689254308309)
--(axis cs:6275,0.456834826616076)
--(axis cs:6270,0.458204900785689)
--(axis cs:6265,0.458275726204081)
--(axis cs:6260,0.454611531547641)
--(axis cs:6255,0.44746703892011)
--(axis cs:6250,0.447875982400453)
--(axis cs:6245,0.449052500274364)
--(axis cs:6240,0.443497557353738)
--(axis cs:6235,0.446540686999927)
--(axis cs:6230,0.447104220920553)
--(axis cs:6225,0.446905786692732)
--(axis cs:6220,0.445939587435115)
--(axis cs:6215,0.445862682769864)
--(axis cs:6210,0.449503972329686)
--(axis cs:6205,0.451272286550123)
--(axis cs:6200,0.452245406142073)
--(axis cs:6195,0.452918666227203)
--(axis cs:6190,0.454854459416634)
--(axis cs:6185,0.455424394740234)
--(axis cs:6180,0.457166230248772)
--(axis cs:6175,0.456768137192014)
--(axis cs:6170,0.458613051137292)
--(axis cs:6165,0.459798660818145)
--(axis cs:6160,0.457732280298466)
--(axis cs:6155,0.459224234634067)
--(axis cs:6150,0.457416629455565)
--(axis cs:6145,0.457618464263441)
--(axis cs:6140,0.456322190091685)
--(axis cs:6135,0.457104390857342)
--(axis cs:6130,0.456762718178235)
--(axis cs:6125,0.455051022300658)
--(axis cs:6120,0.453348418270222)
--(axis cs:6115,0.4603761609934)
--(axis cs:6110,0.457570903183214)
--(axis cs:6105,0.460163501376369)
--(axis cs:6100,0.460402029646742)
--(axis cs:6095,0.456539297582999)
--(axis cs:6090,0.456524319995048)
--(axis cs:6085,0.455855580513866)
--(axis cs:6080,0.456619799664739)
--(axis cs:6075,0.456840409992461)
--(axis cs:6070,0.456284190566819)
--(axis cs:6065,0.457628951647136)
--(axis cs:6060,0.459010603387983)
--(axis cs:6055,0.459803919146721)
--(axis cs:6050,0.456729985077954)
--(axis cs:6045,0.454337834905118)
--(axis cs:6040,0.455862966101824)
--(axis cs:6035,0.453343595793781)
--(axis cs:6030,0.450955723393401)
--(axis cs:6025,0.453713671544935)
--(axis cs:6020,0.454891832506594)
--(axis cs:6015,0.454235656932626)
--(axis cs:6010,0.45203001184737)
--(axis cs:6005,0.453339438184625)
--(axis cs:6000,0.45816539956049)
--(axis cs:5995,0.456179074546479)
--(axis cs:5990,0.455624294533051)
--(axis cs:5985,0.451897411271447)
--(axis cs:5980,0.450179612668376)
--(axis cs:5975,0.456447593323554)
--(axis cs:5970,0.452603231611365)
--(axis cs:5965,0.453342852865941)
--(axis cs:5960,0.452382634369039)
--(axis cs:5955,0.453799606874208)
--(axis cs:5950,0.454947322434452)
--(axis cs:5945,0.450143772068821)
--(axis cs:5940,0.451754589498809)
--(axis cs:5935,0.455989277492241)
--(axis cs:5930,0.461990018845452)
--(axis cs:5925,0.45719807782597)
--(axis cs:5920,0.460409898651736)
--(axis cs:5915,0.45754691027826)
--(axis cs:5910,0.456945069256788)
--(axis cs:5905,0.451209521239865)
--(axis cs:5900,0.450907745217552)
--(axis cs:5895,0.453672002652897)
--(axis cs:5890,0.453558831152961)
--(axis cs:5885,0.453413993332933)
--(axis cs:5880,0.450578247679983)
--(axis cs:5875,0.451062080213588)
--(axis cs:5870,0.451341002910571)
--(axis cs:5865,0.452918531658844)
--(axis cs:5860,0.451147813001028)
--(axis cs:5855,0.450100313888736)
--(axis cs:5850,0.448973452885057)
--(axis cs:5845,0.447961746972277)
--(axis cs:5840,0.448695217786328)
--(axis cs:5835,0.446880443092525)
--(axis cs:5830,0.44887734145458)
--(axis cs:5825,0.453405439088383)
--(axis cs:5820,0.450240025385876)
--(axis cs:5815,0.454405036924293)
--(axis cs:5810,0.453900848989284)
--(axis cs:5805,0.452868959836012)
--(axis cs:5800,0.454011370867298)
--(axis cs:5795,0.455767866734684)
--(axis cs:5790,0.453421334756236)
--(axis cs:5785,0.45507476795021)
--(axis cs:5780,0.457603124602252)
--(axis cs:5775,0.455803328236624)
--(axis cs:5770,0.454784430885066)
--(axis cs:5765,0.457533474317735)
--(axis cs:5760,0.456051927059558)
--(axis cs:5755,0.461499220786174)
--(axis cs:5750,0.461126333578805)
--(axis cs:5745,0.460382806627382)
--(axis cs:5740,0.459998265135408)
--(axis cs:5735,0.457607622851912)
--(axis cs:5730,0.459249672192209)
--(axis cs:5725,0.458118480461236)
--(axis cs:5720,0.456098378674263)
--(axis cs:5715,0.454261520049758)
--(axis cs:5710,0.45671861995078)
--(axis cs:5705,0.458659811561352)
--(axis cs:5700,0.459933745401232)
--(axis cs:5695,0.462666224335125)
--(axis cs:5690,0.453944519495448)
--(axis cs:5685,0.455073245370633)
--(axis cs:5680,0.455505483236071)
--(axis cs:5675,0.456347675538012)
--(axis cs:5670,0.455343481914874)
--(axis cs:5665,0.457152122600155)
--(axis cs:5660,0.462586772607588)
--(axis cs:5655,0.461193686842371)
--(axis cs:5650,0.463424007861387)
--(axis cs:5645,0.461684318231632)
--(axis cs:5640,0.465316121549738)
--(axis cs:5635,0.467250006723896)
--(axis cs:5630,0.466629949252988)
--(axis cs:5625,0.466850539226988)
--(axis cs:5620,0.465657304861833)
--(axis cs:5615,0.467662136381317)
--(axis cs:5610,0.468342782811081)
--(axis cs:5605,0.468114449506407)
--(axis cs:5600,0.472135150854175)
--(axis cs:5595,0.472730387341844)
--(axis cs:5590,0.477531994594182)
--(axis cs:5585,0.480572594024166)
--(axis cs:5580,0.486755598179811)
--(axis cs:5575,0.4902975276752)
--(axis cs:5570,0.499141116063455)
--(axis cs:5565,0.492873996303329)
--(axis cs:5560,0.484702299175489)
--(axis cs:5555,0.479117614627177)
--(axis cs:5550,0.472866469278516)
--(axis cs:5545,0.464609509353534)
--(axis cs:5540,0.45604069809159)
--(axis cs:5535,0.449884355026056)
--(axis cs:5530,0.4462310283999)
--(axis cs:5525,0.439847803317428)
--(axis cs:5520,0.436497559264921)
--(axis cs:5515,0.437214504503728)
--(axis cs:5510,0.436155593023996)
--(axis cs:5505,0.435583834618514)
--(axis cs:5500,0.439336145262268)
--(axis cs:5495,0.437606299924221)
--(axis cs:5490,0.435471617607035)
--(axis cs:5485,0.435131883260221)
--(axis cs:5480,0.439053619317119)
--(axis cs:5475,0.444283598147312)
--(axis cs:5470,0.449788076889392)
--(axis cs:5465,0.453182226810898)
--(axis cs:5460,0.454575461917038)
--(axis cs:5455,0.459943879147227)
--(axis cs:5450,0.461271586897773)
--(axis cs:5445,0.46492370481754)
--(axis cs:5440,0.465978329612456)
--(axis cs:5435,0.469035948049122)
--(axis cs:5430,0.47025573726046)
--(axis cs:5425,0.474578703934465)
--(axis cs:5420,0.478695965676894)
--(axis cs:5415,0.482036262679808)
--(axis cs:5410,0.486679922604979)
--(axis cs:5405,0.490716469276367)
--(axis cs:5400,0.493827421854367)
--(axis cs:5395,0.486708163421971)
--(axis cs:5390,0.486511444101989)
--(axis cs:5385,0.488072897199758)
--(axis cs:5380,0.488398468983854)
--(axis cs:5375,0.490964754681566)
--(axis cs:5370,0.490695302242822)
--(axis cs:5365,0.491299110763087)
--(axis cs:5360,0.491905255240804)
--(axis cs:5355,0.490715315177633)
--(axis cs:5350,0.494499702432657)
--(axis cs:5345,0.491362810825565)
--(axis cs:5340,0.492647104516404)
--(axis cs:5335,0.496585915613313)
--(axis cs:5330,0.493219249605026)
--(axis cs:5325,0.494512292754027)
--(axis cs:5320,0.494828854478194)
--(axis cs:5315,0.497806070642459)
--(axis cs:5310,0.498033552803833)
--(axis cs:5305,0.499408380114446)
--(axis cs:5300,0.495934639535783)
--(axis cs:5295,0.495733388843684)
--(axis cs:5290,0.49629222731856)
--(axis cs:5285,0.499059289185611)
--(axis cs:5280,0.498392494058916)
--(axis cs:5275,0.50116111776342)
--(axis cs:5270,0.499740710803116)
--(axis cs:5265,0.501837036242385)
--(axis cs:5260,0.499789101975766)
--(axis cs:5255,0.501879023529955)
--(axis cs:5250,0.50052305020169)
--(axis cs:5245,0.50180960264013)
--(axis cs:5240,0.503101005626353)
--(axis cs:5235,0.504397819684462)
--(axis cs:5230,0.503967283485821)
--(axis cs:5225,0.503754986309753)
--(axis cs:5220,0.507696115647711)
--(axis cs:5215,0.509176678250001)
--(axis cs:5210,0.509707147528835)
--(axis cs:5205,0.509365197553349)
--(axis cs:5200,0.510809630728471)
--(axis cs:5195,0.511524413961302)
--(axis cs:5190,0.510257088910514)
--(axis cs:5185,0.509830376085275)
--(axis cs:5180,0.509593089070155)
--(axis cs:5175,0.509430470936187)
--(axis cs:5170,0.513013882251627)
--(axis cs:5165,0.513390583025579)
--(axis cs:5160,0.516206497040391)
--(axis cs:5155,0.521164059570417)
--(axis cs:5150,0.520042134116043)
--(axis cs:5145,0.520412066826614)
--(axis cs:5140,0.519441949988244)
--(axis cs:5135,0.521241401970164)
--(axis cs:5130,0.520566967999369)
--(axis cs:5125,0.523023579838336)
--(axis cs:5120,0.523437438639276)
--(axis cs:5115,0.522846797621746)
--(axis cs:5110,0.523844594253136)
--(axis cs:5105,0.522340824058448)
--(axis cs:5100,0.525994914281033)
--(axis cs:5095,0.528702851571782)
--(axis cs:5090,0.528103775489159)
--(axis cs:5085,0.529633991664317)
--(axis cs:5080,0.531900050235762)
--(axis cs:5075,0.531898533976168)
--(axis cs:5070,0.532627578565321)
--(axis cs:5065,0.532940520090918)
--(axis cs:5060,0.535502621074513)
--(axis cs:5055,0.537495350304608)
--(axis cs:5050,0.538068677971842)
--(axis cs:5045,0.538724537127293)
--(axis cs:5040,0.541119546023358)
--(axis cs:5035,0.543103129782617)
--(axis cs:5030,0.541650364832496)
--(axis cs:5025,0.541178377402881)
--(axis cs:5020,0.544245258103194)
--(axis cs:5015,0.547052363091565)
--(axis cs:5010,0.550190866814817)
--(axis cs:5005,0.548120801986871)
--(axis cs:5000,0.553204651424122)
--(axis cs:4995,0.554566116702833)
--(axis cs:4990,0.553547935397678)
--(axis cs:4985,0.553810638039669)
--(axis cs:4980,0.55660044512012)
--(axis cs:4975,0.561639510099915)
--(axis cs:4970,0.559128375067759)
--(axis cs:4965,0.563242326964889)
--(axis cs:4960,0.567276891797347)
--(axis cs:4955,0.571091194199436)
--(axis cs:4950,0.57109831591983)
--(axis cs:4945,0.572393596512933)
--(axis cs:4940,0.572298689960233)
--(axis cs:4935,0.574063887663909)
--(axis cs:4930,0.575049759453089)
--(axis cs:4925,0.577294889684535)
--(axis cs:4920,0.578782833074593)
--(axis cs:4915,0.577650272801122)
--(axis cs:4910,0.58296435609296)
--(axis cs:4905,0.582401001082225)
--(axis cs:4900,0.583144081917124)
--(axis cs:4895,0.584010158214666)
--(axis cs:4890,0.585215284764263)
--(axis cs:4885,0.585921076239336)
--(axis cs:4880,0.588589375718982)
--(axis cs:4875,0.590297395790555)
--(axis cs:4870,0.589741082016859)
--(axis cs:4865,0.593869071635768)
--(axis cs:4860,0.595507743077629)
--(axis cs:4855,0.600334556376054)
--(axis cs:4850,0.600190174856529)
--(axis cs:4845,0.59829631806574)
--(axis cs:4840,0.603255636814092)
--(axis cs:4835,0.602528814828133)
--(axis cs:4830,0.606542720071645)
--(axis cs:4825,0.60695095860958)
--(axis cs:4820,0.606512949127204)
--(axis cs:4815,0.610791732831505)
--(axis cs:4810,0.611768598637102)
--(axis cs:4805,0.61344084614272)
--(axis cs:4800,0.61796343603772)
--(axis cs:4795,0.62132783094153)
--(axis cs:4790,0.6197148800405)
--(axis cs:4785,0.621334740470085)
--(axis cs:4780,0.625650260977537)
--(axis cs:4775,0.627023758800838)
--(axis cs:4770,0.629243570246171)
--(axis cs:4765,0.62954472955243)
--(axis cs:4760,0.631603488195332)
--(axis cs:4755,0.634584446424449)
--(axis cs:4750,0.632246725320311)
--(axis cs:4745,0.634518041437875)
--(axis cs:4740,0.637657912330238)
--(axis cs:4735,0.64595881783406)
--(axis cs:4730,0.642485519694518)
--(axis cs:4725,0.643915329698498)
--(axis cs:4720,0.644885403016838)
--(axis cs:4715,0.646568351842863)
--(axis cs:4710,0.645822495367901)
--(axis cs:4705,0.64837008461688)
--(axis cs:4700,0.651519430459654)
--(axis cs:4695,0.655300019902168)
--(axis cs:4690,0.653920769652594)
--(axis cs:4685,0.658421712829208)
--(axis cs:4680,0.660677173354764)
--(axis cs:4675,0.667689930123959)
--(axis cs:4670,0.673489337694505)
--(axis cs:4665,0.671521064777808)
--(axis cs:4660,0.678587959732487)
--(axis cs:4655,0.681011093897357)
--(axis cs:4650,0.684313160665623)
--(axis cs:4645,0.685233407410406)
--(axis cs:4640,0.688745520858034)
--(axis cs:4635,0.691134279585977)
--(axis cs:4630,0.697361140130005)
--(axis cs:4625,0.69707200962557)
--(axis cs:4620,0.702865699858066)
--(axis cs:4615,0.710235311293177)
--(axis cs:4610,0.71353818505841)
--(axis cs:4605,0.714426401016637)
--(axis cs:4600,0.716841526345679)
--(axis cs:4595,0.715261538451017)
--(axis cs:4590,0.721119229845803)
--(axis cs:4585,0.724391554866546)
--(axis cs:4580,0.739075461121581)
--(axis cs:4575,0.738534752306997)
--(axis cs:4570,0.745651049172262)
--(axis cs:4565,0.747012164168024)
--(axis cs:4560,0.750257191980546)
--(axis cs:4555,0.763309850993066)
--(axis cs:4550,0.763207435664768)
--(axis cs:4545,0.760626668564361)
--(axis cs:4540,0.766488176594382)
--(axis cs:4535,0.768045361707725)
--(axis cs:4530,0.770744227493082)
--(axis cs:4525,0.773706054734645)
--(axis cs:4520,0.780291206632145)
--(axis cs:4515,0.787530568596833)
--(axis cs:4510,0.790144439563979)
--(axis cs:4505,0.789505529757906)
--(axis cs:4500,0.798779835077967)
--(axis cs:4495,0.804335510297694)
--(axis cs:4490,0.802537920137773)
--(axis cs:4485,0.808029762313684)
--(axis cs:4480,0.813929970059223)
--(axis cs:4475,0.813044930757045)
--(axis cs:4470,0.816269917686901)
--(axis cs:4465,0.818587020867424)
--(axis cs:4460,0.817727158120563)
--(axis cs:4455,0.818439141074514)
--(axis cs:4450,0.821692076417234)
--(axis cs:4445,0.824825305153171)
--(axis cs:4440,0.833553293804322)
--(axis cs:4435,0.836527973667151)
--(axis cs:4430,0.838782937794701)
--(axis cs:4425,0.840111395053646)
--(axis cs:4420,0.843902587888031)
--(axis cs:4415,0.844284430631458)
--(axis cs:4410,0.847647641646126)
--(axis cs:4405,0.851988663559502)
--(axis cs:4400,0.855055546751123)
--(axis cs:4395,0.867060003665606)
--(axis cs:4390,0.882679608602795)
--(axis cs:4385,0.893330200505329)
--(axis cs:4380,0.891114606602054)
--(axis cs:4375,0.901201659243057)
--(axis cs:4370,0.907333640666659)
--(axis cs:4365,0.899196617075993)
--(axis cs:4360,0.901088474368749)
--(axis cs:4355,0.900033059256348)
--(axis cs:4350,0.90876168921928)
--(axis cs:4345,0.912085021352766)
--(axis cs:4340,0.915713133175278)
--(axis cs:4335,0.922538955929853)
--(axis cs:4330,0.924525767712175)
--(axis cs:4325,0.928292939785841)
--(axis cs:4320,0.940747892149572)
--(axis cs:4315,0.94883104011816)
--(axis cs:4310,0.949882255138317)
--(axis cs:4305,0.954520180112303)
--(axis cs:4300,0.961381187567253)
--(axis cs:4295,0.965730897434714)
--(axis cs:4290,0.966427504627027)
--(axis cs:4285,0.974739553174066)
--(axis cs:4280,0.978302920256373)
--(axis cs:4275,0.979295675962638)
--(axis cs:4270,0.984624679803872)
--(axis cs:4265,0.986825518521842)
--(axis cs:4260,0.993850784973483)
--(axis cs:4255,1.00346314803046)
--(axis cs:4250,1.00673225342179)
--(axis cs:4245,1.00904529110713)
--(axis cs:4240,1.00331879390104)
--(axis cs:4235,1.0107294178435)
--(axis cs:4230,1.00874193165638)
--(axis cs:4225,1.01899237949901)
--(axis cs:4220,1.01710027291134)
--(axis cs:4215,1.01431724784065)
--(axis cs:4210,1.01406015710177)
--(axis cs:4205,1.02213447507854)
--(axis cs:4200,1.02411103818408)
--(axis cs:4195,1.02406698504044)
--(axis cs:4190,1.02907899149595)
--(axis cs:4185,1.02888423176252)
--(axis cs:4180,1.03100641326471)
--(axis cs:4175,1.03017160991633)
--(axis cs:4170,1.03695856764474)
--(axis cs:4165,1.03659133577958)
--(axis cs:4160,1.04156104657604)
--(axis cs:4155,1.04140718052379)
--(axis cs:4150,1.04480959641821)
--(axis cs:4145,1.03866809058618)
--(axis cs:4140,1.03879165914945)
--(axis cs:4135,1.04398896125409)
--(axis cs:4130,1.04343787145498)
--(axis cs:4125,1.04601402802839)
--(axis cs:4120,1.0447916204661)
--(axis cs:4115,1.04761869378051)
--(axis cs:4110,1.03983000376692)
--(axis cs:4105,1.04762932476813)
--(axis cs:4100,1.0455553559385)
--(axis cs:4095,1.05179499880222)
--(axis cs:4090,1.05233060272743)
--(axis cs:4085,1.05127467002084)
--(axis cs:4080,1.05077960404526)
--(axis cs:4075,1.05173004977312)
--(axis cs:4070,1.0511354764174)
--(axis cs:4065,1.05334461879039)
--(axis cs:4060,1.05680846613881)
--(axis cs:4055,1.05102365520615)
--(axis cs:4050,1.05385550749651)
--(axis cs:4045,1.06241995676662)
--(axis cs:4040,1.06999957558081)
--(axis cs:4035,1.07070583695243)
--(axis cs:4030,1.073905580394)
--(axis cs:4025,1.05862597063491)
--(axis cs:4020,1.06557721612982)
--(axis cs:4015,1.08046023110157)
--(axis cs:4010,1.07473055092309)
--(axis cs:4005,1.07463441668749)
--(axis cs:4000,1.07593083848626)
--(axis cs:3995,1.07573345284444)
--(axis cs:3990,1.08019425503588)
--(axis cs:3985,1.07641778116646)
--(axis cs:3980,1.07202104805873)
--(axis cs:3975,1.04808913210959)
--(axis cs:3970,1.05743935152125)
--(axis cs:3965,1.07113115710185)
--(axis cs:3960,1.08350766482589)
--(axis cs:3955,1.06433101209978)
--(axis cs:3950,1.05341139508801)
--(axis cs:3945,1.04837411616784)
--(axis cs:3940,1.0581757077814)
--(axis cs:3935,1.0483039178976)
--(axis cs:3930,1.03538131739816)
--(axis cs:3925,1.00978243746239)
--(axis cs:3920,1.00454712725241)
--(axis cs:3915,0.995081267287448)
--(axis cs:3910,0.99291848395725)
--(axis cs:3905,0.990175406887386)
--(axis cs:3900,0.981394162309274)
--(axis cs:3895,0.970464384452552)
--(axis cs:3890,0.966165743931414)
--(axis cs:3885,0.961702648619822)
--(axis cs:3880,0.943553308341259)
--(axis cs:3875,0.927588948319749)
--(axis cs:3870,0.911765607923491)
--(axis cs:3865,0.892616298462239)
--(axis cs:3860,0.887709239844276)
--(axis cs:3855,0.893465097244163)
--(axis cs:3850,0.888034410292919)
--(axis cs:3845,0.88168089284294)
--(axis cs:3840,0.860837236223839)
--(axis cs:3835,0.847096363323924)
--(axis cs:3830,0.820709667110487)
--(axis cs:3825,0.8172399272816)
--(axis cs:3820,0.804583451668832)
--(axis cs:3815,0.794696348682121)
--(axis cs:3810,0.793889258643832)
--(axis cs:3805,0.809157483441518)
--(axis cs:3800,0.753652241552803)
--(axis cs:3795,0.75395602291457)
--(axis cs:3790,0.739194253029017)
--(axis cs:3785,0.717426839420543)
--(axis cs:3780,0.694977460713675)
--(axis cs:3775,0.673268112858619)
--(axis cs:3770,0.658525505288917)
--(axis cs:3765,0.660419059819717)
--(axis cs:3760,0.643629788937674)
--(axis cs:3755,0.633259121836716)
--(axis cs:3750,0.618494103631779)
--(axis cs:3745,0.604033396406738)
--(axis cs:3740,0.589895067644239)
--(axis cs:3735,0.570060688482918)
--(axis cs:3730,0.56649774833414)
--(axis cs:3725,0.558847198554593)
--(axis cs:3720,0.550395518084447)
--(axis cs:3715,0.521301157437321)
--(axis cs:3710,0.50392043737319)
--(axis cs:3705,0.491797499224318)
--(axis cs:3700,0.478874235500509)
--(axis cs:3695,0.465975094803262)
--(axis cs:3690,0.440415668922569)
--(axis cs:3685,0.440205528886217)
--(axis cs:3680,0.436590291791286)
--(axis cs:3675,0.426923187148967)
--(axis cs:3670,0.407151448806936)
--(axis cs:3665,0.384875607644542)
--(axis cs:3660,0.378970855356619)
--(axis cs:3655,0.369033637304715)
--(axis cs:3650,0.365459927192589)
--(axis cs:3645,0.362802324846138)
--(axis cs:3640,0.362213594924253)
--(axis cs:3635,0.356280371569)
--(axis cs:3630,0.362188006102734)
--(axis cs:3625,0.366359066920509)
--(axis cs:3620,0.360757589844347)
--(axis cs:3615,0.358762627373583)
--(axis cs:3610,0.356488839956254)
--(axis cs:3605,0.357053454241619)
--(axis cs:3600,0.361754396005228)
--(axis cs:3595,0.369526145178665)
--(axis cs:3590,0.369504277304722)
--(axis cs:3585,0.371251071163328)
--(axis cs:3580,0.374801272978803)
--(axis cs:3575,0.379042444019587)
--(axis cs:3570,0.368068107605253)
--(axis cs:3565,0.368904922729537)
--(axis cs:3560,0.371879899367854)
--(axis cs:3555,0.370519138331241)
--(axis cs:3550,0.36850502698127)
--(axis cs:3545,0.369803592065042)
--(axis cs:3540,0.370915324055876)
--(axis cs:3535,0.369628006851638)
--(axis cs:3530,0.371470189809254)
--(axis cs:3525,0.37400963617824)
--(axis cs:3520,0.374629031441608)
--(axis cs:3515,0.369307750346997)
--(axis cs:3510,0.366817402553928)
--(axis cs:3505,0.365515998504686)
--(axis cs:3500,0.368284570133041)
--(axis cs:3495,0.366534810411169)
--(axis cs:3490,0.36927168765266)
--(axis cs:3485,0.364747196101068)
--(axis cs:3480,0.368721425167968)
--(axis cs:3475,0.367211068354523)
--(axis cs:3470,0.367725369195284)
--(axis cs:3465,0.37059243691662)
--(axis cs:3460,0.370138611686444)
--(axis cs:3455,0.36667840611864)
--(axis cs:3450,0.369522096571514)
--(axis cs:3445,0.368707163693071)
--(axis cs:3440,0.364512116328598)
--(axis cs:3435,0.371801547522086)
--(axis cs:3430,0.366235908425493)
--(axis cs:3425,0.368408390794385)
--(axis cs:3420,0.370657818706972)
--(axis cs:3415,0.372516102256344)
--(axis cs:3410,0.406701784596546)
--(axis cs:3405,0.371210069986451)
--(axis cs:3400,0.368913941318205)
--(axis cs:3395,0.367347195386165)
--(axis cs:3390,0.369441082103583)
--(axis cs:3385,0.36844261419729)
--(axis cs:3380,0.364890858522245)
--(axis cs:3375,0.366045448266956)
--(axis cs:3370,0.362717927964245)
--(axis cs:3365,0.363205220806674)
--(axis cs:3360,0.36177396686173)
--(axis cs:3355,0.368714543362408)
--(axis cs:3350,0.364125272514925)
--(axis cs:3345,0.364875413002941)
--(axis cs:3340,0.363901790310507)
--(axis cs:3335,0.360307361025319)
--(axis cs:3330,0.361001274493504)
--(axis cs:3325,0.364155644252032)
--(axis cs:3320,0.362503682663416)
--(axis cs:3315,0.364740430224056)
--(axis cs:3310,0.357986349582971)
--(axis cs:3305,0.355627185773761)
--(axis cs:3300,0.358089459713217)
--(axis cs:3295,0.359153114165104)
--(axis cs:3290,0.355591043811669)
--(axis cs:3285,0.353991072315629)
--(axis cs:3280,0.354711676416312)
--(axis cs:3275,0.353728093979257)
--(axis cs:3270,0.354064644636901)
--(axis cs:3265,0.355483445087899)
--(axis cs:3260,0.352453143010038)
--(axis cs:3255,0.354009397143272)
--(axis cs:3250,0.353902233772063)
--(axis cs:3245,0.35473622431192)
--(axis cs:3240,0.3566975391709)
--(axis cs:3235,0.359482946319631)
--(axis cs:3230,0.35849396058195)
--(axis cs:3225,0.35578691589139)
--(axis cs:3220,0.356750947316884)
--(axis cs:3215,0.355940756703971)
--(axis cs:3210,0.356487114296749)
--(axis cs:3205,0.355068445293189)
--(axis cs:3200,0.354651929888747)
--(axis cs:3195,0.356218323270652)
--(axis cs:3190,0.356525240244549)
--(axis cs:3185,0.356796198826272)
--(axis cs:3180,0.356060215978492)
--(axis cs:3175,0.35839469833533)
--(axis cs:3170,0.357409457998867)
--(axis cs:3165,0.359553218307917)
--(axis cs:3160,0.357092044306363)
--(axis cs:3155,0.356439256458835)
--(axis cs:3150,0.355588246678167)
--(axis cs:3145,0.352848214946684)
--(axis cs:3140,0.350283204730621)
--(axis cs:3135,0.353334896025837)
--(axis cs:3130,0.354061695787843)
--(axis cs:3125,0.352001396735297)
--(axis cs:3120,0.352847808019206)
--(axis cs:3115,0.353530038697103)
--(axis cs:3110,0.351743217488771)
--(axis cs:3105,0.353192031262833)
--(axis cs:3100,0.353656722840457)
--(axis cs:3095,0.351643259650903)
--(axis cs:3090,0.351517439353265)
--(axis cs:3085,0.351112747066157)
--(axis cs:3080,0.351240485983225)
--(axis cs:3075,0.350297277037876)
--(axis cs:3070,0.352042765843587)
--(axis cs:3065,0.350949841524666)
--(axis cs:3060,0.346793308011101)
--(axis cs:3055,0.352530208111515)
--(axis cs:3050,0.349857791640724)
--(axis cs:3045,0.350362576404722)
--(axis cs:3040,0.347975684769218)
--(axis cs:3035,0.352201437732633)
--(axis cs:3030,0.350766933568944)
--(axis cs:3025,0.35175086799459)
--(axis cs:3020,0.350057308566214)
--(axis cs:3015,0.34930027697317)
--(axis cs:3010,0.349521011375954)
--(axis cs:3005,0.348988716358652)
--(axis cs:3000,0.349692803785632)
--(axis cs:2995,0.349661726966855)
--(axis cs:2990,0.347714490986767)
--(axis cs:2985,0.346339703737063)
--(axis cs:2980,0.348223469197767)
--(axis cs:2975,0.348454703983229)
--(axis cs:2970,0.34599713707826)
--(axis cs:2965,0.345911614287582)
--(axis cs:2960,0.34601578439017)
--(axis cs:2955,0.348273770922199)
--(axis cs:2950,0.349564732638998)
--(axis cs:2945,0.348849400101975)
--(axis cs:2940,0.347775077008359)
--(axis cs:2935,0.353117708353952)
--(axis cs:2930,0.349403840124992)
--(axis cs:2925,0.349348425012053)
--(axis cs:2920,0.349720037797305)
--(axis cs:2915,0.349797517163466)
--(axis cs:2910,0.349042611397823)
--(axis cs:2905,0.351643216263263)
--(axis cs:2900,0.351767570359282)
--(axis cs:2895,0.350940390157883)
--(axis cs:2890,0.346225830348221)
--(axis cs:2885,0.348808378544229)
--(axis cs:2880,0.350863658509702)
--(axis cs:2875,0.35434953252195)
--(axis cs:2870,0.34939183735134)
--(axis cs:2865,0.353085922292301)
--(axis cs:2860,0.35441440849346)
--(axis cs:2855,0.352890972636146)
--(axis cs:2850,0.362467807838451)
--(axis cs:2845,0.358467476281986)
--(axis cs:2840,0.351881472938106)
--(axis cs:2835,0.347884682741747)
--(axis cs:2830,0.347979861015293)
--(axis cs:2825,0.349927413289708)
--(axis cs:2820,0.349285637344482)
--(axis cs:2815,0.352012105827833)
--(axis cs:2810,0.351564900806989)
--(axis cs:2805,0.350358683591306)
--(axis cs:2800,0.354176453007553)
--(axis cs:2795,0.352139578445976)
--(axis cs:2790,0.348027276445835)
--(axis cs:2785,0.349492731778793)
--(axis cs:2780,0.350098964861752)
--(axis cs:2775,0.351224438665801)
--(axis cs:2770,0.350991961088595)
--(axis cs:2765,0.351555228511616)
--(axis cs:2760,0.349740443768297)
--(axis cs:2755,0.355025765683308)
--(axis cs:2750,0.356726027640303)
--(axis cs:2745,0.355528067011179)
--(axis cs:2740,0.352597789409908)
--(axis cs:2735,0.351190758710127)
--(axis cs:2730,0.353751206744046)
--(axis cs:2725,0.351062642430123)
--(axis cs:2720,0.350591529637757)
--(axis cs:2715,0.352407221804206)
--(axis cs:2710,0.349660710146104)
--(axis cs:2705,0.352973088282658)
--(axis cs:2700,0.351835512078278)
--(axis cs:2695,0.35514859543181)
--(axis cs:2690,0.353083114464791)
--(axis cs:2685,0.354187141067646)
--(axis cs:2680,0.349565883098722)
--(axis cs:2675,0.344886111187696)
--(axis cs:2670,0.337570644366452)
--(axis cs:2665,0.327770808038664)
--(axis cs:2660,0.318259182793964)
--(axis cs:2655,0.297668056107056)
--(axis cs:2650,0.296288525918568)
--(axis cs:2645,0.303729486771065)
--(axis cs:2640,0.340423436070257)
--(axis cs:2635,0.352488623688878)
--(axis cs:2630,0.350308710539777)
--(axis cs:2625,0.352443958762431)
--(axis cs:2620,0.352557020788417)
--(axis cs:2615,0.35188150371644)
--(axis cs:2610,0.35607705211773)
--(axis cs:2605,0.353697889682353)
--(axis cs:2600,0.35449930739963)
--(axis cs:2595,0.355741158184271)
--(axis cs:2590,0.358796908879386)
--(axis cs:2585,0.357632091072965)
--(axis cs:2580,0.358940911455721)
--(axis cs:2575,0.359933578985752)
--(axis cs:2570,0.357242663086581)
--(axis cs:2565,0.358187728051557)
--(axis cs:2560,0.356289209444946)
--(axis cs:2555,0.356369533567111)
--(axis cs:2550,0.356139494115959)
--(axis cs:2545,0.356819337116526)
--(axis cs:2540,0.360935682723471)
--(axis cs:2535,0.358262979533733)
--(axis cs:2530,0.360135408066881)
--(axis cs:2525,0.364816111144192)
--(axis cs:2520,0.360564254154618)
--(axis cs:2515,0.361244812599952)
--(axis cs:2510,0.359248915386383)
--(axis cs:2505,0.357483472322772)
--(axis cs:2500,0.359844073414594)
--(axis cs:2495,0.357991912437193)
--(axis cs:2490,0.359188631247027)
--(axis cs:2485,0.359956786557811)
--(axis cs:2480,0.359192073358806)
--(axis cs:2475,0.355640976833635)
--(axis cs:2470,0.357554248755131)
--(axis cs:2465,0.35374167162138)
--(axis cs:2460,0.356880257315035)
--(axis cs:2455,0.359468420667577)
--(axis cs:2450,0.357389382108256)
--(axis cs:2445,0.358437524635841)
--(axis cs:2440,0.356924019523195)
--(axis cs:2435,0.356966251656499)
--(axis cs:2430,0.358294184366096)
--(axis cs:2425,0.358314998344875)
--(axis cs:2420,0.35695601961442)
--(axis cs:2415,0.359367325410687)
--(axis cs:2410,0.359967986355379)
--(axis cs:2405,0.359632650113344)
--(axis cs:2400,0.359986260201461)
--(axis cs:2395,0.363532814711144)
--(axis cs:2390,0.361600569020492)
--(axis cs:2385,0.360568922320889)
--(axis cs:2380,0.361140233252379)
--(axis cs:2375,0.360567472771023)
--(axis cs:2370,0.36402799810878)
--(axis cs:2365,0.360822529702895)
--(axis cs:2360,0.361680891574732)
--(axis cs:2355,0.361754339654086)
--(axis cs:2350,0.362651926449045)
--(axis cs:2345,0.361872083328717)
--(axis cs:2340,0.363511044638642)
--(axis cs:2335,0.366628082656628)
--(axis cs:2330,0.36490208807092)
--(axis cs:2325,0.366776771877793)
--(axis cs:2320,0.364131420905832)
--(axis cs:2315,0.365129387550099)
--(axis cs:2310,0.364404676470057)
--(axis cs:2305,0.363896767652899)
--(axis cs:2300,0.38415543326138)
--(axis cs:2295,0.384146608961176)
--(axis cs:2290,0.376740963663188)
--(axis cs:2285,0.379377809436415)
--(axis cs:2280,0.379752292895481)
--(axis cs:2275,0.381439765132178)
--(axis cs:2270,0.381476110038082)
--(axis cs:2265,0.378331877636131)
--(axis cs:2260,0.388836125538784)
--(axis cs:2255,0.38462420916608)
--(axis cs:2250,0.386062768615409)
--(axis cs:2245,0.382105980553798)
--(axis cs:2240,0.38024662049077)
--(axis cs:2235,0.386464737761071)
--(axis cs:2230,0.379617925830261)
--(axis cs:2225,0.384230355578119)
--(axis cs:2220,0.390519980918531)
--(axis cs:2215,0.392925450090201)
--(axis cs:2210,0.389922489459466)
--(axis cs:2205,0.395924422723198)
--(axis cs:2200,0.385184402705175)
--(axis cs:2195,0.384234177892182)
--(axis cs:2190,0.382219010217121)
--(axis cs:2185,0.382371608539018)
--(axis cs:2180,0.387450709393015)
--(axis cs:2175,0.378084925969055)
--(axis cs:2170,0.372185308391449)
--(axis cs:2165,0.381494421750214)
--(axis cs:2160,0.38260064137116)
--(axis cs:2155,0.387802466619434)
--(axis cs:2150,0.390274231588899)
--(axis cs:2145,0.395221389006229)
--(axis cs:2140,0.386989789785999)
--(axis cs:2135,0.386186168413709)
--(axis cs:2130,0.393827648693411)
--(axis cs:2125,0.391572154842507)
--(axis cs:2120,0.388511925352534)
--(axis cs:2115,0.395481837039938)
--(axis cs:2110,0.394909507149806)
--(axis cs:2105,0.392624246007596)
--(axis cs:2100,0.386882463283626)
--(axis cs:2095,0.387465730335963)
--(axis cs:2090,0.389079003451055)
--(axis cs:2085,0.390787401086669)
--(axis cs:2080,0.387261862207362)
--(axis cs:2075,0.384588495386289)
--(axis cs:2070,0.388765517736368)
--(axis cs:2065,0.39299044463185)
--(axis cs:2060,0.388396965447146)
--(axis cs:2055,0.391850619129902)
--(axis cs:2050,0.396819467883973)
--(axis cs:2045,0.392185508354244)
--(axis cs:2040,0.390849855061645)
--(axis cs:2035,0.389728353847329)
--(axis cs:2030,0.390404485273227)
--(axis cs:2025,0.392634263192518)
--(axis cs:2020,0.387829478599447)
--(axis cs:2015,0.391876600369512)
--(axis cs:2010,0.387784221334241)
--(axis cs:2005,0.3890631338527)
--(axis cs:2000,0.390031669081292)
--(axis cs:1995,0.391138183129322)
--(axis cs:1990,0.396570973737216)
--(axis cs:1985,0.39537788810202)
--(axis cs:1980,0.398641329449109)
--(axis cs:1975,0.396890271850374)
--(axis cs:1970,0.395033374892003)
--(axis cs:1965,0.396411516877699)
--(axis cs:1960,0.396658033240038)
--(axis cs:1955,0.402312916041381)
--(axis cs:1950,0.400521293688875)
--(axis cs:1945,0.399766388842192)
--(axis cs:1940,0.394364503168422)
--(axis cs:1935,0.395609695674243)
--(axis cs:1930,0.395395269882048)
--(axis cs:1925,0.395861383052757)
--(axis cs:1920,0.399120584681611)
--(axis cs:1915,0.401759705095892)
--(axis cs:1910,0.403265767652141)
--(axis cs:1905,0.404322348859271)
--(axis cs:1900,0.39232749595683)
--(axis cs:1895,0.393823603215883)
--(axis cs:1890,0.399788621615935)
--(axis cs:1885,0.399315392819539)
--(axis cs:1880,0.399188932073367)
--(axis cs:1875,0.400061454986572)
--(axis cs:1870,0.395093549881003)
--(axis cs:1865,0.400011345927157)
--(axis cs:1860,0.393975715145784)
--(axis cs:1855,0.393007182535021)
--(axis cs:1850,0.399427048968034)
--(axis cs:1845,0.397931803242054)
--(axis cs:1840,0.400116285416176)
--(axis cs:1835,0.395045852198084)
--(axis cs:1830,0.400534103910991)
--(axis cs:1825,0.403620059169681)
--(axis cs:1820,0.402556098187595)
--(axis cs:1815,0.402368980559576)
--(axis cs:1810,0.399357850282008)
--(axis cs:1805,0.40522813532465)
--(axis cs:1800,0.402930687638073)
--(axis cs:1795,0.401901108563723)
--(axis cs:1790,0.400748340077712)
--(axis cs:1785,0.405749663979431)
--(axis cs:1780,0.403628197060311)
--(axis cs:1775,0.404934422545125)
--(axis cs:1770,0.404423430817318)
--(axis cs:1765,0.414742205727149)
--(axis cs:1760,0.462965072116929)
--(axis cs:1755,0.410600301149903)
--(axis cs:1750,0.405670611563929)
--(axis cs:1745,0.403873306080727)
--(axis cs:1740,0.407175211341071)
--(axis cs:1735,0.412501448896579)
--(axis cs:1730,0.409982838177176)
--(axis cs:1725,0.406167512450994)
--(axis cs:1720,0.404694565164683)
--(axis cs:1715,0.409899372762313)
--(axis cs:1710,0.402060608145999)
--(axis cs:1705,0.405801968743459)
--(axis cs:1700,0.406897726113033)
--(axis cs:1695,0.399813480353594)
--(axis cs:1690,0.406971304155526)
--(axis cs:1685,0.406702533252945)
--(axis cs:1680,0.406369718251276)
--(axis cs:1675,0.40847499368082)
--(axis cs:1670,0.405538427228649)
--(axis cs:1665,0.411986089095933)
--(axis cs:1660,0.404873483178576)
--(axis cs:1655,0.405732481628233)
--(axis cs:1650,0.405678611744947)
--(axis cs:1645,0.410113230971644)
--(axis cs:1640,0.408810337814967)
--(axis cs:1635,0.405841904749598)
--(axis cs:1630,0.409914663786322)
--(axis cs:1625,0.411115061706327)
--(axis cs:1620,0.408204586105605)
--(axis cs:1615,0.41026634777553)
--(axis cs:1610,0.40773426542786)
--(axis cs:1605,0.409741837865541)
--(axis cs:1600,0.414345479898933)
--(axis cs:1595,0.414033715582176)
--(axis cs:1590,0.411187956055238)
--(axis cs:1585,0.408161355995338)
--(axis cs:1580,0.410458995044697)
--(axis cs:1575,0.414076249910719)
--(axis cs:1570,0.410382096793186)
--(axis cs:1565,0.410913390001612)
--(axis cs:1560,0.409108428409077)
--(axis cs:1555,0.41153804453831)
--(axis cs:1550,0.41009051177044)
--(axis cs:1545,0.412867320795632)
--(axis cs:1540,0.411418457476905)
--(axis cs:1535,0.412274149641795)
--(axis cs:1530,0.410803337501054)
--(axis cs:1525,0.407440234221399)
--(axis cs:1520,0.413728988908401)
--(axis cs:1515,0.412566682721283)
--(axis cs:1510,0.408316238903965)
--(axis cs:1505,0.410276902564255)
--(axis cs:1500,0.414879046277723)
--(axis cs:1495,0.41343422755441)
--(axis cs:1490,0.415620009993713)
--(axis cs:1485,0.413403886245374)
--(axis cs:1480,0.414036631231124)
--(axis cs:1475,0.414960613620094)
--(axis cs:1470,0.414259330398085)
--(axis cs:1465,0.414875262403244)
--(axis cs:1460,0.424435038826386)
--(axis cs:1455,0.420462349748186)
--(axis cs:1450,0.421873608199824)
--(axis cs:1445,0.420588372147554)
--(axis cs:1440,0.420103554127535)
--(axis cs:1435,0.422069271846881)
--(axis cs:1430,0.426179014743545)
--(axis cs:1425,0.429591538723841)
--(axis cs:1420,0.425965752615206)
--(axis cs:1415,0.427941890025824)
--(axis cs:1410,0.42717146431113)
--(axis cs:1405,0.429193067575021)
--(axis cs:1400,0.426327680381663)
--(axis cs:1395,0.426846243947787)
--(axis cs:1390,0.426671363721711)
--(axis cs:1385,0.425568668964114)
--(axis cs:1380,0.424281714958865)
--(axis cs:1375,0.430836979033148)
--(axis cs:1370,0.428691812846683)
--(axis cs:1365,0.433774565452206)
--(axis cs:1360,0.4338688758541)
--(axis cs:1355,0.429851720216463)
--(axis cs:1350,0.430837964962633)
--(axis cs:1345,0.427230258234304)
--(axis cs:1340,0.429180860370499)
--(axis cs:1335,0.433297367777655)
--(axis cs:1330,0.435349332009506)
--(axis cs:1325,0.433437744407152)
--(axis cs:1320,0.436183997289321)
--(axis cs:1315,0.436057966693651)
--(axis cs:1310,0.43607813675789)
--(axis cs:1305,0.437833006815663)
--(axis cs:1300,0.43853854554029)
--(axis cs:1295,0.437550386379443)
--(axis cs:1290,0.441169374507643)
--(axis cs:1285,0.441586877279137)
--(axis cs:1280,0.44098345140741)
--(axis cs:1275,0.44332398241853)
--(axis cs:1270,0.444875882764002)
--(axis cs:1265,0.443089685323309)
--(axis cs:1260,0.440639756736663)
--(axis cs:1255,0.446013180597179)
--(axis cs:1250,0.440112525373273)
--(axis cs:1245,0.445736476172857)
--(axis cs:1240,0.444712581711726)
--(axis cs:1235,0.44222576947361)
--(axis cs:1230,0.443774611834192)
--(axis cs:1225,0.443357373341426)
--(axis cs:1220,0.449075172599184)
--(axis cs:1215,0.441134108245895)
--(axis cs:1210,0.442378278852071)
--(axis cs:1205,0.442494059566997)
--(axis cs:1200,0.4435370952065)
--(axis cs:1195,0.448262693216269)
--(axis cs:1190,0.449877539208172)
--(axis cs:1185,0.450748770949327)
--(axis cs:1180,0.449716498305191)
--(axis cs:1175,0.446448307864436)
--(axis cs:1170,0.444264144213026)
--(axis cs:1165,0.449884638713863)
--(axis cs:1160,0.44602583823192)
--(axis cs:1155,0.45135285384218)
--(axis cs:1150,0.446699787906917)
--(axis cs:1145,0.445901697779545)
--(axis cs:1140,0.450584814662093)
--(axis cs:1135,0.453111449606644)
--(axis cs:1130,0.453478073088535)
--(axis cs:1125,0.454784084545318)
--(axis cs:1120,0.450830846292331)
--(axis cs:1115,0.456792485168368)
--(axis cs:1110,0.456784811058929)
--(axis cs:1105,0.457399663948785)
--(axis cs:1100,0.455711645931015)
--(axis cs:1095,0.455037290459741)
--(axis cs:1090,0.453532397256864)
--(axis cs:1085,0.452194788097427)
--(axis cs:1080,0.450468867740796)
--(axis cs:1075,0.458334693582018)
--(axis cs:1070,0.456758778925297)
--(axis cs:1065,0.459590169104146)
--(axis cs:1060,0.457238477202084)
--(axis cs:1055,0.46153160141686)
--(axis cs:1050,0.456557034849846)
--(axis cs:1045,0.456599048393374)
--(axis cs:1040,0.453854232426748)
--(axis cs:1035,0.450550388549265)
--(axis cs:1030,0.452769217239902)
--(axis cs:1025,0.452747440511619)
--(axis cs:1020,0.455785000250242)
--(axis cs:1015,0.459681106907748)
--(axis cs:1010,0.462466511473308)
--(axis cs:1005,0.462938476696672)
--(axis cs:1000,0.461201245895641)
--(axis cs:995,0.45541814731022)
--(axis cs:990,0.458877551381041)
--(axis cs:985,0.46026200843767)
--(axis cs:980,0.457785113881502)
--(axis cs:975,0.458423863445455)
--(axis cs:970,0.456550133597517)
--(axis cs:965,0.457573476250959)
--(axis cs:960,0.459660951237707)
--(axis cs:955,0.465626269820221)
--(axis cs:950,0.458888712452948)
--(axis cs:945,0.45829005887929)
--(axis cs:940,0.457823398887874)
--(axis cs:935,0.457158992067337)
--(axis cs:930,0.457713411597458)
--(axis cs:925,0.460598194922162)
--(axis cs:920,0.460245330597666)
--(axis cs:915,0.45677738853673)
--(axis cs:910,0.459832178336629)
--(axis cs:905,0.45685416100703)
--(axis cs:900,0.461734830639474)
--(axis cs:895,0.461428842719279)
--(axis cs:890,0.463243252773021)
--(axis cs:885,0.464186370650683)
--(axis cs:880,0.459899344753465)
--(axis cs:875,0.459061021968857)
--(axis cs:870,0.455260236926631)
--(axis cs:865,0.457670512440101)
--(axis cs:860,0.458372501477671)
--(axis cs:855,0.458628686423432)
--(axis cs:850,0.453738800232475)
--(axis cs:845,0.453999421014412)
--(axis cs:840,0.450645459524599)
--(axis cs:835,0.453169349621823)
--(axis cs:830,0.451928792543039)
--(axis cs:825,0.460372962216068)
--(axis cs:820,0.454424138659001)
--(axis cs:815,0.453769602212541)
--(axis cs:810,0.45070507992321)
--(axis cs:805,0.451804585735466)
--(axis cs:800,0.451189664645329)
--(axis cs:795,0.449120657862565)
--(axis cs:790,0.447057792855658)
--(axis cs:785,0.443266272519308)
--(axis cs:780,0.444180662622291)
--(axis cs:775,0.444012529106412)
--(axis cs:770,0.445747194752325)
--(axis cs:765,0.445701838474627)
--(axis cs:760,0.448393187218721)
--(axis cs:755,0.435028475366229)
--(axis cs:750,0.438701282317942)
--(axis cs:745,0.43071806592221)
--(axis cs:740,0.437275703105078)
--(axis cs:735,0.436878110289098)
--(axis cs:730,0.432631260467848)
--(axis cs:725,0.435015809082979)
--(axis cs:720,0.438804479185079)
--(axis cs:715,0.437542742241743)
--(axis cs:710,0.431641117385977)
--(axis cs:705,0.434970441348782)
--(axis cs:700,0.428483017999633)
--(axis cs:695,0.428690394018452)
--(axis cs:690,0.425924993589966)
--(axis cs:685,0.426544468302936)
--(axis cs:680,0.430092272028712)
--(axis cs:675,0.428424273357587)
--(axis cs:670,0.424506319837872)
--(axis cs:665,0.423795829292431)
--(axis cs:660,0.423605560837389)
--(axis cs:655,0.426208588576959)
--(axis cs:650,0.423518100961788)
--(axis cs:645,0.420816910248029)
--(axis cs:640,0.420349326450896)
--(axis cs:635,0.422497035342132)
--(axis cs:630,0.421395531451645)
--(axis cs:625,0.42181442172963)
--(axis cs:620,0.423295150757762)
--(axis cs:615,0.421031397330398)
--(axis cs:610,0.415178007734396)
--(axis cs:605,0.418596357428006)
--(axis cs:600,0.417341758293927)
--(axis cs:595,0.419037207930551)
--(axis cs:590,0.415791025153262)
--(axis cs:585,0.420305241764719)
--(axis cs:580,0.420189791317109)
--(axis cs:575,0.419666884613888)
--(axis cs:570,0.423772180493505)
--(axis cs:565,0.420897205894434)
--(axis cs:560,0.419331716179742)
--(axis cs:555,0.422340476136045)
--(axis cs:550,0.415389677757176)
--(axis cs:545,0.415724533690175)
--(axis cs:540,0.414909761093186)
--(axis cs:535,0.420318008666307)
--(axis cs:530,0.423749458894441)
--(axis cs:525,0.421430784729159)
--(axis cs:520,0.421181422608849)
--(axis cs:515,0.423113598790781)
--(axis cs:510,0.417385507581205)
--(axis cs:505,0.420240548849799)
--(axis cs:500,0.415989649327247)
--(axis cs:495,0.420603008874605)
--(axis cs:490,0.425749848700649)
--(axis cs:485,0.434628786197394)
--(axis cs:480,0.429091126078958)
--(axis cs:475,0.433043772634711)
--(axis cs:470,0.432087687987408)
--(axis cs:465,0.440330471061146)
--(axis cs:460,0.440723455597297)
--(axis cs:455,0.438261432672013)
--(axis cs:450,0.435584601788348)
--(axis cs:445,0.435791213072654)
--(axis cs:440,0.439571097036512)
--(axis cs:435,0.442200700550838)
--(axis cs:430,0.438042543236622)
--(axis cs:425,0.435315287457333)
--(axis cs:420,0.440259163548)
--(axis cs:415,0.446088440966019)
--(axis cs:410,0.4421487369776)
--(axis cs:405,0.452096676508894)
--(axis cs:400,0.448179618683413)
--(axis cs:395,0.449349623596224)
--(axis cs:390,0.440398097643569)
--(axis cs:385,0.44496905115209)
--(axis cs:380,0.443451314454561)
--(axis cs:375,0.441700029087553)
--(axis cs:370,0.441578944406102)
--(axis cs:365,0.44480133102489)
--(axis cs:360,0.444186521049992)
--(axis cs:355,0.458324096716387)
--(axis cs:350,0.455360803112101)
--(axis cs:345,0.457409824149478)
--(axis cs:340,0.456473986562319)
--(axis cs:335,0.461206018932253)
--(axis cs:330,0.459536479451906)
--(axis cs:325,0.45910013579812)
--(axis cs:320,0.458632524449129)
--(axis cs:315,0.463680810244947)
--(axis cs:310,0.468361749512773)
--(axis cs:305,0.47210653956118)
--(axis cs:300,0.474159601656505)
--(axis cs:295,0.479452339272123)
--(axis cs:290,0.484530209591839)
--(axis cs:285,0.484831678022868)
--(axis cs:280,0.486210421898888)
--(axis cs:275,0.490568913670148)
--(axis cs:270,0.495479825401402)
--(axis cs:265,0.495752127642543)
--(axis cs:260,0.500087057945735)
--(axis cs:255,0.490926320519354)
--(axis cs:250,0.499811032649844)
--(axis cs:245,0.503442067618162)
--(axis cs:240,0.505974753137299)
--(axis cs:235,0.50866705221125)
--(axis cs:230,0.507882884418824)
--(axis cs:225,0.51147764803786)
--(axis cs:220,0.50515636981262)
--(axis cs:215,0.50402066974828)
--(axis cs:210,0.504150715505137)
--(axis cs:205,0.508428110490369)
--(axis cs:200,0.507466540996349)
--(axis cs:195,0.510895029577053)
--(axis cs:190,0.517153346461944)
--(axis cs:185,0.517401008329006)
--(axis cs:180,0.52350270636242)
--(axis cs:175,0.520980179344554)
--(axis cs:170,0.521554177456073)
--(axis cs:165,0.523901847016657)
--(axis cs:160,0.524797125910756)
--(axis cs:155,0.523841333374828)
--(axis cs:150,0.523351766521291)
--(axis cs:145,0.522842356313935)
--(axis cs:140,0.526931252119285)
--(axis cs:135,0.525326463724071)
--(axis cs:130,0.528810181180402)
--(axis cs:125,0.530474410720646)
--(axis cs:120,0.535231754327899)
--(axis cs:115,0.536754995345869)
--(axis cs:110,0.536921546821452)
--(axis cs:105,0.535809320920656)
--(axis cs:100,0.537669563781714)
--(axis cs:95,0.540777964613053)
--(axis cs:90,0.536630275764818)
--(axis cs:85,0.541388570834168)
--(axis cs:80,0.543610782147563)
--(axis cs:75,0.542350657642132)
--(axis cs:70,0.541333538687602)
--(axis cs:65,0.546170031005435)
--(axis cs:60,0.550269395765474)
--(axis cs:55,0.549015089499757)
--(axis cs:50,0.550843256190707)
--(axis cs:45,0.560000654797662)
--(axis cs:40,0.553665595625297)
--(axis cs:35,0.555755996107852)
--(axis cs:30,0.555184272529017)
--(axis cs:25,0.559310986794548)
--(axis cs:20,0.566501688477149)
--(axis cs:15,0.561448942921858)
--(axis cs:10,0.564435345315123)
--(axis cs:5,0.560074704079454)
--(axis cs:0,0.560758322580469)
--cycle;

\addplot [semithick, blue]
table {%
0 0.488257855389435
5 0.488260654577386
10 0.485079642645453
15 0.489421963032586
20 0.485467824442221
25 0.484796032873601
30 0.482721512041259
35 0.484524345226071
40 0.484599118655459
45 0.483522133415429
50 0.490987111696338
55 0.486759084965886
60 0.489956928495493
65 0.488790608412217
70 0.488833243780834
75 0.485619678688009
80 0.487266289833469
85 0.487890281345136
90 0.489130885277509
95 0.48229426268866
100 0.483858052465899
105 0.481948782176323
110 0.485482463794567
115 0.4830053963274
120 0.486146498117701
125 0.489024570335682
130 0.488202859438397
135 0.488348395956359
140 0.490308784804505
145 0.488716690808494
150 0.483410262427256
155 0.483208758995339
160 0.481713222778513
165 0.479339432035929
170 0.480154487294775
175 0.478389630389939
180 0.484767524334415
185 0.482865425362212
190 0.48002528197805
195 0.474502145887431
200 0.476036722626519
205 0.483133462260342
210 0.48392032135511
215 0.484686859825565
220 0.484812192069016
225 0.488010378541127
230 0.489963910347124
235 0.484788834590191
240 0.484590636985975
245 0.485523920589335
250 0.481120120463701
255 0.482196623669001
260 0.475207547018749
265 0.4777729257821
270 0.478087157652497
275 0.478068116038651
280 0.479122274625801
285 0.480244655710893
290 0.48665894133174
295 0.480017445349726
300 0.481463384487775
305 0.482149819920185
310 0.48023162133658
315 0.479810915532135
320 0.477879661289344
325 0.472743462148235
330 0.473444374579479
335 0.472622312254998
340 0.473489275621802
345 0.472122781049233
350 0.47205985734653
355 0.471408909442896
360 0.474865768942653
365 0.474119131614029
370 0.471866347967039
375 0.471844797541631
380 0.469730543194652
385 0.46996826623063
390 0.469149981395645
395 0.470372543622777
400 0.468078271412907
405 0.466901975883408
410 0.470441945817929
415 0.464029833659852
420 0.468311963466116
425 0.468729706081029
430 0.463745083934319
435 0.466168992401902
440 0.464415152835364
445 0.465682767515097
450 0.466322602211153
455 0.466025883835761
460 0.466776704138088
465 0.465760785638751
470 0.466076977924128
475 0.460504355885796
480 0.464401585167692
485 0.463608438591692
490 0.4620036618214
495 0.462163052280561
500 0.46129136073814
505 0.459099074476797
510 0.459136211049204
515 0.456922222709421
520 0.454080879454332
525 0.456358610510081
530 0.46030177172267
535 0.458103929730991
540 0.456422819033832
545 0.455101512771351
550 0.451206930240236
555 0.453113211172777
560 0.448959636130472
565 0.453560032191531
570 0.454386186583059
575 0.453712673921441
580 0.455248107017252
585 0.453421544607247
590 0.456813581308222
595 0.452070419595302
600 0.457944523399084
605 0.453005319979567
610 0.447451668139359
615 0.447923105881204
620 0.448211540123509
625 0.447827032607373
630 0.446990291360297
635 0.446887821220596
640 0.447418106576717
645 0.443633721720305
650 0.44819374839672
655 0.444414315049052
660 0.443244779242674
665 0.442182332194498
670 0.440839469579972
675 0.440574475195032
680 0.435956726880627
685 0.433257436389346
690 0.434459606144259
695 0.433910544638543
700 0.432941015868374
705 0.42822556849524
710 0.433515496517026
715 0.430249609898501
720 0.435784534542261
725 0.435264325857741
730 0.433787799233767
735 0.426510196627101
740 0.424546548378505
745 0.426230935650589
750 0.423603606227303
755 0.427793464371468
760 0.426778832560759
765 0.431641755508793
770 0.43211486212337
775 0.425929805197242
780 0.431715634974806
785 0.427759680810285
790 0.421788694908202
795 0.41699505241011
800 0.410872525677112
805 0.40747863321378
810 0.398645412907932
815 0.39379944285671
820 0.392676684686488
825 0.390258316198679
830 0.387737472189453
835 0.380131756527273
840 0.382491688415199
845 0.380434152747108
850 0.377052482454315
855 0.377680311737438
860 0.378019606236849
865 0.379463675048465
870 0.376424682392549
875 0.379872867661291
880 0.379834628802072
885 0.377161058144314
890 0.384985959973549
895 0.37978939626207
900 0.388816258167222
905 0.389201204698499
910 0.389440684848715
915 0.386603799826316
920 0.383652039450895
925 0.378498830064553
930 0.38062622330824
935 0.382622980685216
940 0.385198857170877
945 0.377589698571062
950 0.378329798768111
955 0.372732370383786
960 0.374324229172704
965 0.371596862454566
970 0.367967521728225
975 0.367862345337667
980 0.367688874589744
985 0.370115319450091
990 0.366718752445315
995 0.365369606894366
1000 0.363975502211366
1005 0.362061189347219
1010 0.361750115189229
1015 0.362757116639093
1020 0.368582885346247
1025 0.368729515218468
1030 0.362893866666537
1035 0.360846381666215
1040 0.360340695067684
1045 0.359485326673104
1050 0.35921972426266
1055 0.361086187844148
1060 0.359553576268772
1065 0.363305210105093
1070 0.362336200648613
1075 0.361220381723162
1080 0.36588587318832
1085 0.363804746874097
1090 0.366320572415487
1095 0.367302276497634
1100 0.363331142246505
1105 0.366705992127739
1110 0.36205270530961
1115 0.364980528350575
1120 0.362027348623204
1125 0.359272705161049
1130 0.359587439271088
1135 0.36135244903276
1140 0.366435485989874
1145 0.361990364764788
1150 0.359997697406562
1155 0.354875566339334
1160 0.359266076449022
1165 0.358603527996581
1170 0.35672605423652
1175 0.358733892127306
1180 0.359588533396975
1185 0.357945085569437
1190 0.356674709437972
1195 0.350745515458002
1200 0.35413605025457
1205 0.356953046982187
1210 0.351329833575113
1215 0.3452877900122
1220 0.341435260121668
1225 0.351581986437485
1230 0.354524078955861
1235 0.350318536389076
1240 0.348106354517783
1245 0.349649934682483
1250 0.350020424064405
1255 0.338094876592416
1260 0.344873521690447
1265 0.345646707832533
1270 0.339933199019355
1275 0.339575801751355
1280 0.342270153109463
1285 0.344892900470563
1290 0.342986990191942
1295 0.345491513128861
1300 0.345864143948046
1305 0.34375649548609
1310 0.342766680758545
1315 0.340219889958489
1320 0.338062379158711
1325 0.336544834668873
1330 0.33863446146734
1335 0.341360655972252
1340 0.340375185984346
1345 0.342389376861401
1350 0.338718240691133
1355 0.337332642826705
1360 0.334437117364955
1365 0.336321924906793
1370 0.338509497716265
1375 0.336214125882596
1380 0.339053216461048
1385 0.342257518757698
1390 0.349201521920963
1395 0.349424906769458
1400 0.351198344113589
1405 0.350700320101392
1410 0.348313923501178
1415 0.344766488570058
1420 0.346267726778925
1425 0.341411807461685
1430 0.344175071040044
1435 0.361681166167821
1440 0.345924282883614
1445 0.346563255798501
1450 0.344450714442126
1455 0.343687011107796
1460 0.341832376431336
1465 0.339543329264944
1470 0.340932753419774
1475 0.341410599103817
1480 0.34053035622594
1485 0.341440970850676
1490 0.346520750758086
1495 0.341111901492855
1500 0.343004091900396
1505 0.341736239294463
1510 0.338561642364367
1515 0.341696489461841
1520 0.33841559180565
1525 0.33875280766407
1530 0.340428393920248
1535 0.336869962405683
1540 0.337415835164333
1545 0.33506660937959
1550 0.336812512901198
1555 0.335403438094257
1560 0.341424696812227
1565 0.338828532253074
1570 0.338271143647379
1575 0.339385092402292
1580 0.338301420343739
1585 0.339096671166934
1590 0.335229982379981
1595 0.331300853345989
1600 0.329358079006727
1605 0.328817672500932
1610 0.329946731257102
1615 0.329351431133755
1620 0.335450849599949
1625 0.33554845506355
1630 0.336510115347016
1635 0.336290343762757
1640 0.333987771593724
1645 0.334252055411484
1650 0.334454002314154
1655 0.335115992112577
1660 0.33450771947928
1665 0.333247491285143
1670 0.337358250943018
1675 0.332651687315342
1680 0.33469608028502
1685 0.329726055824189
1690 0.329649433496884
1695 0.333216129270817
1700 0.330315423968878
1705 0.32934336283459
1710 0.326981877643018
1715 0.327622763568105
1720 0.333192817708875
1725 0.331753626265045
1730 0.334254750962011
1735 0.324676664137692
1740 0.325166682029422
1745 0.329296547145414
1750 0.330218343647426
1755 0.334049818316828
1760 0.337815166667162
1765 0.336078821603168
1770 0.332975518361007
1775 0.331964065377366
1780 0.324254366574033
1785 0.321911616930475
1790 0.326998204243024
1795 0.323812990203504
1800 0.326284091164237
1805 0.324150669264116
1810 0.324159379897969
1815 0.321874837832452
1820 0.321195276558347
1825 0.323521755803821
1830 0.326379969878724
1835 0.327143977982323
1840 0.325542559625443
1845 0.321590845538544
1850 0.322926278227728
1855 0.322829296754491
1860 0.322508439299156
1865 0.325648109754955
1870 0.326349823842227
1875 0.322634215038715
1880 0.323158296974213
1885 0.324186641864349
1890 0.323403108550948
1895 0.323163659698703
1900 0.321352268002352
1905 0.319016599344466
1910 0.318866292175373
1915 0.319131965940843
1920 0.320953659296461
1925 0.322409074377254
1930 0.323279960535646
1935 0.321039847572688
1940 0.324096662615294
1945 0.324263870692793
1950 0.325225786994856
1955 0.32273449164172
1960 0.324704839379667
1965 0.331129213369949
1970 0.329930013364391
1975 0.324415489816605
1980 0.329682317558612
1985 0.330686405894261
1990 0.323256095766801
1995 0.324689318530381
2000 0.323399533883961
2005 0.322063840568928
2010 0.318088336281027
2015 0.319524359480848
2020 0.31810036230508
2025 0.315754304896227
2030 0.318661943850463
2035 0.31828278176059
2040 0.315633226164547
2045 0.312598739851969
2050 0.308274134268158
2055 0.304963802263677
2060 0.305075605156019
2065 0.308653483732888
2070 0.313236599179341
2075 0.316241792804692
2080 0.317461578181062
2085 0.314092144846712
2090 0.31613688055544
2095 0.309330932856782
2100 0.309154107922871
2105 0.311114714989945
2110 0.307629315137333
2115 0.312173538457892
2120 0.310337525600504
2125 0.307644121269846
2130 0.305250648403218
2135 0.305725437216296
2140 0.306368039369525
2145 0.29954333749319
2150 0.301975173993676
2155 0.30102312318754
2160 0.304652552766913
2165 0.307317231633677
2170 0.308469309116041
2175 0.303850918358151
2180 0.308378956862225
2185 0.309149539516923
2190 0.311681881722899
2195 0.307943046461275
2200 0.302898111104557
2205 0.306636348045376
2210 0.307964712952435
2215 0.304524762494566
2220 0.306835072144006
2225 0.308505362484576
2230 0.308627831565141
2235 0.30155530475518
2240 0.294341902597805
2245 0.293814467347407
2250 0.293410818031548
2255 0.294259718806689
2260 0.296624275877581
2265 0.309906581315271
2270 0.308915392681681
2275 0.304141664622246
2280 0.29111554544936
2285 0.281746105069992
2290 0.311590735847531
2295 0.304170127863053
2300 0.311145250709807
2305 0.298097369401843
2310 0.290810840834402
2315 0.28550437767038
2320 0.285708635660947
2325 0.287584591500359
2330 0.288067995100635
2335 0.274791930253723
2340 0.275184762332994
2345 0.289717467164021
2350 0.295890189444135
2355 0.294125404888475
2360 0.296306055314079
2365 0.290618577793802
2370 0.288068358747191
2375 0.278366291545703
2380 0.289957486961352
2385 0.288179935811583
2390 0.283378580319025
2395 0.278025735420596
2400 0.275179341661999
2405 0.276079077649055
2410 0.286421814066105
2415 0.283661784505789
2420 0.282660490178226
2425 0.282405450280206
2430 0.274174248225749
2435 0.277002434566159
2440 0.259945136624145
2445 0.272872439254478
2450 0.272968100882813
2455 0.274193526850691
2460 0.268101646292721
2465 0.278367452169869
2470 0.271071866298581
2475 0.260327798300642
2480 0.257281529280698
2485 0.256862858114659
2490 0.257510114691935
2495 0.259854268804326
2500 0.261393038518943
2505 0.263514662225766
2510 0.261235194180291
2515 0.263067790759847
2520 0.266010314407309
2525 0.268655339467933
2530 0.260133446972413
2535 0.266257260238984
2540 0.264526081266902
2545 0.261291973602851
2550 0.262480962187092
2555 0.26497422046161
2560 0.261370921557926
2565 0.260990622289162
2570 0.265137073398585
2575 0.26411373578803
2580 0.268364453789741
2585 0.272757614830767
2590 0.274530780074433
2595 0.269704287549665
2600 0.269186986551399
2605 0.265633201631087
2610 0.265107207416679
2615 0.26483399724612
2620 0.270828978717782
2625 0.271206237139934
2630 0.268746124024176
2635 0.2715775352108
2640 0.267967217091687
2645 0.261161103199884
2650 0.254419334599941
2655 0.251496743343129
2660 0.262524834459446
2665 0.260355299028638
2670 0.265486607204962
2675 0.268638980615689
2680 0.269594240294946
2685 0.27275044242333
2690 0.272893314379031
2695 0.269581618310795
2700 0.276141979959855
2705 0.273812177861343
2710 0.2733317851133
2715 0.272145443806382
2720 0.275904278352962
2725 0.276523433824129
2730 0.275681091074403
2735 0.276317582020871
2740 0.273679132647624
2745 0.274162417522362
2750 0.269364011594427
2755 0.271957219888312
2760 0.273531186405356
2765 0.273403214537174
2770 0.26850013072338
2775 0.271658228533752
2780 0.276396050959228
2785 0.279813671580702
2790 0.27654137043691
2795 0.270466446069897
2800 0.27274571493845
2805 0.270286766566468
2810 0.271897945274612
2815 0.269535418615558
2820 0.273516028438522
2825 0.271342491509718
2830 0.27339417625895
2835 0.276447041597048
2840 0.278784663011962
2845 0.278412796983922
2850 0.275843188220728
2855 0.26948563176875
2860 0.271155581132111
2865 0.271269690703661
2870 0.270636775086076
2875 0.268489703101172
2880 0.270133402273953
2885 0.271283975156892
2890 0.274880124520331
2895 0.272873883791378
2900 0.273877530147628
2905 0.270914453820955
2910 0.26937908263417
2915 0.267076714045958
2920 0.267509592994214
2925 0.270852485848008
2930 0.276453351727928
2935 0.271772738081218
2940 0.274880165413814
2945 0.277621281301089
2950 0.271252681686789
2955 0.269943055909532
2960 0.268807397357203
2965 0.262921110557147
2970 0.263509695339695
2975 0.263653523500798
2980 0.266334894688544
2985 0.263214067890002
2990 0.267330011003192
2995 0.262220948130445
3000 0.264893695303041
3005 0.265026951214635
3010 0.263772932250184
3015 0.266065917311583
3020 0.267651208487303
3025 0.263241244930472
3030 0.259614109815122
3035 0.262183299211532
3040 0.260727964296509
3045 0.258703155927315
3050 0.260953732682157
3055 0.258756546131682
3060 0.257349435140726
3065 0.256408055050604
3070 0.25929853528603
3075 0.260710551203888
3080 0.259536436742501
3085 0.260358763881459
3090 0.259777953930387
3095 0.259236051883837
3100 0.259274988987568
3105 0.267212179036492
3110 0.26556793678921
3115 0.26138800960802
3120 0.262923787924621
3125 0.26649482536762
3130 0.264780383571545
3135 0.259907108151468
3140 0.254998491077927
3145 0.258329452663201
3150 0.258429903971774
3155 0.260571556434096
3160 0.258679201995377
3165 0.2574678842402
3170 0.258560132654122
3175 0.255816285193139
3180 0.264590649570036
3185 0.274125545246772
3190 0.265929265790285
3195 0.258840768182415
3200 0.263666972889917
3205 0.260731233550674
3210 0.25611643593201
3215 0.253634571399144
3220 0.251231762054606
3225 0.255698869257289
3230 0.259300253966919
3235 0.255603430024665
3240 0.259606699379563
3245 0.26595167118044
3250 0.27196088404303
3255 0.266822066251953
3260 0.262522408064313
3265 0.257248560551402
3270 0.260581353262324
3275 0.25681374766157
3280 0.25601535085083
3285 0.257886564011774
3290 0.259933894587129
3295 0.2511800812781
3300 0.250406431535572
3305 0.254322781956554
3310 0.248800778285647
3315 0.258852774572017
3320 0.254221332530971
3325 0.253969144820635
3330 0.258048170731317
3335 0.25980287070666
3340 0.257457904869538
3345 0.260932377102161
3350 0.257950849114633
3355 0.25646300739048
3360 0.257453417027876
3365 0.262060558886293
3370 0.26212625330313
3375 0.263404772233253
3380 0.254969893591806
3385 0.250580833181529
3390 0.255736750032361
3395 0.257946031617456
3400 0.25652402263449
3405 0.254281174372142
3410 0.254085953998751
3415 0.248258131027891
3420 0.249582109673035
3425 0.254948179197403
3430 0.260750524198799
3435 0.258575521805791
3440 0.256440762243266
3445 0.2579603586381
3450 0.258473197660186
3455 0.256208747530449
3460 0.254940584838779
3465 0.248908859614804
3470 0.249712044013138
3475 0.249551566898537
3480 0.251914692907375
3485 0.252264390518466
3490 0.250482617416729
3495 0.249605074653835
3500 0.252094693766826
3505 0.253701186419237
3510 0.2502241609749
3515 0.247739983867662
3520 0.247585988606517
3525 0.246653490603609
3530 0.253839253774087
3535 0.252622255002095
3540 0.258882272933279
3545 0.258623757625465
3550 0.255210715284624
3555 0.2544109698934
3560 0.252763984470945
3565 0.250049934668804
3570 0.249273806436055
3575 0.248898652536142
3580 0.24573830155741
3585 0.248092559491522
3590 0.250266044890217
3595 0.2474862173468
3600 0.252339768429728
3605 0.256258453762917
3610 0.255859323764661
3615 0.257029880978576
3620 0.256296678093567
3625 0.257943042593246
3630 0.25426771638387
3635 0.25280418920883
3640 0.255648763348999
3645 0.253866182410899
3650 0.252778300757676
3655 0.243368970030356
3660 0.245093735669192
3665 0.248154641622047
3670 0.251211121112967
3675 0.258571454237881
3680 0.266556680742723
3685 0.2686618660828
3690 0.26404244578049
3695 0.266196993251986
3700 0.269940909712348
3705 0.27663691235911
3710 0.284199821204469
3715 0.283422850434595
3720 0.29537887358781
3725 0.300036783745303
3730 0.304999103224549
3735 0.309524206531301
3740 0.316981045643266
3745 0.324095656902178
3750 0.331071689554711
3755 0.335572561797296
3760 0.343729930254183
3765 0.35354248486794
3770 0.36271389199748
3775 0.367434946660663
3780 0.375932279935208
3785 0.385380921324053
3790 0.389562021792343
3795 0.398952900678233
3800 0.406726215564136
3805 0.417782307371338
3810 0.423988775725227
3815 0.427809078001922
3820 0.429413385192859
3825 0.430967893474503
3830 0.438692885683571
3835 0.445792044625751
3840 0.458383160598666
3845 0.472049951444949
3850 0.483995293486535
3855 0.492724575024613
3860 0.498838501333303
3865 0.506788678052861
3870 0.514955208504121
3875 0.521922819817053
3880 0.534457650228526
3885 0.540080476487744
3890 0.550706902104647
3895 0.561455396988691
3900 0.566090523353267
3905 0.565249482639962
3910 0.567950449208685
3915 0.579756887676717
3920 0.588165649516833
3925 0.595816749510632
3930 0.649360234938833
3935 0.642055652249202
3940 0.648639490875837
3945 0.652672027053338
3950 0.648720935486113
3955 0.679679955341421
3960 0.682865466811847
3965 0.688071704214828
3970 0.661075960337303
3975 0.676385531460859
3980 0.724238797787642
3985 0.723329316145335
3990 0.711015254672346
3995 0.710036167362484
4000 0.713201446365662
4005 0.712009542157335
4010 0.709611990700453
4015 0.722671901261302
4020 0.703301413149422
4025 0.719579071927239
4030 0.75115772944744
4035 0.736373274859963
4040 0.742269114387247
4045 0.73126002908916
4050 0.711373300731468
4055 0.714369196769515
4060 0.719391830659905
4065 0.72632561130286
4070 0.733845062308478
4075 0.734714870148914
4080 0.739553511003722
4085 0.738745235581615
4090 0.736552934112746
4095 0.74251705082315
4100 0.742158441332196
4105 0.743151552468992
4110 0.747323177986106
4115 0.750348387842825
4120 0.753542797143857
4125 0.750384916475232
4130 0.748966109423469
4135 0.749997618373628
4140 0.752786679495968
4145 0.748858781881045
4150 0.749075072970949
4155 0.751592519637252
4160 0.752686037940407
4165 0.753369533197774
4170 0.757049000109731
4175 0.746491439244194
4180 0.74950219841986
4185 0.750335746227671
4190 0.750446786223074
4195 0.743549366219809
4200 0.749848470144092
4205 0.750838105426536
4210 0.746060609666227
4215 0.747856696372229
4220 0.750037436308109
4225 0.753656518260049
4230 0.752992796042476
4235 0.751443390027083
4240 0.751504711675048
4245 0.75656585464856
4250 0.758392340497367
4255 0.761841704587195
4260 0.762796784557871
4265 0.765880468283164
4270 0.764600534707067
4275 0.765152872795215
4280 0.760709476490163
4285 0.757044004450942
4290 0.752180262180534
4295 0.751567427542101
4300 0.751843693965171
4305 0.747548490647435
4310 0.742736307680822
4315 0.738300997967678
4320 0.740060756394742
4325 0.73913035322682
4330 0.739950277073531
4335 0.738010683662266
4340 0.741830440001929
4345 0.744067474578745
4350 0.744249086993805
4355 0.740745421554257
4360 0.743739527896744
4365 0.743401653759762
4370 0.744762710186462
4375 0.742114210371771
4380 0.741866275994193
4385 0.742654305100874
4390 0.742293106585016
4395 0.741084198041515
4400 0.734543587800901
4405 0.72904184015801
4410 0.725383243643588
4415 0.726222051771202
4420 0.729067737136842
4425 0.730002981333996
4430 0.734287771584884
4435 0.727191932069311
4440 0.730313931526771
4445 0.727725246868303
4450 0.728958933698903
4455 0.731008668769568
4460 0.729690998340836
4465 0.729438522393195
4470 0.730534118884844
4475 0.728924570406407
4480 0.727529722186122
4485 0.727237883329914
4490 0.723873109354092
4495 0.721040320420444
4500 0.720837947150199
4505 0.718824839586975
4510 0.71443039619981
4515 0.716887012345919
4520 0.719021106840299
4525 0.716451106154675
4530 0.717092382177894
4535 0.715023612823498
4540 0.711252874451644
4545 0.711934687382806
4550 0.706547387995136
4555 0.704446915107878
4560 0.706975090103917
4565 0.708657357420103
4570 0.707648852518183
4575 0.708083822619674
4580 0.708180690709999
4585 0.746346704379595
4590 0.742071996896827
4595 0.736800682938735
4600 0.735311099290813
4605 0.731025247310272
4610 0.727864457058045
4615 0.723831388765922
4620 0.726539567261094
4625 0.719695219797696
4630 0.717482677149583
4635 0.71519015445657
4640 0.714274619995825
4645 0.713367936031511
4650 0.712940174096908
4655 0.711586707616435
4660 0.713182843944714
4665 0.707612161533302
4670 0.708087761351499
4675 0.702875743408918
4680 0.707926737681897
4685 0.706627049217573
4690 0.703899270429633
4695 0.704803411631243
4700 0.708609500997905
4705 0.705018956931234
4710 0.705569134300695
4715 0.705767020871068
4720 0.701058770526393
4725 0.698515060889805
4730 0.696254756021966
4735 0.693546745229608
4740 0.695256548795573
4745 0.697841941535075
4750 0.694355589294382
4755 0.689866401682945
4760 0.688622711208978
4765 0.669709181544809
4770 0.685650436311219
4775 0.683689373283312
4780 0.683945933906529
4785 0.684473740918255
4790 0.6862901848483
4795 0.686620787878704
4800 0.69026072624489
4805 0.686123995040109
4810 0.683903540515647
4815 0.67648780729582
4820 0.673997570236398
4825 0.669029445227065
4830 0.668265373012031
4835 0.665352266162099
4840 0.668853755293277
4845 0.666707414248309
4850 0.663678070584619
4855 0.659554630657901
4860 0.662946369786231
4865 0.659244388321148
4870 0.658158899353743
4875 0.655000886502283
4880 0.652894106185227
4885 0.653652009271462
4890 0.651778445663953
4895 0.653251311570367
4900 0.65377085148452
4905 0.649153109419857
4910 0.648044696628875
4915 0.641256096363395
4920 0.644004418651208
4925 0.643781910260089
4930 0.642296908618938
4935 0.635696623025806
4940 0.633807441822412
4945 0.63846753550673
4950 0.638024971372408
4955 0.637282661974269
4960 0.638298699693762
4965 0.632511606598237
4970 0.62860336205122
4975 0.624602625412409
4980 0.624872447836768
4985 0.623297017677837
4990 0.624987236828644
4995 0.621583234713294
5000 0.617569574908963
5005 0.614378093056261
5010 0.617965953187559
5015 0.614171484191229
5020 0.613061306720719
5025 0.607318616676009
5030 0.60538393005465
5035 0.603348671276918
5040 0.606034752663281
5045 0.605444512573629
5050 0.602752940919152
5055 0.607148971926567
5060 0.607287614424457
5065 0.606481739965085
5070 0.603348380982785
5075 0.598448603813154
5080 0.597800386743865
5085 0.59846394422226
5090 0.598572764950554
5095 0.596351357469156
5100 0.597421042541673
5105 0.599229549249748
5110 0.592608047501897
5115 0.589736087392065
5120 0.586281105157971
5125 0.579101071704087
5130 0.578014777349825
5135 0.577209986415629
5140 0.57365958783717
5145 0.569947866564991
5150 0.573536480613088
5155 0.570383285122524
5160 0.574189420049159
5165 0.572037233941607
5170 0.56969063815867
5175 0.570288085990313
5180 0.569588124414779
5185 0.568305663929842
5190 0.564596182038383
5195 0.55936676547304
5200 0.559393516320615
5205 0.55970721426006
5210 0.55420911419825
5215 0.549502727498963
5220 0.550893721695324
5225 0.548413610645347
5230 0.546509472504269
5235 0.546350391904058
5240 0.546026053694453
5245 0.542859533713612
5250 0.545648251319925
5255 0.547755097849907
5260 0.5451109691556
5265 0.541106213244147
5270 0.548087389090447
5275 0.54029147306214
5280 0.537905175965175
5285 0.537439118057896
5290 0.537038073755201
5295 0.534834948550095
5300 0.538322448941431
5305 0.537019676356241
5310 0.535322867321624
5315 0.528967752037199
5320 0.524708610827777
5325 0.517537372765598
5330 0.5163678544421
5335 0.511452821981079
5340 0.518319470424505
5345 0.51396818131174
5350 0.511435867813097
5355 0.509696250825509
5360 0.507691681948852
5365 0.505560235876462
5370 0.504096953039674
5375 0.50580700322595
5380 0.505641599209894
5385 0.514604667012174
5390 0.508875588431884
5395 0.502727704147611
5400 0.50718770356225
5405 0.504938724990691
5410 0.496170506389134
5415 0.492287684821756
5420 0.491960459480194
5425 0.488238618387855
5430 0.485955559889926
5435 0.481911870073521
5440 0.48435254543412
5445 0.48247363462508
5450 0.479414272451851
5455 0.477623705823488
5460 0.477824796838273
5465 0.473822705766473
5470 0.47132943115055
5475 0.467239546508746
5480 0.462908486758701
5485 0.461032108196905
5490 0.46100194613478
5495 0.456394752693473
5500 0.458714807595637
5505 0.455424728195102
5510 0.452412332070761
5515 0.446508723283763
5520 0.447093566977451
5525 0.448949942983436
5530 0.449953021156114
5535 0.450810762898551
5540 0.452859488586964
5545 0.455091292083932
5550 0.456399803415996
5555 0.455206904510452
5560 0.451872379366232
5565 0.45224664956308
5570 0.454349452488064
5575 0.451142518350247
5580 0.454413896970615
5585 0.452806821149094
5590 0.450654649878603
5595 0.448503717936854
5600 0.442548045663278
5605 0.443601669202517
5610 0.443221501785373
5615 0.444323699754258
5620 0.441773417922072
5625 0.447504170661509
5630 0.447365939211659
5635 0.441535546253412
5640 0.444103609698032
5645 0.444092606855667
5650 0.441182229601539
5655 0.439731150619888
5660 0.438330286053611
5665 0.451856548328208
5670 0.455077048258714
5675 0.457569917571464
5680 0.456833391321232
5685 0.456148421183576
5690 0.457253991003729
5695 0.436565732269419
5700 0.435033881705141
5705 0.437753415961942
5710 0.437044863319132
5715 0.432233622311054
5720 0.430001245087599
5725 0.435239960617363
5730 0.430974911587712
5735 0.429566763999413
5740 0.430580610069387
5745 0.427935461264747
5750 0.431581902225047
5755 0.425500027163372
5760 0.424884405106204
5765 0.424036961959658
5770 0.425973316774634
5775 0.426227301192332
5780 0.42402121470641
5785 0.426309210899941
5790 0.423875767607802
5795 0.421644755068441
5800 0.423875546626501
5805 0.421325540913457
5810 0.420854392331791
5815 0.421327131534273
5820 0.424275757661492
5825 0.420242643064202
5830 0.417562838946407
5835 0.416799735407128
5840 0.417195530497576
5845 0.418332000156275
5850 0.399988014191154
5855 0.413953801692058
5860 0.412847322471942
5865 0.411315561569802
5870 0.413744180263264
5875 0.410462590694942
5880 0.416710358808275
5885 0.415714694444457
5890 0.417475680543444
5895 0.418472264758461
5900 0.417504720768608
5905 0.413224782575562
5910 0.409302642747029
5915 0.4063256012599
5920 0.40310976889962
5925 0.404378525532209
5930 0.410314192810533
5935 0.403991698665681
5940 0.407402588039263
5945 0.4057877800781
5950 0.401748111069894
5955 0.399561868713191
5960 0.400521210627843
5965 0.399457638632881
5970 0.398212863747845
5975 0.395847152099607
5980 0.395482661532584
5985 0.395172750853469
5990 0.399947001258382
5995 0.396164548747785
6000 0.396286248776217
6005 0.397377246429631
6010 0.397314445908879
6015 0.395417626792102
6020 0.39548242696833
6025 0.39556554591882
6030 0.395538030475261
6035 0.395833961506009
6040 0.394211379550082
6045 0.395674116048223
6050 0.389111838358541
6055 0.389231199745903
6060 0.393843018267842
6065 0.388729421678967
6070 0.391672778851391
6075 0.389192780809243
6080 0.38949688133599
6085 0.384396475153677
6090 0.383439853710516
6095 0.381389961460011
6100 0.377903481351448
6105 0.379619243611832
6110 0.376455570379502
6115 0.374516835984909
6120 0.379320873698651
6125 0.378461249475885
6130 0.380897030558723
6135 0.380900996666904
6140 0.376055213254481
6145 0.376791648350897
6150 0.378607349655751
6155 0.37585784750766
6160 0.37672423933648
6165 0.373497616896039
6170 0.373191066029612
6175 0.374591054209462
6180 0.370905279191906
6185 0.3673517907889
6190 0.366831466880181
6195 0.36288270068324
6200 0.363485384309621
6205 0.365282797224423
6210 0.368760851312151
6215 0.368700656070833
6220 0.367901528243599
6225 0.365603119212863
6230 0.36361121467142
6235 0.358307241851652
6240 0.361287758848983
6245 0.361345496392531
6250 0.354435272311954
6255 0.358054137621834
6260 0.363012071700462
6265 0.358115588647727
6270 0.359305077309464
6275 0.357202257539852
6280 0.362383754276265
6285 0.360356614196374
6290 0.362158332284417
6295 0.358787875942699
6300 0.35830828394163
6305 0.357684875327017
6310 0.354229321771137
6315 0.354274358236358
6320 0.353436518949088
6325 0.358074299746804
6330 0.359248712180456
6335 0.357016201277365
6340 0.35487201942598
6345 0.346796487548628
6350 0.349157974046755
6355 0.347790477569295
6360 0.349123315990558
6365 0.353543016858513
6370 0.35585639061385
6375 0.355509609755637
6380 0.354266382388985
6385 0.350575337146467
6390 0.351145820219345
6395 0.352278723306989
6400 0.348539284324618
6405 0.343810656348138
6410 0.344683063650534
6415 0.34088466415298
6420 0.350570072308616
6425 0.34647306870759
6430 0.348577777715156
6435 0.342624747863298
6440 0.340420971439517
6445 0.333131266804889
6450 0.333279340176897
6455 0.338104509123425
6460 0.336423431196962
6465 0.337702084657077
6470 0.336880177079569
6475 0.33119214974239
6480 0.339472027820981
6485 0.33937620971349
6490 0.336373797058149
6495 0.335996568945396
6500 0.336859242028887
6505 0.336646750270296
6510 0.330903902019629
6515 0.32895992011713
6520 0.328168466746309
6525 0.330711485789993
6530 0.331160406610451
6535 0.328812884262744
6540 0.324613894256332
6545 0.328801074037084
6550 0.329102165974395
6555 0.331347258873934
6560 0.331665873852286
6565 0.328183257758095
6570 0.326580648246168
6575 0.328820088166934
6580 0.327583881442357
6585 0.325101694508696
6590 0.326689436133193
6595 0.318610265586989
6600 0.320803462555489
6605 0.339995531593212
6610 0.325576526067062
6615 0.32945008558664
6620 0.327009367288543
6625 0.32743111440559
6630 0.326444467670657
6635 0.324553593217441
6640 0.325203833406113
6645 0.323126214097801
6650 0.329080294514777
6655 0.325880689607809
6660 0.327698530817973
6665 0.330660828230615
6670 0.333211517838495
6675 0.330484750161816
6680 0.328661015305882
6685 0.329588682392206
6690 0.328631535451319
6695 0.332703114448695
6700 0.333314924667207
6705 0.335465111120898
6710 0.338008390439124
6715 0.336557834909712
6720 0.333285967204321
6725 0.335208988863722
6730 0.331721512353838
6735 0.336006950962216
6740 0.331824624352767
6745 0.333288708185507
6750 0.335230094437001
6755 0.334117087448786
6760 0.330628660527953
6765 0.331351738318014
6770 0.335046461551247
6775 0.332141238373395
6780 0.335860975514541
6785 0.336435575625
6790 0.335361911229012
6795 0.335251699016501
6800 0.336612933519033
6805 0.33603972115165
6810 0.331466569437987
6815 0.335325038378433
6820 0.335496500798155
6825 0.328635751529041
6830 0.332309358764673
6835 0.327676689086855
6840 0.331263061885497
6845 0.33198918457898
6850 0.332042649184251
6855 0.32788534930114
6860 0.327197509957111
6865 0.331114780217597
6870 0.323766172557078
6875 0.323433480660298
6880 0.317944903600483
6885 0.3187885860077
6890 0.321572179841305
6895 0.324060218702107
6900 0.325179695208613
6905 0.322760105137285
6910 0.324762090968878
6915 0.328714648756759
6920 0.322283319698659
6925 0.325573205578795
6930 0.323277199906179
6935 0.317383167752873
6940 0.314191627626924
6945 0.311915207207152
6950 0.314430307671706
6955 0.308339718456475
6960 0.309532743735642
6965 0.312035213117116
6970 0.308790946402983
6975 0.309941791628915
6980 0.310737964177224
6985 0.309161112435106
6990 0.307782249116727
6995 0.307529166396424
7000 0.30710910474294
7005 0.309267478619358
7010 0.306723108947948
7015 0.307336132035995
7020 0.311994873553757
7025 0.314597698313255
7030 0.310907715659984
7035 0.312725065258253
7040 0.30837545800588
7045 0.305173770285635
7050 0.306960990137189
7055 0.304822007030289
7060 0.304819895201464
7065 0.301619576598328
7070 0.304643149421898
7075 0.299897479570608
7080 0.305933004018069
7085 0.302938964275943
7090 0.302371651967925
7095 0.301812581000198
7100 0.301009534964893
7105 0.303149341566325
7110 0.304440698720245
7115 0.304511539592204
7120 0.304080590481488
7125 0.299477001386405
7130 0.299921957078592
7135 0.293614123703869
7140 0.298005822740615
7145 0.299626666154005
7150 0.295836837667087
7155 0.296749205709092
7160 0.299486731117994
7165 0.307027313449514
7170 0.306975313832819
7175 0.300166759232124
7180 0.300227101056853
7185 0.297405947924439
7190 0.302111213092414
7195 0.296855547987266
7200 0.29906655822027
7205 0.302418936806077
7210 0.30109214268286
7215 0.30102111511264
7220 0.298758911685968
7225 0.298788090290169
7230 0.295295836181326
7235 0.295401009744966
7240 0.294424544234761
7245 0.29619886972398
7250 0.292803718447086
7255 0.294010328200346
7260 0.300314507768166
7265 0.297219862609253
7270 0.294568634869367
7275 0.298125498437775
7280 0.295573685344273
7285 0.295158255104837
7290 0.293485637494456
7295 0.292465455193399
7300 0.292228326104766
7305 0.293224805323228
7310 0.298850830156055
7315 0.299316919480939
7320 0.306010639087841
7325 0.30238561206824
7330 0.297821243879646
7335 0.297331392799348
7340 0.301687216251872
7345 0.301594901447332
7350 0.303709033734902
7355 0.301398669545613
7360 0.301682796334348
7365 0.30076436435045
7370 0.30369294296606
7375 0.300342944968827
7380 0.303579339969674
7385 0.303207971665125
7390 0.300707506620944
7395 0.30255839065221
7400 0.303471356313898
7405 0.299768292724008
7410 0.303801895211464
7415 0.305378471561175
7420 0.30960785330427
7425 0.303873581696448
7430 0.303662756770314
7435 0.302717088315189
7440 0.304905580825376
7445 0.304700797403274
7450 0.302318692860492
7455 0.298308199034448
7460 0.304155556636027
7465 0.297781102513161
7470 0.298470944276237
7475 0.296410679416384
7480 0.295177307349222
7485 0.289479182990232
7490 0.292009682473123
7495 0.291639351035444
7500 0.30068056199338
7505 0.295315379053672
7510 0.289655971580598
7515 0.292995213052311
7520 0.291319516076241
7525 0.292120586382445
7530 0.291809409597309
7535 0.294309754355027
7540 0.291674691982057
7545 0.28658176118323
7550 0.290250040069261
7555 0.288826503002175
7560 0.294867755169004
7565 0.299641063851323
7570 0.298296742813104
7575 0.295249961847174
7580 0.294620750874748
7585 0.295518842237645
7590 0.298215247375201
7595 0.295549351652591
7600 0.292646262616135
7605 0.291219735450868
7610 0.291935893380379
7615 0.288282885940338
7620 0.294108266768336
7625 0.296502419271924
7630 0.29577627853247
7635 0.295335587362916
7640 0.293454985465071
7645 0.293615781640095
7650 0.296440998297723
7655 0.297070954464355
7660 0.297903738034569
7665 0.297601663302051
7670 0.295980703049308
7675 0.294108124657109
7680 0.294589372125139
7685 0.289806478175345
7690 0.28870030151343
7695 0.28876658470029
7700 0.292910962011733
7705 0.285463028757828
7710 0.283329397101958
7715 0.284716041913925
7720 0.286167893604088
7725 0.284893405329723
7730 0.285223607076547
7735 0.282575676423607
7740 0.282150387329212
7745 0.286659624789373
7750 0.285581802427183
7755 0.284855988617874
7760 0.284055034517968
7765 0.285679660306995
7770 0.282273011925234
7775 0.278531967246519
7780 0.27568406595731
7785 0.274271487907617
7790 0.275583423077021
7795 0.275063123026471
};
\addlegendentry{Leaf}

\addplot [semithick, orange]
table {%
0 0.262270736996889
5 0.259044726690006
10 0.261651849606795
15 0.262190162036548
20 0.261488319759926
25 0.261185169392932
30 0.258303098517678
35 0.259019819308586
40 0.258498435227055
45 0.261239194697797
50 0.259015680998868
55 0.260436148251012
60 0.257613040114998
65 0.256988627437387
70 0.25563465173188
75 0.255476063142995
80 0.257248861092307
85 0.254444063109661
90 0.254067291179618
95 0.254356997421313
100 0.25404251918264
105 0.253006481402456
110 0.253714530236048
115 0.255593354669719
120 0.255207849827085
125 0.252591681647256
130 0.252684291084377
135 0.252864878633511
140 0.253666568484159
145 0.253016638148725
150 0.25313081848378
155 0.253294407102234
160 0.253824309118813
165 0.254698965244158
170 0.253178024570975
175 0.255931421822881
180 0.253386987786411
185 0.250895108169072
190 0.251290966752294
195 0.249110958762844
200 0.248930054259111
205 0.247435162987246
210 0.246174341348303
215 0.247699565128387
220 0.248759877746531
225 0.249356543208851
230 0.248016109056793
235 0.251589494200239
240 0.24915759850245
245 0.246651331593636
250 0.245843783236881
255 0.244103129290062
260 0.245925205075143
265 0.243754520499403
270 0.243231669017678
275 0.242979165751956
280 0.243329772956246
285 0.240437134355494
290 0.243071016722037
295 0.241911691229653
300 0.239541629326122
305 0.238932503729103
310 0.237177189844955
315 0.236165928472542
320 0.232664286692405
325 0.233024519628256
330 0.233821667962062
335 0.235194339460882
340 0.234418209173471
345 0.235983019818196
350 0.234466089469127
355 0.238180415473433
360 0.229780500059879
365 0.230719070062857
370 0.230727696596227
375 0.230017312468438
380 0.231007078513708
385 0.231200956999354
390 0.229960991668885
395 0.233159623898203
400 0.234550213558695
405 0.233384119411391
410 0.230956602582177
415 0.234143204613127
420 0.229638148281716
425 0.227385775763256
430 0.227187986168045
435 0.23055376165373
440 0.229342609622369
445 0.226072399614101
450 0.225017162292657
455 0.228789403112153
460 0.228643065372474
465 0.229450032955825
470 0.227213892794479
475 0.229998939167808
480 0.225780460159783
485 0.225831150539573
490 0.224134411266096
495 0.222090203631001
500 0.21854455447085
505 0.218856038853204
510 0.217854726550879
515 0.221068210114729
520 0.220832154351288
525 0.22147115039964
530 0.223619028719111
535 0.222574370622701
540 0.218529795896225
545 0.21870826986464
550 0.217402143036403
555 0.219931406008076
560 0.218945264924626
565 0.222929555122587
570 0.221169998677725
575 0.221631189146156
580 0.222179413864604
585 0.222367677268523
590 0.220794539046827
595 0.226218423767242
600 0.222887911716103
605 0.220561696427629
610 0.221398730330555
615 0.222445891855088
620 0.224471816975387
625 0.22435630845236
630 0.224917785761934
635 0.225119805507006
640 0.224587923243152
645 0.22517958938364
650 0.228664163639904
655 0.23129902586287
660 0.22801233918876
665 0.223281239978086
670 0.223935007304729
675 0.226384583371154
680 0.226359545164905
685 0.225769807640138
690 0.227648978469805
695 0.228523365368025
700 0.226842129951911
705 0.230959745723344
710 0.231187296952974
715 0.235542287104595
720 0.231604883470177
725 0.228342368262831
730 0.229794271694088
735 0.233025544010072
740 0.23279073009686
745 0.227569394037971
750 0.23335770979054
755 0.231898604751956
760 0.236858587067774
765 0.235084450517044
770 0.236339900157884
775 0.237532926134955
780 0.234141569187351
785 0.23556339638918
790 0.235690480601499
795 0.238469974235486
800 0.241564301064325
805 0.245195362564714
810 0.242832192498076
815 0.246170138902176
820 0.246364559113122
825 0.247019145761617
830 0.240658752459137
835 0.243265316309568
840 0.240517840332733
845 0.243738275536763
850 0.244177228272473
855 0.244885374711306
860 0.245550529890054
865 0.244288828598727
870 0.244637815854797
875 0.246366851449191
880 0.251112476394747
885 0.253026366144376
890 0.251976745567386
895 0.252477652694045
900 0.248844731864674
905 0.246420113136088
910 0.248690011316935
915 0.246139109162233
920 0.248465899061916
925 0.249378717437538
930 0.24672809902742
935 0.246752023040615
940 0.245699738006495
945 0.247199614147148
950 0.248563361179423
955 0.253189345184651
960 0.248503740043653
965 0.24652573680783
970 0.246529217891287
975 0.246905041471598
980 0.246872118012151
985 0.247693014732556
990 0.247834635258433
995 0.246834585380215
1000 0.249009546152954
1005 0.248687490638283
1010 0.250573469271507
1015 0.250762603104492
1020 0.24584301134368
1025 0.243141472285595
1030 0.241963444003068
1035 0.240039838182216
1040 0.244320312946664
1045 0.246421884246404
1050 0.243684138595182
1055 0.246513379922977
1060 0.243848300373836
1065 0.243360294601361
1070 0.243618978480085
1075 0.247290761845368
1080 0.241311974140715
1085 0.240507540672971
1090 0.242775274215291
1095 0.244893185556955
1100 0.245895910999208
1105 0.244924338000467
1110 0.247809763232935
1115 0.247533209295905
1120 0.240038462153281
1125 0.244161651521516
1130 0.245783488426881
1135 0.242465517417628
1140 0.241487505145715
1145 0.239597281898872
1150 0.239519090768448
1155 0.24119346845655
1160 0.240115537997113
1165 0.242669443599878
1170 0.239439165482436
1175 0.240036423833421
1180 0.241126745735518
1185 0.241117746551945
1190 0.24146543014697
1195 0.244066095103107
1200 0.237577852217325
1205 0.235902497446933
1210 0.236244528014436
1215 0.236241370489702
1220 0.242848671092232
1225 0.239417853170483
1230 0.241210252200041
1235 0.239156235498967
1240 0.2404786348672
1245 0.243055511673071
1250 0.240747076340937
1255 0.245157558618071
1260 0.241617237520268
1265 0.243326207890408
1270 0.243411668630662
1275 0.241906413810146
1280 0.243095548799546
1285 0.242346982794943
1290 0.241926382600604
1295 0.240661986883481
1300 0.241302059496169
1305 0.239655682890262
1310 0.238288563352654
1315 0.238952175073003
1320 0.239875900151007
1325 0.236858705042653
1330 0.23782714290947
1335 0.237331243419843
1340 0.235045645137965
1345 0.234309775592082
1350 0.235092090167486
1355 0.234148668087208
1360 0.237155126094712
1365 0.236241072484021
1370 0.233378407752363
1375 0.237728145660623
1380 0.232081865971721
1385 0.230277419037283
1390 0.230865793272174
1395 0.232583281869571
1400 0.230961503752892
1405 0.232555211644235
1410 0.231177927887728
1415 0.231515782670501
1420 0.22955377236978
1425 0.231418767444319
1430 0.228987666475548
1435 0.230523872951698
1440 0.226545892635416
1445 0.223349438227154
1450 0.223086652734416
1455 0.224570984473283
1460 0.226533795926911
1465 0.218782737014602
1470 0.218022927137716
1475 0.21452998574145
1480 0.214342389675888
1485 0.213933457353931
1490 0.2143127053075
1495 0.21561955528562
1500 0.215572705578521
1505 0.211490879185065
1510 0.212750780903586
1515 0.215248023299006
1520 0.216109111944898
1525 0.211400396031158
1530 0.212757952308805
1535 0.215643513071021
1540 0.214737987128986
1545 0.217036464111346
1550 0.216123980125745
1555 0.221921310810231
1560 0.218297411653885
1565 0.217620122807049
1570 0.218673267962662
1575 0.222309538124396
1580 0.220635602198735
1585 0.218943889885398
1590 0.220118375818465
1595 0.222698255825648
1600 0.221703012046177
1605 0.219995733849021
1610 0.219383488881946
1615 0.223203527076764
1620 0.221315332000009
1625 0.224640911074528
1630 0.224672915094642
1635 0.218840525835342
1640 0.222067150293588
1645 0.223903091109782
1650 0.221753404933384
1655 0.220792757415017
1660 0.223665595342855
1665 0.227345519159347
1670 0.222771402204178
1675 0.227277324683311
1680 0.225601547646634
1685 0.22440403999928
1690 0.223158892439538
1695 0.221198096888232
1700 0.224065112023291
1705 0.221172130203687
1710 0.218954929094245
1715 0.225716936043743
1720 0.223395311947692
1725 0.223280399997131
1730 0.226181730634533
1735 0.230602855211463
1740 0.225114300095218
1745 0.224801502996727
1750 0.227954609939937
1755 0.233624067476519
1760 0.258911769717019
1765 0.23637013768893
1770 0.227450912921796
1775 0.225921346760032
1780 0.221490293394078
1785 0.224095403244677
1790 0.222703071570751
1795 0.226039597099046
1800 0.222627753073825
1805 0.224082145607507
1810 0.223892451186153
1815 0.223890977158018
1820 0.223856228006904
1825 0.223253670749686
1830 0.222073862195752
1835 0.220076387220144
1840 0.224688716400168
1845 0.226240500079401
1850 0.227613070987343
1855 0.226152131267506
1860 0.222341622761433
1865 0.225081063589172
1870 0.221714379435082
1875 0.224322923699013
1880 0.229499403594509
1885 0.226818380313865
1890 0.226382697320989
1895 0.222348254365243
1900 0.22242178975908
1905 0.230476867499314
1910 0.229421400869871
1915 0.229255339522201
1920 0.225791268444178
1925 0.224579067540253
1930 0.22247562906251
1935 0.223541960528628
1940 0.230241719132769
1945 0.234784258559678
1950 0.235678769786931
1955 0.234705649297355
1960 0.231178803923974
1965 0.230850145962177
1970 0.226375392806684
1975 0.231466471963999
1980 0.235544750049393
1985 0.22875931706832
1990 0.227457798513366
1995 0.227002446974641
2000 0.224519682140155
2005 0.221846407290654
2010 0.222289499404764
2015 0.22284114791334
2020 0.222350979932602
2025 0.224250986894405
2030 0.224315270416113
2035 0.224261990454662
2040 0.225082995407744
2045 0.222924886446202
2050 0.226979545549189
2055 0.224233988740829
2060 0.221195782536869
2065 0.223030781729458
2070 0.221861611134724
2075 0.22208413532273
2080 0.223949809200786
2085 0.223679295828701
2090 0.222684604478657
2095 0.225072751198952
2100 0.221297892234404
2105 0.224620413704952
2110 0.223451590294968
2115 0.226451028459561
2120 0.221598998353299
2125 0.22372921897733
2130 0.222466561296189
2135 0.221732676049659
2140 0.220542679646662
2145 0.224305606967576
2150 0.223453014336993
2155 0.225123386758473
2160 0.220449044250317
2165 0.217259074675273
2170 0.215066827274437
2175 0.218113591955424
2180 0.224419459476199
2185 0.220784150858945
2190 0.22099187276573
2195 0.224436810694513
2200 0.226700152019123
2205 0.228769825185848
2210 0.227194844458135
2215 0.232851115063888
2220 0.228420626873786
2225 0.222677420161766
2230 0.220393602162011
2235 0.223567670828004
2240 0.222834171964732
2245 0.223093305083556
2250 0.223602856399792
2255 0.223627667734493
2260 0.225115331604378
2265 0.219071115445924
2270 0.221008724634277
2275 0.220234642583677
2280 0.219297364296052
2285 0.221034207404561
2290 0.218107538944996
2295 0.220616965261831
2300 0.21759305200921
2305 0.204930042652485
2310 0.206812495380489
2315 0.207173713793946
2320 0.209228643561977
2325 0.208776955040286
2330 0.20653894981095
2335 0.208899448869174
2340 0.207629056971766
2345 0.20314830052842
2350 0.200856873391266
2355 0.198266960820833
2360 0.19945879970089
2365 0.199002839635456
2370 0.201880795712101
2375 0.205085859486748
2380 0.206092577509589
2385 0.205122600500442
2390 0.207037874457078
2395 0.210800425645393
2400 0.206813280367213
2405 0.206090606484512
2410 0.204637506865397
2415 0.203391868194565
2420 0.201296288218361
2425 0.200922063106407
2430 0.202754275030158
2435 0.202735215900569
2440 0.201795210030563
2445 0.202963245681287
2450 0.203189516599743
2455 0.206144947131264
2460 0.203740379225712
2465 0.201347485454651
2470 0.203713301481526
2475 0.204274934478217
2480 0.207673485403606
2485 0.208920046980363
2490 0.206122954330488
2495 0.205490204994059
2500 0.20838376796709
2505 0.206725531832731
2510 0.207535661524741
2515 0.21131633062639
2520 0.207177136945644
2525 0.214814264349894
2530 0.208081385792328
2535 0.206338509237517
2540 0.207077298540053
2545 0.204028947361353
2550 0.206653243339523
2555 0.206341670352415
2560 0.204866867272233
2565 0.206533745461172
2570 0.20613976651289
2575 0.210594312074985
2580 0.206929690057779
2585 0.207591528846874
2590 0.207977285810663
2595 0.205912414127046
2600 0.205291852465378
2605 0.203847868314772
2610 0.2083748863837
2615 0.204305317453672
2620 0.203720433054699
2625 0.203590775362656
2630 0.20362531441555
2635 0.20869183828609
2640 0.202443662582502
2645 0.182147101565954
2650 0.170143007821732
2655 0.174067499883951
2660 0.189859427266551
2665 0.195142846596399
2670 0.199592051879551
2675 0.203678547477172
2680 0.204674938116471
2685 0.207133080294511
2690 0.206934836779637
2695 0.210401606767528
2700 0.206290237818985
2705 0.205218348952908
2710 0.203042715757137
2715 0.206104868535465
2720 0.203210780448648
2725 0.202247217872473
2730 0.204726375342829
2735 0.204998110126452
2740 0.205870876717428
2745 0.206579126690786
2750 0.207843546486877
2755 0.207987507337101
2760 0.202486376166553
2765 0.204259519444168
2770 0.203293620881504
2775 0.20356150973209
2780 0.204374421945591
2785 0.202407385402402
2790 0.201206204777973
2795 0.203040941228921
2800 0.204080783340461
2805 0.205347762653866
2810 0.204871651247752
2815 0.207840173560216
2820 0.202706582993648
2825 0.202993033639939
2830 0.200300046883487
2835 0.201750703221588
2840 0.202865466163782
2845 0.203908181255352
2850 0.207547327544289
2855 0.202911226178133
2860 0.20364829717106
2865 0.202743077422962
2870 0.200703840626117
2875 0.205737487266423
2880 0.202272223883865
2885 0.19897066822792
2890 0.198103326697897
2895 0.200094214981092
2900 0.200638416563573
2905 0.200609324408803
2910 0.199063543707052
2915 0.199907096651808
2920 0.200573777619891
2925 0.199366477969621
2930 0.198625409906615
2935 0.203098956651221
2940 0.197294790154632
2945 0.196354595349652
2950 0.1979232682545
2955 0.196940304478991
2960 0.196455559099629
2965 0.197529887359708
2970 0.196742245868425
2975 0.200519487180995
2980 0.198253619746191
2985 0.19739747322904
2990 0.199492191026993
2995 0.204187451857198
3000 0.202547068140646
3005 0.203016882000755
3010 0.20016257427806
3015 0.200678453599167
3020 0.199951679158443
3025 0.20261327664992
3030 0.199630570164189
3035 0.201999360085406
3040 0.198351893360724
3045 0.19938504530376
3050 0.20046031331854
3055 0.204466427470405
3060 0.200775972584528
3065 0.200599601116513
3070 0.204329898619346
3075 0.203857833656825
3080 0.200872748106009
3085 0.201664071965531
3090 0.2010429493757
3095 0.203609378816967
3100 0.202810216906072
3105 0.201916293017534
3110 0.20189825686416
3115 0.207021141323241
3120 0.204185237161561
3125 0.20285874722882
3130 0.202603768122758
3135 0.203557763767545
3140 0.201059490816409
3145 0.202748440108117
3150 0.204460822740796
3155 0.204686290611938
3160 0.205197359377546
3165 0.20850056066415
3170 0.206999106485762
3175 0.206672221653614
3180 0.203810793899276
3185 0.197697047476374
3190 0.199717500105816
3195 0.20263758078606
3200 0.201248324438219
3205 0.203715539367174
3210 0.205563942350108
3215 0.204139651261178
3220 0.208076077342068
3225 0.205426307677647
3230 0.203708717325655
3235 0.206799404252599
3240 0.20558224151547
3245 0.201717468442966
3250 0.200131818399471
3255 0.200571054980854
3260 0.201061196287044
3265 0.203664578754517
3270 0.202189321158533
3275 0.20131824753563
3280 0.204305681140219
3285 0.204534308654438
3290 0.206069604363281
3295 0.210079440830495
3300 0.207805610294471
3305 0.203413490862502
3310 0.207974101852087
3315 0.215955881560235
3320 0.211091243616132
3325 0.212652947481454
3330 0.208795978562695
3335 0.210361255598581
3340 0.213251252743573
3345 0.21423280141361
3350 0.213621095245639
3355 0.219530188854017
3360 0.215552501915551
3365 0.213573303898411
3370 0.210415235754896
3375 0.213000566774841
3380 0.215372222106518
3385 0.218189153895412
3390 0.218692566224105
3395 0.217582054203932
3400 0.218672188902001
3405 0.223224889838578
3410 0.245727973621104
3415 0.226527926948318
3420 0.218960295747484
3425 0.214273742179971
3430 0.218015778538309
3435 0.219208145209406
3440 0.21569045794274
3445 0.2175872975897
3450 0.219134824595317
3455 0.215174685237876
3460 0.216951022752606
3465 0.215233293340436
3470 0.215649707994991
3475 0.21820685767567
3480 0.215198011910681
3485 0.211814732035395
3490 0.216599174737547
3495 0.214617207407054
3500 0.216061850099999
3505 0.212777786626365
3510 0.214607730026927
3515 0.214189381149782
3520 0.218413020877542
3525 0.216687142042429
3530 0.21718668936999
3535 0.219225849678503
3540 0.219098908565094
3545 0.216031731260264
3550 0.215274678744406
3555 0.216057494443927
3560 0.216039904424565
3565 0.214554321150593
3570 0.213668629412084
3575 0.218194140240485
3580 0.214581955516432
3585 0.215462705059812
3590 0.215948580912476
3595 0.216137303319314
3600 0.208028960701835
3605 0.204288044189587
3610 0.203477665332905
3615 0.203854420433089
3620 0.205159302546176
3625 0.207796784620281
3630 0.202707944277504
3635 0.202361337613171
3640 0.206078747255366
3645 0.211350583770424
3650 0.215256060519157
3655 0.222421400428594
3660 0.235058226304032
3665 0.239084960185382
3670 0.253173587628992
3675 0.269296642629856
3680 0.280162237783924
3685 0.281911204142387
3690 0.2865447526748
3695 0.306981330958934
3700 0.324779214802337
3705 0.339107074339392
3710 0.354558372414305
3715 0.372357347883869
3720 0.388007817916571
3725 0.397796429825082
3730 0.405469512820337
3735 0.415595340336436
3740 0.430806511167218
3745 0.444781698371344
3750 0.456247365137681
3755 0.466817643923713
3760 0.474310884851087
3765 0.489226254328818
3770 0.489895193154524
3775 0.503055507120255
3780 0.522397931361358
3785 0.538144752097185
3790 0.551148345300565
3795 0.56382255305522
3800 0.566300907484081
3805 0.594787057559432
3810 0.593387770286177
3815 0.599041853469198
3820 0.608316954973996
3825 0.616070856147282
3830 0.620719762096732
3835 0.63735839938147
3840 0.647339232302475
3845 0.662113935841023
3850 0.670843485074756
3855 0.672086733074024
3860 0.673834332917709
3865 0.679170152435884
3870 0.692049642019305
3875 0.706060864471687
3880 0.720548319213777
3885 0.732378111898917
3890 0.740281052801247
3895 0.741654027561794
3900 0.751765226512572
3905 0.758721099205329
3910 0.75733965690925
3915 0.757113942070309
3920 0.76252876183858
3925 0.770729332821641
3930 0.76352820204019
3935 0.77480745832102
3940 0.785266064582332
3945 0.782613070993614
3950 0.796135049239769
3955 0.797360826911693
3960 0.800971101832758
3965 0.796530517242787
3970 0.799930308284712
3975 0.797962751177859
3980 0.78663977033013
3985 0.788536321632109
3990 0.80206412830169
3995 0.806185983790377
4000 0.801650680298287
4005 0.80563029032358
4010 0.811639652610021
4015 0.812648948898599
4020 0.821245981107053
4025 0.82042699998832
4030 0.810780078290006
4035 0.811665662788429
4040 0.811085311825979
4045 0.806218086016055
4050 0.816888112716883
4055 0.815691841808256
4060 0.821728903840716
4065 0.819021410697215
4070 0.814205299154387
4075 0.814716306833433
4080 0.815046718086386
4085 0.813326952492476
4090 0.813953427646579
4095 0.810789084525191
4100 0.805244648858477
4105 0.804527679737697
4110 0.800453399387401
4115 0.805035912446924
4120 0.802327703412092
4125 0.805138094444817
4130 0.801591235052106
4135 0.800622239317974
4140 0.794404814557234
4145 0.794108909810523
4150 0.797460623649433
4155 0.793314756443379
4160 0.791155165715435
4165 0.788777570639319
4170 0.789643825623068
4175 0.782935202766195
4180 0.781850091508889
4185 0.781947184237029
4190 0.7829021274289
4195 0.777491255654922
4200 0.777213767978716
4205 0.776025897356904
4210 0.771735856622354
4215 0.768840182096327
4220 0.767279606107427
4225 0.764284739073986
4230 0.760158161357045
4235 0.760550113879231
4240 0.755269304584351
4245 0.757963564243929
4250 0.757018097371644
4255 0.754793064924788
4260 0.747596150863795
4265 0.742337553378589
4270 0.740416030042637
4275 0.734611479046054
4280 0.733883147836446
4285 0.72912419614905
4290 0.722822817826979
4295 0.722195201655647
4300 0.716084593129003
4305 0.714078220337869
4310 0.708507826542959
4315 0.707522199409566
4320 0.701234750966011
4325 0.691375984885248
4330 0.689993237124855
4335 0.685398355123688
4340 0.680999546446816
4345 0.6773975321713
4350 0.67657228439114
4355 0.668372265223522
4360 0.669537414635756
4365 0.672788049636645
4370 0.673466811640459
4375 0.669528596879775
4380 0.660723555885892
4385 0.661181589391852
4390 0.653919067747721
4395 0.642935805793192
4400 0.631496660260241
4405 0.628980273648967
4410 0.624281249979373
4415 0.621098995052906
4420 0.619834499748104
4425 0.620456227493286
4430 0.615099266196912
4435 0.617313585589708
4440 0.616357903815561
4445 0.607484386080443
4450 0.605525804506017
4455 0.601201949079013
4460 0.603805118512021
4465 0.604363751513329
4470 0.600803385685433
4475 0.599807875005311
4480 0.601177683032073
4485 0.597561247786422
4490 0.594516587246758
4495 0.593900377876463
4500 0.588301108515561
4505 0.580310066369165
4510 0.578885588708309
4515 0.577432775151194
4520 0.571986547698349
4525 0.569432865861249
4530 0.564612406831627
4535 0.563058429118557
4540 0.562914560000336
4545 0.55828377275307
4550 0.557886956205534
4555 0.558986305786449
4560 0.551700356418026
4565 0.546229247126576
4570 0.544512088929158
4575 0.538225628111392
4580 0.539296745995103
4585 0.570249825755153
4590 0.564399804191223
4595 0.566442013053754
4600 0.564454452427816
4605 0.560647265523694
4610 0.556509427776368
4615 0.558027153644813
4620 0.551439548352632
4625 0.545884909959288
4630 0.546324452098236
4635 0.54171309320468
4640 0.538974827764742
4645 0.539269241668992
4650 0.53937973588183
4655 0.53315377693616
4660 0.532019427984334
4665 0.529967305904853
4670 0.525695783755054
4675 0.525326613747216
4680 0.517575719209735
4685 0.51450896026358
4690 0.512174312469055
4695 0.511676844431324
4700 0.511211098333657
4705 0.508099700487347
4710 0.507115652687335
4715 0.504785339587822
4720 0.503653016525044
4725 0.501161254206626
4730 0.500717184795669
4735 0.500133100213175
4740 0.492580244711694
4745 0.490126715958509
4750 0.490759627946053
4755 0.48890319663888
4760 0.488844243692446
4765 0.48696336325991
4770 0.483345129607325
4775 0.484136963549379
4780 0.483883551387559
4785 0.481137708355973
4790 0.4759578834504
4795 0.480490374038347
4800 0.471896951258736
4805 0.469921905154819
4810 0.468792872234171
4815 0.468324977490564
4820 0.466414876578368
4825 0.469878956208175
4830 0.464233100467433
4835 0.46158569930222
4840 0.460606664331437
4845 0.458566775016251
4850 0.457764812995284
4855 0.458325391424824
4860 0.45191936305431
4865 0.448402293450148
4870 0.44507912916535
4875 0.444003465603443
4880 0.440754922404549
4885 0.440816569214694
4890 0.439426249153914
4895 0.43822218091925
4900 0.435153750058718
4905 0.43652247380364
4910 0.432358214110528
4915 0.432782147885265
4920 0.430235510389413
4925 0.426216431734532
4930 0.423120159894751
4935 0.423884661722366
4940 0.424590290434634
4945 0.426631614881742
4950 0.427545842833764
4955 0.425878563533546
4960 0.419896654841334
4965 0.416798341056123
4970 0.41493401142017
4975 0.415642136526835
4980 0.410047608239702
4985 0.407471312949084
4990 0.40651410477949
4995 0.408524273563357
5000 0.407599803961221
5005 0.403234631600228
5010 0.404841922163011
5015 0.403596263183572
5020 0.4026374392903
5025 0.399256148531654
5030 0.396655626456615
5035 0.399305686126134
5040 0.395243229709735
5045 0.392236382592091
5050 0.390095568294957
5055 0.391898668862128
5060 0.387111210384147
5065 0.384088782439385
5070 0.385141741493117
5075 0.383416996808668
5080 0.384015008966145
5085 0.383111861191797
5090 0.379906472423754
5095 0.380957722532898
5100 0.376491877479745
5105 0.377209980211211
5110 0.377078363746046
5115 0.376313218993939
5120 0.37497273173113
5125 0.37586696091042
5130 0.374485912705434
5135 0.375786426484497
5140 0.3708390593412
5145 0.37167834489131
5150 0.374372608059758
5155 0.372588315050486
5160 0.36734193707727
5165 0.363045266107607
5170 0.364415750325008
5175 0.360777001458688
5180 0.358091707907688
5185 0.358891290639334
5190 0.358022704210253
5195 0.357990907564194
5200 0.356697355387239
5205 0.356705099196903
5210 0.356699899114322
5215 0.357334049502817
5220 0.354055321611057
5225 0.350326089915649
5230 0.349672190212679
5235 0.349269712689495
5240 0.349709415150032
5245 0.346905457571427
5250 0.344900621587978
5255 0.349670921096929
5260 0.348020886035352
5265 0.349301514450541
5270 0.348412535841958
5275 0.348432723440838
5280 0.346427268694889
5285 0.345080592874161
5290 0.340031979886338
5295 0.338008944295373
5300 0.339901286183443
5305 0.345193554491723
5310 0.343036622261486
5315 0.342033027674288
5320 0.340364433610598
5325 0.34174881896614
5330 0.340193625537696
5335 0.343111149845754
5340 0.337169321074831
5345 0.33343856013954
5350 0.337836458442816
5355 0.333585669555058
5360 0.334916665074727
5365 0.335117767059383
5370 0.332491711473931
5375 0.334458801984409
5380 0.330011179099402
5385 0.331440816945717
5390 0.328538460205121
5395 0.331523801785974
5400 0.336181397692611
5405 0.335182680390333
5410 0.333325517296632
5415 0.332128496592135
5420 0.328463760086704
5425 0.327223878316741
5430 0.324284816538278
5435 0.321121393483327
5440 0.322581830917588
5445 0.319458791778371
5450 0.318479882755128
5455 0.319572587994105
5460 0.31405766154194
5465 0.307903476339027
5470 0.306069114745882
5475 0.302463512713105
5480 0.29892519644738
5485 0.297155926648465
5490 0.293007327149343
5495 0.299088846092467
5500 0.29927383913251
5505 0.294859501508612
5510 0.295662907446397
5515 0.295985588264061
5520 0.294711860050958
5525 0.296961266146369
5530 0.299278828803105
5535 0.299902937777877
5540 0.303720135277723
5545 0.306093982703168
5550 0.307701903135229
5555 0.309446268003387
5560 0.313524707996702
5565 0.317632550357455
5570 0.318281416345057
5575 0.317148957467561
5580 0.312501186108554
5585 0.309017836326925
5590 0.307061467811223
5595 0.304095360437231
5600 0.304265356047203
5605 0.302539524878846
5610 0.300328416941735
5615 0.298834847596814
5620 0.297169974396096
5625 0.298006905852854
5630 0.297078139501443
5635 0.298964525641024
5640 0.29662145701189
5645 0.292625660255389
5650 0.294414572372458
5655 0.293960274027611
5660 0.294140968113311
5665 0.287656146075098
5670 0.284739665536866
5675 0.28320527814026
5680 0.279323030904895
5685 0.282949724056152
5690 0.279651936583062
5695 0.289700484172981
5700 0.288920853535851
5705 0.285457804827566
5710 0.285032518045276
5715 0.282112762103996
5720 0.283847953387841
5725 0.285989540339613
5730 0.287886047107312
5735 0.285145564450192
5740 0.286841982301451
5745 0.286743404049212
5750 0.28950422793091
5755 0.291859256759193
5760 0.287723134831475
5765 0.287613487969471
5770 0.285538999564412
5775 0.28534667369119
5780 0.286580658289878
5785 0.283478377079512
5790 0.282812832785414
5795 0.284460370393496
5800 0.283228039245105
5805 0.281053201981593
5810 0.282930868315687
5815 0.283126956829787
5820 0.279009199133817
5825 0.280636986068301
5830 0.277941026770444
5835 0.276207837411159
5840 0.278026100697416
5845 0.275907283270056
5850 0.27697812173691
5855 0.277447158451159
5860 0.276898757244582
5865 0.278562198942069
5870 0.274549285387782
5875 0.277960212717608
5880 0.275014343491974
5885 0.277463870555211
5890 0.276128143019864
5895 0.27430111345654
5900 0.27328224212634
5905 0.274538974097177
5910 0.275899041327398
5915 0.274851246545475
5920 0.278975203499135
5925 0.277407144323695
5930 0.281528976178995
5935 0.27782031733098
5940 0.27367868414891
5945 0.26927448434302
5950 0.275704342242683
5955 0.273438866582075
5960 0.271622537813109
5965 0.272558058949055
5970 0.272711851553282
5975 0.273208766978855
5980 0.270836833152795
5985 0.271535983027756
5990 0.274242874385208
5995 0.275856027876556
6000 0.275437593867092
6005 0.273108828539047
6010 0.271000227649322
6015 0.273938767527
6020 0.272494335640055
6025 0.270739774305288
6030 0.269132111444955
6035 0.272490710792181
6040 0.273700290492113
6045 0.272204047453682
6050 0.271952041088783
6055 0.277846974786811
6060 0.277341017655186
6065 0.274314210496476
6070 0.274821367128018
6075 0.273544647174878
6080 0.273240586179879
6085 0.271163527883213
6090 0.271253648074576
6095 0.271659427302053
6100 0.273200294089023
6105 0.274290186939404
6110 0.270808971612274
6115 0.27509158153393
6120 0.2714799172486
6125 0.271855906084773
6130 0.272530873136283
6135 0.271736527089804
6140 0.271419262436726
6145 0.271598598917167
6150 0.271416415808702
6155 0.271499637530166
6160 0.270926342830195
6165 0.271515926766927
6170 0.270453966253864
6175 0.272179058681413
6180 0.271544518501816
6185 0.267707695487164
6190 0.26823692146284
6195 0.268824064194217
6200 0.268551367335503
6205 0.267260907897618
6210 0.263152915991268
6215 0.256762613098719
6220 0.256676217940128
6225 0.254226194503087
6230 0.252131384648598
6235 0.252891930921523
6240 0.252474557639237
6245 0.253114282774476
6250 0.253293844110954
6255 0.258231775131771
6260 0.268916621191182
6265 0.269631688894393
6270 0.267249933840707
6275 0.26693118411827
6280 0.265266565983818
6285 0.263936685971017
6290 0.265799749737558
6295 0.267226710234744
6300 0.267319019667622
6305 0.264595488640574
6310 0.260812678076203
6315 0.263710921583153
6320 0.264301881461639
6325 0.268624557455801
6330 0.265526719295614
6335 0.265240668665769
6340 0.268820358228042
6345 0.267257194955051
6350 0.267936710020575
6355 0.272447048126423
6360 0.268695780603441
6365 0.267637242797891
6370 0.274440337819
6375 0.271337721626004
6380 0.268219075725471
6385 0.267199221826016
6390 0.267851740708378
6395 0.269675464087017
6400 0.267876322391696
6405 0.268630040240579
6410 0.267847637597739
6415 0.267947541835862
6420 0.267148331547009
6425 0.266923442159947
6430 0.26502166747944
6435 0.267715552850701
6440 0.258197690570706
6445 0.252242753076266
6450 0.250741262304162
6455 0.253808751976647
6460 0.257754188973521
6465 0.259855566109806
6470 0.261760598305296
6475 0.267917834190916
6480 0.264784411478923
6485 0.268723539797329
6490 0.270304540450082
6495 0.272030746595933
6500 0.274567713305681
6505 0.277402224451642
6510 0.27564097007699
6515 0.270752991114988
6520 0.277628183619034
6525 0.274502455652935
6530 0.275702723819905
6535 0.277194747472936
6540 0.276112036709018
6545 0.275230126664622
6550 0.275359021787436
6555 0.273496424599819
6560 0.277322144356968
6565 0.275108721001168
6570 0.274787294820227
6575 0.273978050568069
6580 0.276155330338144
6585 0.272239609346394
6590 0.272317571579372
6595 0.27513315106853
6600 0.273923929907501
6605 0.274090581397011
6610 0.272771360537776
6615 0.276595171793786
6620 0.277154571122387
6625 0.279066247488919
6630 0.276317033632798
6635 0.276510527943753
6640 0.27658541295914
6645 0.280589982554502
6650 0.27803175239319
6655 0.282164531211302
6660 0.281272892674465
6665 0.279284283089126
6670 0.27688832363639
6675 0.278767022767478
6680 0.279586112310409
6685 0.280606701089013
6690 0.284036837595307
6695 0.279731735497176
6700 0.281809586515908
6705 0.281033547522894
6710 0.281205519309335
6715 0.282635743323368
6720 0.279735798608526
6725 0.280305734900313
6730 0.278998202935298
6735 0.279088627086488
6740 0.276948635264501
6745 0.282564722329925
6750 0.278775121805873
6755 0.280704558894482
6760 0.280462357812612
6765 0.280184116915327
6770 0.283019170675641
6775 0.286020224746648
6780 0.281720129989554
6785 0.278958362530869
6790 0.278900426958238
6795 0.28158897107642
6800 0.280994742092382
6805 0.280561173414992
6810 0.282741851970114
6815 0.284050585423353
6820 0.282787400408981
6825 0.282438570349586
6830 0.279838935923623
6835 0.283430332606831
6840 0.280221548420289
6845 0.28130930012067
6850 0.281699420480294
6855 0.284046524930872
6860 0.283565633574947
6865 0.279213408836792
6870 0.282164087312974
6875 0.281432587059309
6880 0.284537865324615
6885 0.286013367429302
6890 0.282912345037666
6895 0.287731283719433
6900 0.284295217633538
6905 0.278635238007994
6910 0.280154756528144
6915 0.27888746562851
6920 0.282269321078284
6925 0.284636368200762
6930 0.282896714603054
6935 0.282597835152652
6940 0.284307115400569
6945 0.283556449227851
6950 0.283769342746472
6955 0.286870911336215
6960 0.282080473575632
6965 0.283728049748714
6970 0.282652994467255
6975 0.285240829285618
6980 0.285311164720389
6985 0.282651979701406
6990 0.281636715764134
6995 0.283965501651271
7000 0.286122135536708
7005 0.285147967013161
7010 0.284361461465982
7015 0.286134016516979
7020 0.284995686602032
7025 0.283642135425322
7030 0.283466798611664
7035 0.28290684002102
7040 0.280583138296465
7045 0.282959329657929
7050 0.283776558847687
7055 0.284723771447035
7060 0.284520302823848
7065 0.284589049654445
7070 0.280381769112815
7075 0.287392743947364
7080 0.285849817614634
7085 0.284615440181262
7090 0.284202701921425
7095 0.288220915118811
7100 0.286266459310607
7105 0.283293629853306
7110 0.280918390412767
7115 0.282991900816448
7120 0.283386082014268
7125 0.288137802760867
7130 0.285238219829428
7135 0.29124605959462
7140 0.287621272785262
7145 0.287927151279042
7150 0.288047594932949
7155 0.288087592892865
7160 0.287735394822075
7165 0.284983690438421
7170 0.286278017689806
7175 0.286913790267945
7180 0.289330157751579
7185 0.289684839654966
7190 0.288192094652411
7195 0.290889638670698
7200 0.287014251263808
7205 0.286600997317089
7210 0.285048671930123
7215 0.283199350933151
7220 0.287185617272017
7225 0.286217791093206
7230 0.286066448589527
7235 0.286103887269605
7240 0.288786658199762
7245 0.287830654268538
7250 0.288232183915785
7255 0.29155966674704
7260 0.286981003654992
7265 0.285061901325486
7270 0.283920373608729
7275 0.283630117263023
7280 0.286622769655242
7285 0.284437391927852
7290 0.285575126257974
7295 0.289475033729683
7300 0.286364380066108
7305 0.286259850615296
7310 0.285872436078338
7315 0.288150714491866
7320 0.286582398871835
7325 0.284524061769155
7330 0.282446711173758
7335 0.284351144583404
7340 0.283815309935803
7345 0.281918140931049
7350 0.283968297705794
7355 0.286670640900225
7360 0.287232594232546
7365 0.285453578530106
7370 0.287757695646281
7375 0.290375260967826
7380 0.285910066987173
7385 0.286964814751787
7390 0.286285205638558
7395 0.284271571154762
7400 0.285407544865937
7405 0.286233999628493
7410 0.287942477693269
7415 0.287606166658065
7420 0.286662613749706
7425 0.288295748073913
7430 0.29175518832895
7435 0.291390318341579
7440 0.286509931705782
7445 0.285738842917779
7450 0.287216280851639
7455 0.288379525304124
7460 0.288507311437303
7465 0.291928461786161
7470 0.286548266276782
7475 0.306416700552412
7480 0.305231332852691
7485 0.307571081543974
7490 0.306381576497885
7495 0.311350654967651
7500 0.30980948374801
7505 0.307539791690897
7510 0.304015203349089
7515 0.306522673071219
7520 0.304520459810604
7525 0.305390511569084
7530 0.303457698148794
7535 0.302465246006695
7540 0.304996540049014
7545 0.308125539812098
7550 0.309360451530235
7555 0.310191593470356
7560 0.307709375396036
7565 0.303865985473752
7570 0.30763501436179
7575 0.305139432885829
7580 0.303265527700088
7585 0.304610653571936
7590 0.304287731614927
7595 0.302458103311591
7600 0.303537740533405
7605 0.304343582465024
7610 0.30809042127137
7615 0.30861187663886
7620 0.305364517202401
7625 0.307771090220833
7630 0.304509175350247
7635 0.304245078378796
7640 0.302592973977823
7645 0.303229635638664
7650 0.30531940389362
7655 0.305223852329538
7660 0.306600297043156
7665 0.309657106899177
7670 0.307525368103344
7675 0.304665614200636
7680 0.303353070129081
7685 0.302407095569702
7690 0.303680611989243
7695 0.304102481366195
7700 0.305015029505556
7705 0.304092477032583
7710 0.301786688832629
7715 0.302371396806676
7720 0.307750008618641
7725 0.30723016610779
7730 0.304776995252024
7735 0.30743005123341
7740 0.306476033791499
7745 0.305232475426608
7750 0.303090420309295
7755 0.307750423283249
7760 0.304685572087273
7765 0.30650222818238
7770 0.307195204390205
7775 0.30519185124403
7780 0.30843045097466
7785 0.30973300284506
7790 0.309274437320101
7795 0.312600179638617
};
\addlegendentry{Stem}

\draw[-latex,very thick,draw=black] (axis cs:1020,1.01) -- (axis cs:2613,0.9);
\draw (axis cs:1020,1.07) node[
  scale=1.1,
  anchor=center,
  text=black,
  rotate=0.0
]{Background};
\draw[-latex,very thick,draw=black] (axis cs:2100,0.0) -- (axis cs:3250,0.0);
\draw (axis cs:2200,-0.05) node[
  scale=1.1,
  anchor=base east,
  text=black,
  rotate=0.0
]{No stimulus};
\draw[-latex,very thick,draw=black] (axis cs:5000,0.0) -- (axis cs:3900,0.1);
\draw (axis cs:5000,-0.05) node[
  scale=1.1,
  anchor=base west,
  text=black,
  rotate=0.0
]{Stimulus};
\end{axis}

\end{tikzpicture}


==> images/final_figures/gassetup.tex <==
\begin{tikzpicture}
    % Include the PNG image
    \node[anchor=south west, inner sep=0] (image) at (0,0) {\includegraphics[width=0.40\textwidth]{images/final_figures/gassetup.png}};

    % Annotate using LaTeX
    % You can place the text at desired coordinates and use LaTeX math or text
    \begin{scope}[shift={(image.south west)}, x={(image.south east)}, y={(image.north west)}]
        % Example annotation at (x=0.2, y=0.8) in normalized coordinates (0 to 1)
        \node[fill=white, rounded corners, draw=black, inner sep=5pt] at (0.8, 0.3) {RaspberryPi};
        \draw[very thick, preaction={draw, white, line width=2pt}] (0.78, 0.13) -- (0.8, 0.256);
        \draw[thick, {Circle[]}-{Circle[]}] (0.78, 0.13) -- (0.8, 0.256);
        \node[fill=white, rounded corners, draw=black, inner sep=5pt] at (0.2, 0.30) {Bio-hybrid setup};
        \draw[very thick, preaction={draw, white, line width=2pt}] (0.2, 0.35) -- (0.4, 0.42);
        \draw[thick, {Circle[]}-{Circle[]}] (0.2, 0.35) -- (0.4, 0.42);
        \node[fill=white, rounded corners, draw=black, inner sep=5pt] at (0.5, 0.90) {Ozone generator};
        \draw[very thick, preaction={draw, white, line width=2pt}] (0.78, 0.65) -- (0.5, 0.855);
        \draw[thick, {Circle[]}-{Circle[]}] (0.78, 0.65) -- (0.5, 0.855);
        % \node[fill=white, rounded corners, draw=black, inner sep=5pt, align=left] at (0.88, 0.45) {Anonymous\\sensing device};
        \node[fill=white, rounded corners, draw=black, inner sep=5pt, align=left] at (0.85, 0.45) {\textit{PhytoNode}};
        \draw[very thick, preaction={draw, white, line width=2pt}] (0.45, 0.42) -- (0.73, 0.44);
        \draw[very thick, preaction={draw, white, line width=2pt}] (0.47, 0.65) -- (0.73, 0.44);
        \draw[thick, {Circle[]}-{Circle[]}] (0.45, 0.42) -- (0.73, 0.44);
        \draw[thick, {Circle[]}-{Circle[]}] (0.47, 0.65) -- (0.73, 0.44);
        % \node[fill=white, rounded corners, draw=black, inner sep=5pt] at (0.5, 0.1) {Valve};
        % \draw[thick, {Circle[]}-{Circle[]}] (0.3, 0.1) -- (0.435, 0.1);
    \end{scope}
\end{tikzpicture}

==> images/final_figures/roc_auc_over_features_analysis_pn1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
width=.49\textwidth,
height=.14\textheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of features},
xmin=-38.3, xmax=826.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC AUC},
ymin=0.6, ymax=1.01809913744119,
ytick style={color=black}
]
\path [fill=blue, fill opacity=0.2]
(axis cs:1,0.935346258473392)
--(axis cs:1,0.812025536398403)
--(axis cs:2,0.87717981445716)
--(axis cs:3,0.90253508400931)
--(axis cs:4,0.918165514613676)
--(axis cs:5,0.920587587086123)
--(axis cs:6,0.924786263561398)
--(axis cs:7,0.927692307692308)
--(axis cs:8,0.933649246915177)
--(axis cs:9,0.937698355776937)
--(axis cs:10,0.939386114085167)
--(axis cs:11,0.940852432889832)
--(axis cs:12,0.941946914644142)
--(axis cs:13,0.94258383372971)
--(axis cs:14,0.94330868988785)
--(axis cs:15,0.943810430660851)
--(axis cs:16,0.946544029358681)
--(axis cs:17,0.947736773385605)
--(axis cs:18,0.946499076201825)
--(axis cs:19,0.950355021893185)
--(axis cs:20,0.950883231653156)
--(axis cs:21,0.951175544195031)
--(axis cs:22,0.953298085601606)
--(axis cs:23,0.953795599019667)
--(axis cs:24,0.955925284487573)
--(axis cs:25,0.957796850984575)
--(axis cs:26,0.958480289920675)
--(axis cs:27,0.959380603226345)
--(axis cs:28,0.958305228832273)
--(axis cs:29,0.958551793367343)
--(axis cs:30,0.958871877230691)
--(axis cs:31,0.960659424539506)
--(axis cs:32,0.960373076248649)
--(axis cs:33,0.959972737731244)
--(axis cs:34,0.963459795563101)
--(axis cs:35,0.963237393163448)
--(axis cs:36,0.964788076296054)
--(axis cs:37,0.965628780468156)
--(axis cs:38,0.964819910523173)
--(axis cs:39,0.96727566769062)
--(axis cs:40,0.96601053971686)
--(axis cs:41,0.964842538108113)
--(axis cs:42,0.965118106528581)
--(axis cs:43,0.967336156092622)
--(axis cs:44,0.967896772927425)
--(axis cs:45,0.96761132707733)
--(axis cs:46,0.968750673358149)
--(axis cs:47,0.970024082449407)
--(axis cs:48,0.970233865328052)
--(axis cs:49,0.968867109552923)
--(axis cs:50,0.969830207605438)
--(axis cs:51,0.970265377843199)
--(axis cs:52,0.970233865328052)
--(axis cs:53,0.972290754226795)
--(axis cs:54,0.971608275983655)
--(axis cs:55,0.970757579459931)
--(axis cs:56,0.970572671855727)
--(axis cs:57,0.972080967093529)
--(axis cs:58,0.971511599990195)
--(axis cs:59,0.972601850816731)
--(axis cs:60,0.971817780187039)
--(axis cs:61,0.974051104714023)
--(axis cs:62,0.973377431156076)
--(axis cs:63,0.972539653732056)
--(axis cs:64,0.97353813175376)
--(axis cs:65,0.971164159257194)
--(axis cs:66,0.971452965490044)
--(axis cs:67,0.970877274847369)
--(axis cs:68,0.970184160816188)
--(axis cs:69,0.971826486812592)
--(axis cs:70,0.97434063223142)
--(axis cs:71,0.971985859073309)
--(axis cs:72,0.97206916378514)
--(axis cs:73,0.973409827020825)
--(axis cs:74,0.972595470019718)
--(axis cs:75,0.971939581718193)
--(axis cs:76,0.972225336367209)
--(axis cs:77,0.972563131341001)
--(axis cs:78,0.972785764986555)
--(axis cs:79,0.972601850816731)
--(axis cs:80,0.972868474285481)
--(axis cs:81,0.971172137533795)
--(axis cs:82,0.97170041276569)
--(axis cs:83,0.970476099175229)
--(axis cs:84,0.969234789279522)
--(axis cs:85,0.972036719552311)
--(axis cs:86,0.972966860775476)
--(axis cs:87,0.972037147508926)
--(axis cs:88,0.970701164698631)
--(axis cs:89,0.970892213513441)
--(axis cs:90,0.970122660753361)
--(axis cs:91,0.971620392909965)
--(axis cs:92,0.971440696413047)
--(axis cs:93,0.970035896717259)
--(axis cs:94,0.970893530432851)
--(axis cs:95,0.970398815140731)
--(axis cs:96,0.969347204094157)
--(axis cs:97,0.970639868592729)
--(axis cs:98,0.969776683144551)
--(axis cs:99,0.97113920725912)
--(axis cs:100,0.971000068142575)
--(axis cs:101,0.968221848611814)
--(axis cs:102,0.970892576801112)
--(axis cs:103,0.970439866759199)
--(axis cs:104,0.967928078608143)
--(axis cs:105,0.97001360298072)
--(axis cs:106,0.968024117089982)
--(axis cs:107,0.96730330793014)
--(axis cs:108,0.968240580820975)
--(axis cs:109,0.965840245555634)
--(axis cs:110,0.968323143208093)
--(axis cs:111,0.96738803958869)
--(axis cs:112,0.967148098125315)
--(axis cs:113,0.966936163622694)
--(axis cs:114,0.965295632825681)
--(axis cs:115,0.968842042103816)
--(axis cs:116,0.96549328424571)
--(axis cs:117,0.965896363978178)
--(axis cs:118,0.967159289361057)
--(axis cs:119,0.968773248198907)
--(axis cs:120,0.965807730213319)
--(axis cs:121,0.963812198851163)
--(axis cs:122,0.96489582190045)
--(axis cs:123,0.964608450157879)
--(axis cs:124,0.965175129872012)
--(axis cs:125,0.964430888393541)
--(axis cs:126,0.965904265943324)
--(axis cs:127,0.967068278325203)
--(axis cs:128,0.968224486153185)
--(axis cs:129,0.967579909354078)
--(axis cs:130,0.967996916386879)
--(axis cs:131,0.968530508756691)
--(axis cs:132,0.970176159029956)
--(axis cs:133,0.96886941529079)
--(axis cs:134,0.968613890745295)
--(axis cs:135,0.968297758619063)
--(axis cs:136,0.967712907457174)
--(axis cs:137,0.968726692235413)
--(axis cs:138,0.963883382527184)
--(axis cs:139,0.966334928338815)
--(axis cs:140,0.968260162072355)
--(axis cs:141,0.966684157861774)
--(axis cs:142,0.967552408908552)
--(axis cs:143,0.966036956698707)
--(axis cs:144,0.967366453780505)
--(axis cs:145,0.964490901920194)
--(axis cs:146,0.965270708783181)
--(axis cs:147,0.965473243987613)
--(axis cs:148,0.965844667968728)
--(axis cs:149,0.968515714426854)
--(axis cs:150,0.96648203952502)
--(axis cs:151,0.964733157262809)
--(axis cs:152,0.964102564102564)
--(axis cs:153,0.963494128212365)
--(axis cs:154,0.963599624186456)
--(axis cs:155,0.963249461934716)
--(axis cs:156,0.965444928479586)
--(axis cs:157,0.963616938426179)
--(axis cs:158,0.96296005764009)
--(axis cs:159,0.960863635160753)
--(axis cs:160,0.964731490454786)
--(axis cs:161,0.960840256757811)
--(axis cs:162,0.959035413379766)
--(axis cs:163,0.963142361155701)
--(axis cs:164,0.960163588255475)
--(axis cs:165,0.960795990075948)
--(axis cs:166,0.960693995483909)
--(axis cs:167,0.960530131442433)
--(axis cs:168,0.959738280122594)
--(axis cs:169,0.959496121458075)
--(axis cs:170,0.957960965545311)
--(axis cs:171,0.959131200355207)
--(axis cs:172,0.959445813070639)
--(axis cs:173,0.960195687185571)
--(axis cs:174,0.958540030351052)
--(axis cs:175,0.957248795254804)
--(axis cs:176,0.956921611769452)
--(axis cs:177,0.957032948517994)
--(axis cs:178,0.955998038173437)
--(axis cs:179,0.953090281402439)
--(axis cs:180,0.954681607066006)
--(axis cs:181,0.953620715229115)
--(axis cs:182,0.954418363962491)
--(axis cs:183,0.950526262277613)
--(axis cs:184,0.95100715630797)
--(axis cs:185,0.952473375660228)
--(axis cs:186,0.951159469804027)
--(axis cs:187,0.949904707761286)
--(axis cs:188,0.952770186146474)
--(axis cs:189,0.948608905683133)
--(axis cs:190,0.951510206630833)
--(axis cs:191,0.951812693747626)
--(axis cs:192,0.94926489543202)
--(axis cs:193,0.948280458835026)
--(axis cs:194,0.95217587846027)
--(axis cs:195,0.948256205742562)
--(axis cs:196,0.951697638306038)
--(axis cs:197,0.9570106771457)
--(axis cs:198,0.953117949586253)
--(axis cs:199,0.957194469868768)
--(axis cs:200,0.956883172348258)
--(axis cs:201,0.954831006140826)
--(axis cs:202,0.955691593407503)
--(axis cs:203,0.957030190740672)
--(axis cs:204,0.956846138637959)
--(axis cs:205,0.958491666758966)
--(axis cs:206,0.955481728450675)
--(axis cs:207,0.956129262361894)
--(axis cs:208,0.954975996768969)
--(axis cs:209,0.957420715590894)
--(axis cs:210,0.959924582292247)
--(axis cs:211,0.955423184565166)
--(axis cs:212,0.956607029933068)
--(axis cs:213,0.954396471888976)
--(axis cs:214,0.954893412716952)
--(axis cs:215,0.954794157510067)
--(axis cs:216,0.952892929591947)
--(axis cs:217,0.953272152755154)
--(axis cs:218,0.954762960684712)
--(axis cs:219,0.952926532404769)
--(axis cs:220,0.955385374008122)
--(axis cs:221,0.952943346854015)
--(axis cs:222,0.95240190170226)
--(axis cs:223,0.952622952876902)
--(axis cs:224,0.952099580204775)
--(axis cs:225,0.953661815593779)
--(axis cs:226,0.9521765500466)
--(axis cs:227,0.955639228451357)
--(axis cs:228,0.950704563075447)
--(axis cs:229,0.952774153397289)
--(axis cs:230,0.951646674979752)
--(axis cs:231,0.949781680111948)
--(axis cs:232,0.949296865110899)
--(axis cs:233,0.94742739227155)
--(axis cs:234,0.948446799108141)
--(axis cs:235,0.950142399771163)
--(axis cs:236,0.948414381711157)
--(axis cs:237,0.948488714513143)
--(axis cs:238,0.948670584164465)
--(axis cs:239,0.949282731617379)
--(axis cs:240,0.947805164397698)
--(axis cs:241,0.948456332698413)
--(axis cs:242,0.947555877604713)
--(axis cs:243,0.947242725630162)
--(axis cs:244,0.949186456272262)
--(axis cs:245,0.946923076923077)
--(axis cs:246,0.946752480283639)
--(axis cs:247,0.94753333891188)
--(axis cs:248,0.945866989210055)
--(axis cs:249,0.946961050096545)
--(axis cs:250,0.945477232369367)
--(axis cs:251,0.945718342909441)
--(axis cs:252,0.944203353860549)
--(axis cs:253,0.943309174175876)
--(axis cs:254,0.942936729065179)
--(axis cs:255,0.944514622108743)
--(axis cs:256,0.944074974331717)
--(axis cs:257,0.943802658050756)
--(axis cs:258,0.945241211853025)
--(axis cs:259,0.947010803312158)
--(axis cs:260,0.945091600833005)
--(axis cs:261,0.943851534698867)
--(axis cs:262,0.945520639061642)
--(axis cs:263,0.943027894561423)
--(axis cs:264,0.945806269597701)
--(axis cs:265,0.946214784358715)
--(axis cs:266,0.943049594555304)
--(axis cs:267,0.943181787478433)
--(axis cs:268,0.944512893150384)
--(axis cs:269,0.941287070938158)
--(axis cs:270,0.941685801727878)
--(axis cs:271,0.942626506609808)
--(axis cs:272,0.941020535961423)
--(axis cs:273,0.938674836159525)
--(axis cs:274,0.942182692489823)
--(axis cs:275,0.940728812391501)
--(axis cs:276,0.939877648295578)
--(axis cs:277,0.93795795566358)
--(axis cs:278,0.940571594225561)
--(axis cs:279,0.940354874700505)
--(axis cs:280,0.940916508175902)
--(axis cs:281,0.937660552216188)
--(axis cs:282,0.938602455122818)
--(axis cs:283,0.939123939543696)
--(axis cs:284,0.938362687698018)
--(axis cs:285,0.937650506927958)
--(axis cs:286,0.939530700111172)
--(axis cs:287,0.937827636189924)
--(axis cs:288,0.935897435897436)
--(axis cs:289,0.939070882239383)
--(axis cs:290,0.933888533002766)
--(axis cs:291,0.935477228691812)
--(axis cs:292,0.93417777046044)
--(axis cs:293,0.931833607664265)
--(axis cs:294,0.93126581588198)
--(axis cs:295,0.932859145332624)
--(axis cs:296,0.930835284849963)
--(axis cs:297,0.93273555114381)
--(axis cs:298,0.929395778195337)
--(axis cs:299,0.933630397914352)
--(axis cs:300,0.929954659920735)
--(axis cs:301,0.93160911219412)
--(axis cs:302,0.9287764852306)
--(axis cs:303,0.932571168757465)
--(axis cs:304,0.930219037727173)
--(axis cs:305,0.931795252604423)
--(axis cs:306,0.931493420329214)
--(axis cs:307,0.930458113609112)
--(axis cs:308,0.929099952615128)
--(axis cs:309,0.931482039499614)
--(axis cs:310,0.932546301200524)
--(axis cs:311,0.928940283933985)
--(axis cs:312,0.930858896062004)
--(axis cs:313,0.930468300313783)
--(axis cs:314,0.92854777867385)
--(axis cs:315,0.931391982250904)
--(axis cs:316,0.929282465152854)
--(axis cs:317,0.926873412208284)
--(axis cs:318,0.926486983967918)
--(axis cs:319,0.926899774600469)
--(axis cs:320,0.92759200042281)
--(axis cs:321,0.929433276661972)
--(axis cs:322,0.932478799057927)
--(axis cs:323,0.926637910115786)
--(axis cs:324,0.928229114064043)
--(axis cs:325,0.92762703404424)
--(axis cs:326,0.927646973628449)
--(axis cs:327,0.926009821027159)
--(axis cs:328,0.925335519990213)
--(axis cs:329,0.929690109820316)
--(axis cs:330,0.926642301871223)
--(axis cs:331,0.928732154224191)
--(axis cs:332,0.925737845378928)
--(axis cs:333,0.92799972224773)
--(axis cs:334,0.929086510374548)
--(axis cs:335,0.925429094226996)
--(axis cs:336,0.926745268837081)
--(axis cs:337,0.925597520845263)
--(axis cs:338,0.925163674373742)
--(axis cs:339,0.926564524581341)
--(axis cs:340,0.926758562765498)
--(axis cs:341,0.924083442816465)
--(axis cs:342,0.924081520132941)
--(axis cs:343,0.92173990357982)
--(axis cs:344,0.925592263701364)
--(axis cs:345,0.924681494245386)
--(axis cs:346,0.921182955183315)
--(axis cs:347,0.92322876520489)
--(axis cs:348,0.92306500180535)
--(axis cs:349,0.923740587511591)
--(axis cs:350,0.92437970193855)
--(axis cs:351,0.923096324841969)
--(axis cs:352,0.923141083916132)
--(axis cs:353,0.922719520544615)
--(axis cs:354,0.921017895650869)
--(axis cs:355,0.924337299345543)
--(axis cs:356,0.923143397746538)
--(axis cs:357,0.922832629718297)
--(axis cs:358,0.923530810982864)
--(axis cs:359,0.921722757310776)
--(axis cs:360,0.924071513475928)
--(axis cs:361,0.92295236033585)
--(axis cs:362,0.920841042707839)
--(axis cs:363,0.921526723110544)
--(axis cs:364,0.921187439809334)
--(axis cs:365,0.92247333077217)
--(axis cs:366,0.923103924319559)
--(axis cs:367,0.922657134288195)
--(axis cs:368,0.923798980170602)
--(axis cs:369,0.921238016797272)
--(axis cs:370,0.923875599309195)
--(axis cs:371,0.920585358632158)
--(axis cs:372,0.921674519231135)
--(axis cs:373,0.923701306114896)
--(axis cs:374,0.920869050807476)
--(axis cs:375,0.922490645449795)
--(axis cs:376,0.922056084078301)
--(axis cs:377,0.919380883721946)
--(axis cs:378,0.918270636554259)
--(axis cs:379,0.919658258000193)
--(axis cs:380,0.918647851036999)
--(axis cs:381,0.9186876562185)
--(axis cs:382,0.919100978561418)
--(axis cs:383,0.919212323942547)
--(axis cs:384,0.919503151638121)
--(axis cs:385,0.920637071878999)
--(axis cs:386,0.918363860356679)
--(axis cs:387,0.919138118037105)
--(axis cs:388,0.91899734218762)
--(axis cs:389,0.91833671918957)
--(axis cs:390,0.917391994721237)
--(axis cs:391,0.918606616581425)
--(axis cs:392,0.918538908026746)
--(axis cs:393,0.916790672208887)
--(axis cs:394,0.917092339312818)
--(axis cs:395,0.916789351956584)
--(axis cs:396,0.918000316327567)
--(axis cs:397,0.917102310452192)
--(axis cs:398,0.916932395995252)
--(axis cs:399,0.916888006034909)
--(axis cs:400,0.916042222972729)
--(axis cs:401,0.915630213403003)
--(axis cs:402,0.916900330671778)
--(axis cs:403,0.91659582603113)
--(axis cs:404,0.916487193179435)
--(axis cs:405,0.915913827502069)
--(axis cs:406,0.915918959159086)
--(axis cs:407,0.914716500075626)
--(axis cs:408,0.915381359882527)
--(axis cs:409,0.91387508653397)
--(axis cs:410,0.91389869781466)
--(axis cs:411,0.914417443758337)
--(axis cs:412,0.912950328599801)
--(axis cs:413,0.914024704634835)
--(axis cs:414,0.911026881739796)
--(axis cs:415,0.913186213890133)
--(axis cs:416,0.912981279956684)
--(axis cs:417,0.912192266876354)
--(axis cs:418,0.911782907843676)
--(axis cs:419,0.911789183943352)
--(axis cs:420,0.913169893603079)
--(axis cs:421,0.910147335490892)
--(axis cs:422,0.91310898828221)
--(axis cs:423,0.913026535695741)
--(axis cs:424,0.911870586561107)
--(axis cs:425,0.912353197761653)
--(axis cs:426,0.911544839900373)
--(axis cs:427,0.911457033520735)
--(axis cs:428,0.910717706661988)
--(axis cs:429,0.911765011321142)
--(axis cs:430,0.910377104875468)
--(axis cs:431,0.912418199203228)
--(axis cs:432,0.91064922322162)
--(axis cs:433,0.911240285909232)
--(axis cs:434,0.911306083848095)
--(axis cs:435,0.910749445838801)
--(axis cs:436,0.908500624459155)
--(axis cs:437,0.910203537802138)
--(axis cs:438,0.910542992040458)
--(axis cs:439,0.909777427664411)
--(axis cs:440,0.909891701044955)
--(axis cs:441,0.908299780084268)
--(axis cs:442,0.90980046940928)
--(axis cs:443,0.906329599925492)
--(axis cs:444,0.906717412502334)
--(axis cs:445,0.905519043569222)
--(axis cs:446,0.907965480370108)
--(axis cs:447,0.907471863470637)
--(axis cs:448,0.909764382548346)
--(axis cs:449,0.907636140949203)
--(axis cs:450,0.907682415276156)
--(axis cs:451,0.906879682674985)
--(axis cs:452,0.904229130550101)
--(axis cs:453,0.90544740079334)
--(axis cs:454,0.906572121853056)
--(axis cs:455,0.906740780038412)
--(axis cs:456,0.905896139909516)
--(axis cs:457,0.906157929326789)
--(axis cs:458,0.905560219457909)
--(axis cs:459,0.904760836192845)
--(axis cs:460,0.904202091254435)
--(axis cs:461,0.904642017521611)
--(axis cs:462,0.90402684019981)
--(axis cs:463,0.905173400888018)
--(axis cs:464,0.904708333461017)
--(axis cs:465,0.904808340316933)
--(axis cs:466,0.904359692314125)
--(axis cs:467,0.904358974358974)
--(axis cs:468,0.903751647290856)
--(axis cs:469,0.903421040916931)
--(axis cs:470,0.903074932362061)
--(axis cs:471,0.903058073787492)
--(axis cs:472,0.903282222541198)
--(axis cs:473,0.901721395403057)
--(axis cs:474,0.902454697195065)
--(axis cs:475,0.901798361195674)
--(axis cs:476,0.901560030640704)
--(axis cs:477,0.90380117149364)
--(axis cs:478,0.899784666251081)
--(axis cs:479,0.900210176897267)
--(axis cs:480,0.904411015314183)
--(axis cs:481,0.900984125102267)
--(axis cs:482,0.899968254785548)
--(axis cs:483,0.901202221902904)
--(axis cs:484,0.899358878253289)
--(axis cs:485,0.900411845824585)
--(axis cs:486,0.903592638649694)
--(axis cs:487,0.902401302679094)
--(axis cs:488,0.900454408772097)
--(axis cs:489,0.901818115558931)
--(axis cs:490,0.899923553193667)
--(axis cs:491,0.898707505774963)
--(axis cs:492,0.896836086482283)
--(axis cs:493,0.898744072463488)
--(axis cs:494,0.899245314364976)
--(axis cs:495,0.899111531763715)
--(axis cs:496,0.896435849028527)
--(axis cs:497,0.898379365696205)
--(axis cs:498,0.898175224243586)
--(axis cs:499,0.899162032413577)
--(axis cs:500,0.897097314414154)
--(axis cs:501,0.897171367650843)
--(axis cs:502,0.894713537378791)
--(axis cs:503,0.897426186040772)
--(axis cs:504,0.898621855529071)
--(axis cs:505,0.898846849538749)
--(axis cs:506,0.896396569502142)
--(axis cs:507,0.89883691218371)
--(axis cs:508,0.896692868093031)
--(axis cs:509,0.897578573596365)
--(axis cs:510,0.89620475598593)
--(axis cs:511,0.898003024112565)
--(axis cs:512,0.896967374949421)
--(axis cs:513,0.896660507104851)
--(axis cs:514,0.895045461112142)
--(axis cs:515,0.896940154889046)
--(axis cs:516,0.895155523707553)
--(axis cs:517,0.894488851759595)
--(axis cs:518,0.891893981055869)
--(axis cs:519,0.894953414069493)
--(axis cs:520,0.895010637170674)
--(axis cs:521,0.893543148374048)
--(axis cs:522,0.893986688144476)
--(axis cs:523,0.893655014218997)
--(axis cs:524,0.893269088530047)
--(axis cs:525,0.891727249831733)
--(axis cs:526,0.893443471783168)
--(axis cs:527,0.891791862813372)
--(axis cs:528,0.894245640524458)
--(axis cs:529,0.892531222578629)
--(axis cs:530,0.890766983189006)
--(axis cs:531,0.891568028742244)
--(axis cs:532,0.891021870445679)
--(axis cs:533,0.891489925504795)
--(axis cs:534,0.890075492994364)
--(axis cs:535,0.890746832459576)
--(axis cs:536,0.889472906418322)
--(axis cs:537,0.88937161350166)
--(axis cs:538,0.888524976066053)
--(axis cs:539,0.888867944932753)
--(axis cs:540,0.887397346769092)
--(axis cs:541,0.888279425983592)
--(axis cs:542,0.887057395772034)
--(axis cs:543,0.889208685792914)
--(axis cs:544,0.887021611092633)
--(axis cs:545,0.88959176445849)
--(axis cs:546,0.88636205152182)
--(axis cs:547,0.888531073007824)
--(axis cs:548,0.887039198697473)
--(axis cs:549,0.88722375061192)
--(axis cs:550,0.884885709956028)
--(axis cs:551,0.887241443911196)
--(axis cs:552,0.887297009804217)
--(axis cs:553,0.887852123653675)
--(axis cs:554,0.886596368235008)
--(axis cs:555,0.888045851086351)
--(axis cs:556,0.888524022303514)
--(axis cs:557,0.886571458131705)
--(axis cs:558,0.885101171128867)
--(axis cs:559,0.887026349999738)
--(axis cs:560,0.888647734906918)
--(axis cs:561,0.888496139612629)
--(axis cs:562,0.88669687971735)
--(axis cs:563,0.884848813735053)
--(axis cs:564,0.886158026941092)
--(axis cs:565,0.887423442341893)
--(axis cs:566,0.885601035224469)
--(axis cs:567,0.886814314671996)
--(axis cs:568,0.886041104218197)
--(axis cs:569,0.8862096999783)
--(axis cs:570,0.886625957641161)
--(axis cs:571,0.884690201312482)
--(axis cs:572,0.887096113908246)
--(axis cs:573,0.884637747227216)
--(axis cs:574,0.884526008382058)
--(axis cs:575,0.888519716369122)
--(axis cs:576,0.885014021789897)
--(axis cs:577,0.885840643068718)
--(axis cs:578,0.884163549454019)
--(axis cs:579,0.883610708226814)
--(axis cs:580,0.885582487871088)
--(axis cs:581,0.884454168661834)
--(axis cs:582,0.884049044048726)
--(axis cs:583,0.884941713376346)
--(axis cs:584,0.884482761943683)
--(axis cs:585,0.883593246592856)
--(axis cs:586,0.883395894995854)
--(axis cs:587,0.883586426514151)
--(axis cs:588,0.882647774137111)
--(axis cs:589,0.883678510945625)
--(axis cs:590,0.881989854157501)
--(axis cs:591,0.882465833425872)
--(axis cs:592,0.881817177435623)
--(axis cs:593,0.880244169406952)
--(axis cs:594,0.882547102221225)
--(axis cs:595,0.88047543477383)
--(axis cs:596,0.879662809858048)
--(axis cs:597,0.883079368469891)
--(axis cs:598,0.880047076997454)
--(axis cs:599,0.880042069688582)
--(axis cs:600,0.877867865088634)
--(axis cs:601,0.879360825124234)
--(axis cs:602,0.879392792026759)
--(axis cs:603,0.880464918190577)
--(axis cs:604,0.880335796590275)
--(axis cs:605,0.881512844986127)
--(axis cs:606,0.88113201026509)
--(axis cs:607,0.880306120203675)
--(axis cs:608,0.879609337588069)
--(axis cs:609,0.880341841243047)
--(axis cs:610,0.879331435575211)
--(axis cs:611,0.879723809188015)
--(axis cs:612,0.879614501668332)
--(axis cs:613,0.878608379680336)
--(axis cs:614,0.877360075415321)
--(axis cs:615,0.878902493609917)
--(axis cs:616,0.879364818084359)
--(axis cs:617,0.878419280374782)
--(axis cs:618,0.878516861256412)
--(axis cs:619,0.879020550076233)
--(axis cs:620,0.879431693185623)
--(axis cs:621,0.879149120110702)
--(axis cs:622,0.8768350914022)
--(axis cs:623,0.87706597089069)
--(axis cs:624,0.878243709707857)
--(axis cs:625,0.87754626640632)
--(axis cs:626,0.879391745526825)
--(axis cs:627,0.879277707749163)
--(axis cs:628,0.878291530736568)
--(axis cs:629,0.877090659596865)
--(axis cs:630,0.876466164501659)
--(axis cs:631,0.878125266088942)
--(axis cs:632,0.877974594117123)
--(axis cs:633,0.876712426784174)
--(axis cs:634,0.876456309505387)
--(axis cs:635,0.875084259212119)
--(axis cs:636,0.875934679468379)
--(axis cs:637,0.87492906661834)
--(axis cs:638,0.874752289551836)
--(axis cs:639,0.87488995643181)
--(axis cs:640,0.875849105151105)
--(axis cs:641,0.874063513253873)
--(axis cs:642,0.874318947687237)
--(axis cs:643,0.874558317184675)
--(axis cs:644,0.875595955916125)
--(axis cs:645,0.875580426787583)
--(axis cs:646,0.875235383757015)
--(axis cs:647,0.875779659250692)
--(axis cs:648,0.873293076016989)
--(axis cs:649,0.873282061248763)
--(axis cs:650,0.874165152797577)
--(axis cs:651,0.873548127374003)
--(axis cs:652,0.872625095463616)
--(axis cs:653,0.874075792261823)
--(axis cs:654,0.873486277211527)
--(axis cs:655,0.870792903644787)
--(axis cs:656,0.872556779444839)
--(axis cs:657,0.871716258308949)
--(axis cs:658,0.873108398653497)
--(axis cs:659,0.873959908301831)
--(axis cs:660,0.872141941400452)
--(axis cs:661,0.871044372066434)
--(axis cs:662,0.871109233588868)
--(axis cs:663,0.872180747403405)
--(axis cs:664,0.872532857281067)
--(axis cs:665,0.871209824271737)
--(axis cs:666,0.870878242256477)
--(axis cs:667,0.87035600631153)
--(axis cs:668,0.872214365361277)
--(axis cs:669,0.869075143524681)
--(axis cs:670,0.871646857121997)
--(axis cs:671,0.871732649720046)
--(axis cs:672,0.869893487087999)
--(axis cs:673,0.871538046905241)
--(axis cs:674,0.869622987854463)
--(axis cs:675,0.868925194696934)
--(axis cs:676,0.868417756349922)
--(axis cs:677,0.868093152114925)
--(axis cs:678,0.870366060641496)
--(axis cs:679,0.870682443960417)
--(axis cs:680,0.870510725702527)
--(axis cs:681,0.86804496210852)
--(axis cs:682,0.868011420038946)
--(axis cs:683,0.868779000807976)
--(axis cs:684,0.869713943887242)
--(axis cs:685,0.865602171000113)
--(axis cs:686,0.866594130233744)
--(axis cs:687,0.868528923247987)
--(axis cs:688,0.866878985509674)
--(axis cs:689,0.865522959363361)
--(axis cs:690,0.866391245786048)
--(axis cs:691,0.866484950576308)
--(axis cs:692,0.865437733468922)
--(axis cs:693,0.867388975322213)
--(axis cs:694,0.866329335625239)
--(axis cs:695,0.866154403570458)
--(axis cs:696,0.866513604929631)
--(axis cs:697,0.863958024681458)
--(axis cs:698,0.865252241789706)
--(axis cs:699,0.866395304038899)
--(axis cs:700,0.86488901933444)
--(axis cs:701,0.864662148917183)
--(axis cs:702,0.866199699987276)
--(axis cs:703,0.864674931264115)
--(axis cs:704,0.865966616549491)
--(axis cs:705,0.863501782552889)
--(axis cs:706,0.865514610210021)
--(axis cs:707,0.865587879533358)
--(axis cs:708,0.864348317802822)
--(axis cs:709,0.862154490764572)
--(axis cs:710,0.86294303236544)
--(axis cs:711,0.862197029043506)
--(axis cs:712,0.864346123518754)
--(axis cs:713,0.864545853327063)
--(axis cs:714,0.861611203023851)
--(axis cs:715,0.861619363111299)
--(axis cs:716,0.863040544754671)
--(axis cs:717,0.862586621459037)
--(axis cs:718,0.858169981686716)
--(axis cs:719,0.862602130026567)
--(axis cs:720,0.861095910682807)
--(axis cs:721,0.860168957301759)
--(axis cs:722,0.861590147188365)
--(axis cs:723,0.86022829985286)
--(axis cs:724,0.861437225213664)
--(axis cs:725,0.863016677945105)
--(axis cs:726,0.861943418126617)
--(axis cs:727,0.860131480543501)
--(axis cs:728,0.86059867247252)
--(axis cs:729,0.86014624438587)
--(axis cs:730,0.861172187215564)
--(axis cs:731,0.860137206870472)
--(axis cs:732,0.859625515177988)
--(axis cs:733,0.860090553630981)
--(axis cs:734,0.859114241485914)
--(axis cs:735,0.858186772611634)
--(axis cs:736,0.855594316549397)
--(axis cs:737,0.855252175849961)
--(axis cs:738,0.859597690584821)
--(axis cs:739,0.856942710012771)
--(axis cs:740,0.856887340726438)
--(axis cs:741,0.856474550668972)
--(axis cs:742,0.855445873235069)
--(axis cs:743,0.853965543710449)
--(axis cs:744,0.853671761102757)
--(axis cs:745,0.855786815224752)
--(axis cs:746,0.854546003720842)
--(axis cs:747,0.854698104495922)
--(axis cs:748,0.853511467729863)
--(axis cs:749,0.854186721209359)
--(axis cs:750,0.85658732050303)
--(axis cs:751,0.85428363024612)
--(axis cs:752,0.851732415724876)
--(axis cs:753,0.854769071377678)
--(axis cs:754,0.85193034675822)
--(axis cs:755,0.854305657536047)
--(axis cs:756,0.853489817467023)
--(axis cs:757,0.853722624635025)
--(axis cs:758,0.854148103652999)
--(axis cs:759,0.849188050326648)
--(axis cs:760,0.853210696082538)
--(axis cs:761,0.852015999357134)
--(axis cs:762,0.849956002270779)
--(axis cs:763,0.853610199245652)
--(axis cs:764,0.84973505796631)
--(axis cs:765,0.850362213694754)
--(axis cs:766,0.850164697204543)
--(axis cs:767,0.851104159277203)
--(axis cs:768,0.850214665769968)
--(axis cs:769,0.849282417073815)
--(axis cs:770,0.846990318238122)
--(axis cs:771,0.847778133634668)
--(axis cs:772,0.850909409092845)
--(axis cs:773,0.849263904965305)
--(axis cs:774,0.84722096340003)
--(axis cs:775,0.845679210301155)
--(axis cs:776,0.848148202322201)
--(axis cs:777,0.844866886005017)
--(axis cs:778,0.847195588305313)
--(axis cs:779,0.843173837497343)
--(axis cs:780,0.845019406535756)
--(axis cs:781,0.843884628142757)
--(axis cs:782,0.84474150339072)
--(axis cs:783,0.843643175453996)
--(axis cs:784,0.84184143279891)
--(axis cs:785,0.844227236128097)
--(axis cs:786,0.842332665368217)
--(axis cs:787,0.84121533305659)
--(axis cs:787,0.95904107719982)
--(axis cs:787,0.95904107719982)
--(axis cs:786,0.959462206426654)
--(axis cs:785,0.9582086613078)
--(axis cs:784,0.956876515919039)
--(axis cs:783,0.95725426044344)
--(axis cs:782,0.958976445327228)
--(axis cs:781,0.959833320575192)
--(axis cs:780,0.959339567823219)
--(axis cs:779,0.957980008656503)
--(axis cs:778,0.959471078361354)
--(axis cs:777,0.960389524251393)
--(axis cs:776,0.958646669472671)
--(axis cs:775,0.959064379442435)
--(axis cs:774,0.958932882753816)
--(axis cs:773,0.960095069393669)
--(axis cs:772,0.959347001163566)
--(axis cs:771,0.960683404826871)
--(axis cs:770,0.958266092018288)
--(axis cs:769,0.959820147028749)
--(axis cs:768,0.959913539358238)
--(axis cs:767,0.961972763799721)
--(axis cs:766,0.959578892539047)
--(axis cs:765,0.961176247843708)
--(axis cs:764,0.962444429213177)
--(axis cs:763,0.961261595626142)
--(axis cs:762,0.961326049011272)
--(axis cs:761,0.961060923719789)
--(axis cs:760,0.962430329558487)
--(axis cs:759,0.962350411211814)
--(axis cs:758,0.95931343480854)
--(axis cs:757,0.962687631775231)
--(axis cs:756,0.962151208174002)
--(axis cs:755,0.96287382964344)
--(axis cs:754,0.96383888401101)
--(axis cs:753,0.964077082468475)
--(axis cs:752,0.964036815044355)
--(axis cs:751,0.962126626164136)
--(axis cs:750,0.962002423086713)
--(axis cs:749,0.963377381354743)
--(axis cs:748,0.96456545534706)
--(axis cs:747,0.962609587811771)
--(axis cs:746,0.96276168858685)
--(axis cs:745,0.961392671954736)
--(axis cs:744,0.965815418384422)
--(axis cs:743,0.963983174238269)
--(axis cs:742,0.9637848959957)
--(axis cs:741,0.963653654459233)
--(axis cs:740,0.964779325940228)
--(axis cs:739,0.96408293101287)
--(axis cs:738,0.964120258133127)
--(axis cs:737,0.967824747226962)
--(axis cs:736,0.965431324476244)
--(axis cs:735,0.965659381234519)
--(axis cs:734,0.965372938001265)
--(axis cs:733,0.963370984830558)
--(axis cs:732,0.965887305334832)
--(axis cs:731,0.965119203385938)
--(axis cs:730,0.964212428169051)
--(axis cs:729,0.96536657612695)
--(axis cs:728,0.965811583937736)
--(axis cs:727,0.965509545097525)
--(axis cs:726,0.962928376745178)
--(axis cs:725,0.966342296413869)
--(axis cs:724,0.96715251837608)
--(axis cs:723,0.965797341172781)
--(axis cs:722,0.965845750247533)
--(axis cs:721,0.967010529877729)
--(axis cs:720,0.965698961112065)
--(axis cs:719,0.965218382793945)
--(axis cs:718,0.966701813185079)
--(axis cs:717,0.967669788797373)
--(axis cs:716,0.966318429604303)
--(axis cs:715,0.965560124068188)
--(axis cs:714,0.966722130309483)
--(axis cs:713,0.966736197954989)
--(axis cs:712,0.967320543147912)
--(axis cs:711,0.968059381212904)
--(axis cs:710,0.968467224044817)
--(axis cs:709,0.967717304107222)
--(axis cs:708,0.969241425786922)
--(axis cs:707,0.966463402517924)
--(axis cs:706,0.966536671841261)
--(axis cs:705,0.969446935395829)
--(axis cs:704,0.967110306527432)
--(axis cs:703,0.968401991812809)
--(axis cs:702,0.968672094884519)
--(axis cs:701,0.967773748518715)
--(axis cs:700,0.967931493486073)
--(axis cs:699,0.96809187544828)
--(axis cs:698,0.969747758210294)
--(axis cs:697,0.969631718908286)
--(axis cs:696,0.970024856608831)
--(axis cs:695,0.969358416942363)
--(axis cs:694,0.969696305400403)
--(axis cs:693,0.969021281088044)
--(axis cs:692,0.969818676787488)
--(axis cs:691,0.969284280192922)
--(axis cs:690,0.968865164470362)
--(axis cs:689,0.970887297046895)
--(axis cs:688,0.970556911926224)
--(axis cs:687,0.969932615213552)
--(axis cs:686,0.971354587714974)
--(axis cs:685,0.970551675153733)
--(axis cs:684,0.970927081753784)
--(axis cs:683,0.969810742781768)
--(axis cs:682,0.970706528679003)
--(axis cs:681,0.970416576353018)
--(axis cs:680,0.968591838400037)
--(axis cs:679,0.97124063296266)
--(axis cs:678,0.971813426537991)
--(axis cs:677,0.970368386346613)
--(axis cs:676,0.971325833393668)
--(axis cs:675,0.972613266841528)
--(axis cs:674,0.972300089068614)
--(axis cs:673,0.970641440274246)
--(axis cs:672,0.972542410347899)
--(axis cs:671,0.970062222074826)
--(axis cs:670,0.970404424929285)
--(axis cs:669,0.974001779552243)
--(axis cs:668,0.96996512181821)
--(axis cs:667,0.970926044970522)
--(axis cs:666,0.969378167999932)
--(axis cs:665,0.971867098805187)
--(axis cs:664,0.970672270924061)
--(axis cs:663,0.969998739776082)
--(axis cs:662,0.970813843334209)
--(axis cs:661,0.970622294600233)
--(axis cs:660,0.970678571420061)
--(axis cs:659,0.970655476313554)
--(axis cs:658,0.971250575705477)
--(axis cs:657,0.97225810066541)
--(axis cs:656,0.972443220555161)
--(axis cs:655,0.973181455329572)
--(axis cs:654,0.971129107403858)
--(axis cs:653,0.972334464148433)
--(axis cs:652,0.971733878895359)
--(axis cs:651,0.973118539292663)
--(axis cs:650,0.969168180535757)
--(axis cs:649,0.972230759264057)
--(axis cs:648,0.971322308598396)
--(axis cs:647,0.971912648441616)
--(axis cs:646,0.972969744448113)
--(axis cs:645,0.970573419366263)
--(axis cs:644,0.973378403058234)
--(axis cs:643,0.973262195635837)
--(axis cs:642,0.97209130872302)
--(axis cs:641,0.971962127771768)
--(axis cs:640,0.971971407669408)
--(axis cs:639,0.972161325619472)
--(axis cs:638,0.972042582243036)
--(axis cs:637,0.97058375389448)
--(axis cs:636,0.971885833352134)
--(axis cs:635,0.97312086899301)
--(axis cs:634,0.972774459725382)
--(axis cs:633,0.971492701420954)
--(axis cs:632,0.971640790498262)
--(axis cs:631,0.971746528782853)
--(axis cs:630,0.972251784216289)
--(axis cs:629,0.972011904505699)
--(axis cs:628,0.971323853878817)
--(axis cs:627,0.972901779430324)
--(axis cs:626,0.972146716011637)
--(axis cs:625,0.973863990003937)
--(axis cs:624,0.972781931317784)
--(axis cs:623,0.972164798340079)
--(axis cs:622,0.973036703469595)
--(axis cs:621,0.973543187581606)
--(axis cs:620,0.971465742711814)
--(axis cs:619,0.971492270436588)
--(axis cs:618,0.97353442079487)
--(axis cs:617,0.974144822189321)
--(axis cs:616,0.973583899864358)
--(axis cs:615,0.973661608954186)
--(axis cs:614,0.973793770738524)
--(axis cs:613,0.974724953652997)
--(axis cs:612,0.97269319063936)
--(axis cs:611,0.973224908760703)
--(axis cs:610,0.974258308014532)
--(axis cs:609,0.973760722859517)
--(axis cs:608,0.974749636770905)
--(axis cs:607,0.97482208492453)
--(axis cs:606,0.973739784606705)
--(axis cs:605,0.975538437065156)
--(axis cs:604,0.974151382896904)
--(axis cs:603,0.976073543347885)
--(axis cs:602,0.975350797716831)
--(axis cs:601,0.977049431286022)
--(axis cs:600,0.976747519526751)
--(axis cs:599,0.976111776465264)
--(axis cs:598,0.976363179412803)
--(axis cs:597,0.977177041786519)
--(axis cs:596,0.977003856808619)
--(axis cs:595,0.976575847277452)
--(axis cs:594,0.979247769573647)
--(axis cs:593,0.976935317772535)
--(axis cs:592,0.975746925128479)
--(axis cs:591,0.975226474266435)
--(axis cs:590,0.975702453534806)
--(axis cs:589,0.97644969418258)
--(axis cs:588,0.976070174580838)
--(axis cs:587,0.975259727332002)
--(axis cs:586,0.976732310132351)
--(axis cs:585,0.977432394432785)
--(axis cs:584,0.975645443184523)
--(axis cs:583,0.978904440469808)
--(axis cs:582,0.977617622617941)
--(axis cs:581,0.977597113389448)
--(axis cs:580,0.977879050590451)
--(axis cs:579,0.977671343055238)
--(axis cs:578,0.977759527469058)
--(axis cs:577,0.976338844110769)
--(axis cs:576,0.978191106415232)
--(axis cs:575,0.976608488759083)
--(axis cs:574,0.978038094182045)
--(axis cs:573,0.978695586106117)
--(axis cs:572,0.980724398912267)
--(axis cs:571,0.978643132020851)
--(axis cs:570,0.978117632102429)
--(axis cs:569,0.977380043611443)
--(axis cs:568,0.976907613730521)
--(axis cs:567,0.977672864815184)
--(axis cs:566,0.977091272467839)
--(axis cs:565,0.977832967914517)
--(axis cs:564,0.980508639725575)
--(axis cs:563,0.979638365752127)
--(axis cs:562,0.977790299769829)
--(axis cs:561,0.977529501413012)
--(axis cs:560,0.976736880477697)
--(axis cs:559,0.976050573077185)
--(axis cs:558,0.977847546819852)
--(axis cs:557,0.978941362381116)
--(axis cs:556,0.977373413593921)
--(axis cs:555,0.977210559170059)
--(axis cs:554,0.978788247149607)
--(axis cs:553,0.978814543012992)
--(axis cs:552,0.978087605580398)
--(axis cs:551,0.977245735575983)
--(axis cs:550,0.981139931069613)
--(axis cs:549,0.979827531439363)
--(axis cs:548,0.980909519251245)
--(axis cs:547,0.98005867058192)
--(axis cs:546,0.980689230529462)
--(axis cs:545,0.979382594515869)
--(axis cs:544,0.980670696599674)
--(axis cs:543,0.98040669882247)
--(axis cs:542,0.981147732433094)
--(axis cs:541,0.980566727862561)
--(axis cs:540,0.981448807077062)
--(axis cs:539,0.980491029426222)
--(axis cs:538,0.981218613677536)
--(axis cs:537,0.979089924959878)
--(axis cs:536,0.979886067940652)
--(axis cs:535,0.98066342395068)
--(axis cs:534,0.981334763415893)
--(axis cs:533,0.980433151418281)
--(axis cs:532,0.980388385964577)
--(axis cs:531,0.980483253309038)
--(axis cs:530,0.982181734759711)
--(axis cs:529,0.980545700498295)
--(axis cs:528,0.977677436398619)
--(axis cs:527,0.981926085904577)
--(axis cs:526,0.979889861550165)
--(axis cs:525,0.979298391193908)
--(axis cs:524,0.979936039675081)
--(axis cs:523,0.981601396037413)
--(axis cs:522,0.980628696470909)
--(axis cs:521,0.981072236241337)
--(axis cs:520,0.980758593598557)
--(axis cs:519,0.980559406443327)
--(axis cs:518,0.984003454841567)
--(axis cs:517,0.982947045676303)
--(axis cs:516,0.981767553215525)
--(axis cs:515,0.981136768187877)
--(axis cs:514,0.982134026067345)
--(axis cs:513,0.982057441613097)
--(axis cs:512,0.982263394281348)
--(axis cs:511,0.981484155374615)
--(axis cs:510,0.981872167090993)
--(axis cs:509,0.983318862301071)
--(axis cs:508,0.982922516522354)
--(axis cs:507,0.981547703200906)
--(axis cs:506,0.983475225369653)
--(axis cs:505,0.981537765845867)
--(axis cs:504,0.983301221394005)
--(axis cs:503,0.982060993446408)
--(axis cs:502,0.983619795954542)
--(axis cs:501,0.983213247733772)
--(axis cs:500,0.982389865073025)
--(axis cs:499,0.983402070150525)
--(axis cs:498,0.982850416782055)
--(axis cs:497,0.983671916355077)
--(axis cs:496,0.984717997125319)
--(axis cs:495,0.985247442595259)
--(axis cs:494,0.985113659993998)
--(axis cs:493,0.985230286510871)
--(axis cs:492,0.98572801608182)
--(axis cs:491,0.984497622430166)
--(axis cs:490,0.984820036549923)
--(axis cs:489,0.983822910082095)
--(axis cs:488,0.984930206612518)
--(axis cs:487,0.984393569115778)
--(axis cs:486,0.983074028016972)
--(axis cs:485,0.984588154175415)
--(axis cs:484,0.98487189097748)
--(axis cs:483,0.984567008866327)
--(axis cs:482,0.983877899060606)
--(axis cs:481,0.983374849256707)
--(axis cs:480,0.985845394942227)
--(axis cs:479,0.985046233359143)
--(axis cs:478,0.984574308107893)
--(axis cs:477,0.982224469532001)
--(axis cs:476,0.985363046282373)
--(axis cs:475,0.984227279829967)
--(axis cs:474,0.985494020753653)
--(axis cs:473,0.985458091776431)
--(axis cs:472,0.985820341561366)
--(axis cs:471,0.98373679800738)
--(axis cs:470,0.985643016355888)
--(axis cs:469,0.985040497544608)
--(axis cs:468,0.984197070657862)
--(axis cs:467,0.984358974358974)
--(axis cs:466,0.984486461532029)
--(axis cs:465,0.987242941734349)
--(axis cs:464,0.985163461410777)
--(axis cs:463,0.984954804240187)
--(axis cs:462,0.985716749543779)
--(axis cs:461,0.984845161965568)
--(axis cs:460,0.987336370284026)
--(axis cs:459,0.985751984319975)
--(axis cs:458,0.987003883106194)
--(axis cs:457,0.986662583493724)
--(axis cs:456,0.988334629321253)
--(axis cs:455,0.985951527653897)
--(axis cs:454,0.986376596095662)
--(axis cs:453,0.989680804334865)
--(axis cs:452,0.989488818167848)
--(axis cs:451,0.987222881427579)
--(axis cs:450,0.98744578985205)
--(axis cs:449,0.986851038537977)
--(axis cs:448,0.985235617451654)
--(axis cs:447,0.988553777555003)
--(axis cs:446,0.986393493988866)
--(axis cs:445,0.988711725661547)
--(axis cs:444,0.98764156185664)
--(axis cs:443,0.987516553920662)
--(axis cs:442,0.986609787000976)
--(axis cs:441,0.986956630172142)
--(axis cs:440,0.988313427160173)
--(axis cs:439,0.98624821336123)
--(axis cs:438,0.986508290010824)
--(axis cs:437,0.988129795531195)
--(axis cs:436,0.989832708874179)
--(axis cs:435,0.987199272109916)
--(axis cs:434,0.987540069998059)
--(axis cs:433,0.989400739731794)
--(axis cs:432,0.98883795626556)
--(axis cs:431,0.987197185412157)
--(axis cs:430,0.990263920765558)
--(axis cs:429,0.989132424576294)
--(axis cs:428,0.988128447184166)
--(axis cs:427,0.987132710069008)
--(axis cs:426,0.987557724202191)
--(axis cs:425,0.988159622751168)
--(axis cs:424,0.987231977541457)
--(axis cs:423,0.987614489945285)
--(axis cs:422,0.98689101171779)
--(axis cs:421,0.988314202970647)
--(axis cs:420,0.989009593576408)
--(axis cs:419,0.986928764774596)
--(axis cs:418,0.988729912669145)
--(axis cs:417,0.988705169021082)
--(axis cs:416,0.987403335427931)
--(axis cs:415,0.987070196366277)
--(axis cs:414,0.990511579798665)
--(axis cs:413,0.990206064595935)
--(axis cs:412,0.989485568836097)
--(axis cs:411,0.989556915216022)
--(axis cs:410,0.988921815005853)
--(axis cs:409,0.989971067312184)
--(axis cs:408,0.988592999091832)
--(axis cs:407,0.990283499924374)
--(axis cs:406,0.989209245969119)
--(axis cs:405,0.989598993010752)
--(axis cs:404,0.988512806820565)
--(axis cs:403,0.9891734047381)
--(axis cs:402,0.988099669328222)
--(axis cs:401,0.989369786596997)
--(axis cs:400,0.990368033437528)
--(axis cs:399,0.990035070888168)
--(axis cs:398,0.990118886056029)
--(axis cs:397,0.990974612624731)
--(axis cs:396,0.9886663503391)
--(axis cs:395,0.989749109581878)
--(axis cs:394,0.99111278889231)
--(axis cs:393,0.99115804573983)
--(axis cs:392,0.990691861204024)
--(axis cs:391,0.991649793674985)
--(axis cs:390,0.993249030919789)
--(axis cs:389,0.991150460297609)
--(axis cs:388,0.99048983729956)
--(axis cs:387,0.9909900870911)
--(axis cs:386,0.993174601181782)
--(axis cs:385,0.989234722992795)
--(axis cs:384,0.99152248938752)
--(axis cs:383,0.988736394006171)
--(axis cs:382,0.991668252207813)
--(axis cs:381,0.991696959166116)
--(axis cs:380,0.991993174604026)
--(axis cs:379,0.992264818922884)
--(axis cs:378,0.991344748061126)
--(axis cs:377,0.991003731662669)
--(axis cs:376,0.990508018485802)
--(axis cs:375,0.990586277627127)
--(axis cs:374,0.989515564577139)
--(axis cs:373,0.989888437474847)
--(axis cs:372,0.991787019230403)
--(axis cs:371,0.991209513162714)
--(axis cs:370,0.989714144280548)
--(axis cs:369,0.989403008843754)
--(axis cs:368,0.990047173675552)
--(axis cs:367,0.992086455455395)
--(axis cs:366,0.991255050039415)
--(axis cs:365,0.991372823073984)
--(axis cs:364,0.991120252498359)
--(axis cs:363,0.991550199966379)
--(axis cs:362,0.991723059856264)
--(axis cs:361,0.990637383253894)
--(axis cs:360,0.990800281395867)
--(axis cs:359,0.993020832432814)
--(axis cs:358,0.991084573632521)
--(axis cs:357,0.992680190794524)
--(axis cs:356,0.994164294561154)
--(axis cs:355,0.994124239115995)
--(axis cs:354,0.994238514605541)
--(axis cs:353,0.99215227432718)
--(axis cs:352,0.99365378787874)
--(axis cs:351,0.992544700799056)
--(axis cs:350,0.992158759599912)
--(axis cs:349,0.993054284283281)
--(axis cs:348,0.99270422896388)
--(axis cs:347,0.993437901461777)
--(axis cs:346,0.996252942252582)
--(axis cs:345,0.992241582677691)
--(axis cs:344,0.991202608093508)
--(axis cs:343,0.994157532317616)
--(axis cs:342,0.993226172174751)
--(axis cs:341,0.9950191212861)
--(axis cs:340,0.993113232106297)
--(axis cs:339,0.994332911316095)
--(axis cs:338,0.992785043574976)
--(axis cs:337,0.994402479154737)
--(axis cs:336,0.993895756803945)
--(axis cs:335,0.995596546798644)
--(axis cs:334,0.993092976804939)
--(axis cs:333,0.995461816213808)
--(axis cs:332,0.995159590518508)
--(axis cs:331,0.992934512442476)
--(axis cs:330,0.994126928898007)
--(axis cs:329,0.995053479923274)
--(axis cs:328,0.995690121035428)
--(axis cs:327,0.997195307177969)
--(axis cs:326,0.994404308422833)
--(axis cs:325,0.994296042878837)
--(axis cs:324,0.995360629525701)
--(axis cs:323,0.995541577063701)
--(axis cs:322,0.992777611198484)
--(axis cs:321,0.994284672055977)
--(axis cs:320,0.995613127782318)
--(axis cs:319,0.997459199758505)
--(axis cs:318,0.997102759621826)
--(axis cs:317,0.996588126253255)
--(axis cs:316,0.999179073308684)
--(axis cs:315,0.997069556210635)
--(axis cs:314,0.998503503377432)
--(axis cs:313,0.996967597122115)
--(axis cs:312,0.995935975732867)
--(axis cs:311,0.997469972476272)
--(axis cs:310,0.997197288543066)
--(axis cs:309,0.996210268192694)
--(axis cs:308,0.998335944820769)
--(axis cs:307,0.997362399211401)
--(axis cs:306,0.997224528388735)
--(axis cs:305,0.99653808072891)
--(axis cs:304,0.997986090477955)
--(axis cs:303,0.996531395345099)
--(axis cs:302,0.998915822461707)
--(axis cs:301,0.997493451908444)
--(axis cs:300,0.997609442643367)
--(axis cs:299,0.997267037983084)
--(axis cs:298,0.997911914112355)
--(axis cs:297,0.995597782189524)
--(axis cs:296,1.000)
--(axis cs:295,0.999192136718658)
--(axis cs:294,0.998605978989815)
--(axis cs:293,0.997140751310094)
--(axis cs:292,0.999668383385714)
--(axis cs:291,0.996702258487675)
--(axis cs:290,0.998034543920311)
--(axis cs:289,0.997467579299079)
--(axis cs:288,0.997435897435897)
--(axis cs:287,0.996659543297255)
--(axis cs:286,0.997648787068316)
--(axis cs:285,0.998246928969478)
--(axis cs:284,0.997406543071213)
--(axis cs:283,0.99677349635374)
--(axis cs:282,0.997423185902823)
--(axis cs:281,0.996698422142787)
--(axis cs:280,0.995621953362559)
--(axis cs:279,0.995927176581547)
--(axis cs:278,0.995325841671875)
--(axis cs:277,0.997554864849241)
--(axis cs:276,0.99884030042237)
--(axis cs:275,0.997091700429012)
--(axis cs:274,0.998586538279408)
--(axis cs:273,0.999145676660988)
--(axis cs:272,0.998979464038577)
--(axis cs:271,0.998270929287628)
--(axis cs:270,0.997929582887506)
--(axis cs:269,0.998584723933637)
--(axis cs:268,0.998820440182949)
--(axis cs:267,0.998484879188234)
--(axis cs:266,0.997206815701106)
--(axis cs:265,0.996862138718208)
--(axis cs:264,0.997911679120247)
--(axis cs:263,0.998895182361654)
--(axis cs:262,0.998069104528102)
--(axis cs:261,0.997302311454979)
--(axis cs:260,0.997216091474687)
--(axis cs:259,0.995168683867329)
--(axis cs:258,0.997707506095693)
--(axis cs:257,0.999017854769757)
--(axis cs:256,0.997719897463154)
--(axis cs:255,0.997793070198949)
--(axis cs:254,0.998473527345077)
--(axis cs:253,0.998101082234381)
--(axis cs:252,0.998488953831758)
--(axis cs:251,0.998256016064918)
--(axis cs:250,0.997471485579351)
--(axis cs:249,0.997782539647044)
--(axis cs:248,0.997722754379688)
--(axis cs:247,0.999389738011197)
--(axis cs:246,0.999914186383028)
--(axis cs:245,0.99974358974359)
--(axis cs:244,0.998377646291841)
--(axis cs:243,0.999552146164709)
--(axis cs:242,1.000)
--(axis cs:241,0.998979564737485)
--(axis cs:240,0.999758938166405)
--(axis cs:239,0.999050601715954)
--(axis cs:238,1.000)
--(axis cs:237,1.00)
--(axis cs:236,1.00)
--(axis cs:235,1.00)
--(axis cs:234,0.999758329096987)
--(axis cs:233,1.00)
--(axis cs:232,1.00)
--(axis cs:231,0.998936268606001)
--(axis cs:230,0.999763581430505)
--(axis cs:229,0.998379692756558)
--(axis cs:228,1.00)
--(axis cs:227,0.996796668984541)
--(axis cs:226,0.999746526876477)
--(axis cs:225,0.999543312611349)
--(axis cs:224,0.999695291590097)
--(axis cs:223,0.998787303533355)
--(axis cs:222,0.998367329066971)
--(axis cs:221,0.998851524940857)
--(axis cs:220,0.998717190094442)
--(axis cs:219,0.999252954774718)
--(axis cs:218,0.998442167520416)
--(axis cs:217,0.999676565193564)
--(axis cs:216,1.00)
--(axis cs:215,0.999436611720702)
--(axis cs:214,1.00)
--(axis cs:213,1.00)
--(axis cs:212,0.998008354682317)
--(axis cs:211,0.999705020563039)
--(axis cs:210,0.998793366425702)
--(axis cs:209,0.999117745947568)
--(axis cs:208,1.00)
--(axis cs:207,1.00)
--(axis cs:206,0.99939006642112)
--(axis cs:205,0.998559615292317)
--(axis cs:204,1.00)
--(axis cs:203,0.998354424643944)
--(axis cs:202,1.00)
--(axis cs:201,0.999399763089943)
--(axis cs:200,0.999142468677383)
--(axis cs:199,0.998318350644052)
--(axis cs:198,0.998548717080414)
--(axis cs:197,0.99773291259789)
--(axis cs:196,1.00)
--(axis cs:195,0.999692512206156)
--(axis cs:194,1.00)
--(axis cs:193,1.00)
--(axis cs:192,1.00)
--(axis cs:191,1.00)
--(axis cs:190,1.00)
--(axis cs:189,1.00)
--(axis cs:188,1.00)
--(axis cs:187,1.00)
--(axis cs:186,1.00)
--(axis cs:185,1.00)
--(axis cs:184,1.00)
--(axis cs:183,1.00)
--(axis cs:182,1.00)
--(axis cs:181,1.00)
--(axis cs:180,1.00)
--(axis cs:179,1.00)
--(axis cs:178,1.00)
--(axis cs:177,1.00)
--(axis cs:176,1.00)
--(axis cs:175,1.00)
--(axis cs:174,1.00)
--(axis cs:173,1.00)
--(axis cs:172,1.00)
--(axis cs:171,1.00)
--(axis cs:170,1.00)
--(axis cs:169,1.00)
--(axis cs:168,1.00)
--(axis cs:167,1.00)
--(axis cs:166,1.00)
--(axis cs:165,1.00)
--(axis cs:164,1.00)
--(axis cs:163,1.00)
--(axis cs:162,1.00)
--(axis cs:161,1.00)
--(axis cs:160,1.00)
--(axis cs:159,1.00)
--(axis cs:158,1.00)
--(axis cs:157,1.00)
--(axis cs:156,1.00)
--(axis cs:155,1.00)
--(axis cs:154,1.00)
--(axis cs:153,1.00)
--(axis cs:152,1.00)
--(axis cs:151,1.00)
--(axis cs:150,1.00)
--(axis cs:149,1.00)
--(axis cs:148,1.00)
--(axis cs:147,1.00)
--(axis cs:146,1.00)
--(axis cs:145,1.00)
--(axis cs:144,1.00)
--(axis cs:143,1.00)
--(axis cs:142,1.00)
--(axis cs:141,1.00)
--(axis cs:140,1.00)
--(axis cs:139,1.00)
--(axis cs:138,1.00)
--(axis cs:137,1.00)
--(axis cs:136,1.00)
--(axis cs:135,1.00)
--(axis cs:134,1.00)
--(axis cs:133,1.00)
--(axis cs:132,1.00)
--(axis cs:131,1.00)
--(axis cs:130,1.00)
--(axis cs:129,1.00)
--(axis cs:128,1.00)
--(axis cs:127,1.00)
--(axis cs:126,1.00)
--(axis cs:125,1.00)
--(axis cs:124,1.00)
--(axis cs:123,1.00)
--(axis cs:122,1.00)
--(axis cs:121,1.00)
--(axis cs:120,1.00)
--(axis cs:119,1.00)
--(axis cs:118,1.00)
--(axis cs:117,1.00)
--(axis cs:116,1.00)
--(axis cs:115,1.00)
--(axis cs:114,1.00)
--(axis cs:113,1.00)
--(axis cs:112,1.00)
--(axis cs:111,1.00)
--(axis cs:110,1.00)
--(axis cs:109,1.00)
--(axis cs:108,1.00)
--(axis cs:107,1.00)
--(axis cs:106,1.00)
--(axis cs:105,1.00)
--(axis cs:104,1.00)
--(axis cs:103,1.00)
--(axis cs:102,1.00)
--(axis cs:101,1.00)
--(axis cs:100,1.00)
--(axis cs:99,1.00)
--(axis cs:98,1.00)
--(axis cs:97,1.00)
--(axis cs:96,1.00)
--(axis cs:95,1.00)
--(axis cs:94,1.00)
--(axis cs:93,1.00)
--(axis cs:92,1.00)
--(axis cs:91,1.00)
--(axis cs:90,1.00)
--(axis cs:89,1.00)
--(axis cs:88,1.00)
--(axis cs:87,1.00)
--(axis cs:86,1.00)
--(axis cs:85,1.00)
--(axis cs:84,1.00)
--(axis cs:83,1.00)
--(axis cs:82,1.00)
--(axis cs:81,1.00)
--(axis cs:80,1.00)
--(axis cs:79,1.00)
--(axis cs:78,1.00)
--(axis cs:77,1.00)
--(axis cs:76,1.00)
--(axis cs:75,1.00)
--(axis cs:74,1.00)
--(axis cs:73,1.00)
--(axis cs:72,1.00)
--(axis cs:71,1.00)
--(axis cs:70,1.00)
--(axis cs:69,1.00)
--(axis cs:68,1.00)
--(axis cs:67,1.00)
--(axis cs:66,1.00)
--(axis cs:65,1.00)
--(axis cs:64,1.00)
--(axis cs:63,1.00)
--(axis cs:62,1.00)
--(axis cs:61,1.00)
--(axis cs:60,1.00)
--(axis cs:59,1.00)
--(axis cs:58,1.00)
--(axis cs:57,1.00)
--(axis cs:56,1.00)
--(axis cs:55,1.00)
--(axis cs:54,1.00)
--(axis cs:53,1.00)
--(axis cs:52,1.00)
--(axis cs:51,1.00)
--(axis cs:50,1.00)
--(axis cs:49,1.00)
--(axis cs:48,1.00)
--(axis cs:47,1.00)
--(axis cs:46,1.00)
--(axis cs:45,1.00)
--(axis cs:44,1.00)
--(axis cs:43,1.00)
--(axis cs:42,1.00)
--(axis cs:41,1.00)
--(axis cs:40,1.00)
--(axis cs:39,1.00)
--(axis cs:38,1.00)
--(axis cs:37,1.00)
--(axis cs:36,1.00)
--(axis cs:35,1.00)
--(axis cs:34,1.00)
--(axis cs:33,1.00)
--(axis cs:32,1.00)
--(axis cs:31,1.00)
--(axis cs:30,1.00)
--(axis cs:29,1.00)
--(axis cs:28,1.00)
--(axis cs:27,1.00)
--(axis cs:26,1.00)
--(axis cs:25,1.00)
--(axis cs:24,1.00)
--(axis cs:23,1.00)
--(axis cs:22,1.00)
--(axis cs:21,1.00)
--(axis cs:20,1.00)
--(axis cs:19,1.00)
--(axis cs:18,1.00)
--(axis cs:17,0.999442713793882)
--(axis cs:16,0.998199560384909)
--(axis cs:15,0.998369056518636)
--(axis cs:14,0.99669131011215)
--(axis cs:13,0.995877704731829)
--(axis cs:12,0.99536077766355)
--(axis cs:11,0.994403977366578)
--(axis cs:10,0.993562603863551)
--(axis cs:9,0.992045233966653)
--(axis cs:8,0.989940496674567)
--(axis cs:7,0.987435897435898)
--(axis cs:6,0.984444505669371)
--(axis cs:5,0.984156002657467)
--(axis cs:4,0.982154998206837)
--(axis cs:3,0.978746967272741)
--(axis cs:2,0.971345826568481)
--(axis cs:1,0.935346258473392)
--cycle;

\addplot [semithick, blue]
table {%
1 0.873685897435898
2 0.924262820512821
3 0.940641025641026
4 0.950160256410256
5 0.952371794871795
6 0.954615384615385
7 0.957564102564103
8 0.961794871794872
9 0.964871794871795
10 0.966474358974359
11 0.967628205128205
12 0.968653846153846
13 0.969230769230769
14 0.97
15 0.971089743589744
16 0.972371794871795
17 0.973589743589744
18 0.974166666666667
19 0.975641025641026
20 0.975769230769231
21 0.976730769230769
22 0.977564102564103
23 0.978205128205128
24 0.978782051282051
25 0.980384615384615
26 0.980384615384615
27 0.981217948717949
28 0.981858974358974
29 0.9825
30 0.982820512820513
31 0.983653846153846
32 0.983525641025641
33 0.984102564102564
34 0.984679487179487
35 0.984871794871795
36 0.985641025641026
37 0.985769230769231
38 0.985833333333333
39 0.986538461538461
40 0.986153846153846
41 0.986346153846154
42 0.986282051282051
43 0.986666666666667
44 0.986987179487179
45 0.987948717948718
46 0.987820512820513
47 0.988269230769231
48 0.988653846153846
49 0.988269230769231
50 0.988525641025641
51 0.988589743589744
52 0.988653846153846
53 0.989038461538462
54 0.989230769230769
55 0.989102564102564
56 0.989423076923077
57 0.989230769230769
58 0.989423076923077
59 0.99
60 0.98974358974359
61 0.989807692307692
62 0.990128205128205
63 0.989358974358974
64 0.989487179487179
65 0.98948717948718
66 0.989038461538461
67 0.989230769230769
68 0.989102564102564
69 0.989487179487179
70 0.989807692307692
71 0.989102564102564
72 0.989294871794872
73 0.98948717948718
74 0.989871794871795
75 0.989358974358974
76 0.989230769230769
77 0.98948717948718
78 0.989358974358974
79 0.99
80 0.989551282051282
81 0.988910256410257
82 0.988974358974359
83 0.988846153846154
84 0.988653846153846
85 0.988974358974359
86 0.989038461538462
87 0.989487179487179
88 0.988846153846154
89 0.988205128205128
90 0.988653846153846
91 0.988782051282051
92 0.988974358974359
93 0.988333333333333
94 0.988782051282051
95 0.988333333333333
96 0.988205128205128
97 0.988397435897436
98 0.98801282051282
99 0.988269230769231
100 0.987884615384615
101 0.987628205128205
102 0.988653846153846
103 0.988782051282051
104 0.987051282051282
105 0.986923076923077
106 0.987115384615385
107 0.98698717948718
108 0.987115384615385
109 0.986346153846154
110 0.986474358974359
111 0.986730769230769
112 0.986538461538462
113 0.985769230769231
114 0.985705128205128
115 0.985833333333333
116 0.985064102564103
117 0.985064102564103
118 0.986089743589744
119 0.986282051282051
120 0.985320512820513
121 0.985128205128205
122 0.984551282051282
123 0.984166666666667
124 0.984679487179487
125 0.984679487179487
126 0.984551282051282
127 0.985192307692308
128 0.985833333333333
129 0.985769230769231
130 0.985961538461538
131 0.985833333333333
132 0.985833333333333
133 0.986346153846154
134 0.985448717948718
135 0.985064102564103
136 0.98525641025641
137 0.985641025641026
138 0.984615384615385
139 0.985192307692308
140 0.98525641025641
141 0.984294871794872
142 0.985128205128205
143 0.984551282051282
144 0.985448717948718
145 0.984358974358974
146 0.984230769230769
147 0.983974358974359
148 0.984871794871795
149 0.984871794871795
150 0.984935897435897
151 0.984038461538461
152 0.983333333333333
153 0.983525641025641
154 0.983141025641026
155 0.983525641025641
156 0.984423076923077
157 0.983397435897436
158 0.982884615384615
159 0.982884615384615
160 0.983076923076923
161 0.9825
162 0.982628205128205
163 0.983141025641026
164 0.981282051282051
165 0.981666666666667
166 0.981923076923077
167 0.981410256410256
168 0.981410256410256
169 0.981089743589744
170 0.980769230769231
171 0.980641025641026
172 0.980128205128205
173 0.98025641025641
174 0.979807692307692
175 0.97974358974359
176 0.979358974358974
177 0.979679487179487
178 0.980128205128205
179 0.977692307692308
180 0.978910256410257
181 0.977884615384615
182 0.978397435897436
183 0.977115384615385
184 0.977692307692308
185 0.976794871794872
186 0.976730769230769
187 0.976730769230769
188 0.977371794871795
189 0.975833333333333
190 0.976538461538462
191 0.976474358974359
192 0.975256410256411
193 0.974807692307692
194 0.976089743589744
195 0.973974358974359
196 0.975961538461538
197 0.977371794871795
198 0.975833333333333
199 0.97775641025641
200 0.97801282051282
201 0.977115384615385
202 0.978012820512821
203 0.977692307692308
204 0.978461538461538
205 0.978525641025641
206 0.977435897435898
207 0.978205128205128
208 0.97775641025641
209 0.978269230769231
210 0.979358974358974
211 0.977564102564103
212 0.977307692307692
213 0.9775
214 0.977692307692308
215 0.977115384615384
216 0.976858974358974
217 0.976474358974359
218 0.976602564102564
219 0.976089743589744
220 0.977051282051282
221 0.975897435897436
222 0.975384615384616
223 0.975705128205128
224 0.975897435897436
225 0.976602564102564
226 0.975961538461538
227 0.976217948717949
228 0.976153846153846
229 0.975576923076923
230 0.975705128205128
231 0.974358974358974
232 0.975064102564102
233 0.974487179487179
234 0.974102564102564
235 0.975320512820513
236 0.974230769230769
237 0.974935897435897
238 0.974807692307692
239 0.974166666666667
240 0.973782051282051
241 0.973717948717949
242 0.974038461538461
243 0.973397435897436
244 0.973782051282051
245 0.973333333333333
246 0.973333333333333
247 0.973461538461538
248 0.971794871794872
249 0.972371794871795
250 0.971474358974359
251 0.971987179487179
252 0.971346153846154
253 0.970705128205128
254 0.970705128205128
255 0.971153846153846
256 0.970897435897436
257 0.971410256410256
258 0.971474358974359
259 0.971089743589744
260 0.971153846153846
261 0.970576923076923
262 0.971794871794872
263 0.970961538461539
264 0.971858974358974
265 0.971538461538461
266 0.970128205128205
267 0.970833333333334
268 0.971666666666667
269 0.969935897435897
270 0.969807692307692
271 0.970448717948718
272 0.97
273 0.968910256410257
274 0.970384615384616
275 0.968910256410256
276 0.969358974358974
277 0.96775641025641
278 0.967948717948718
279 0.968141025641026
280 0.968269230769231
281 0.967179487179487
282 0.96801282051282
283 0.967948717948718
284 0.967884615384615
285 0.967948717948718
286 0.968589743589744
287 0.96724358974359
288 0.966666666666667
289 0.968269230769231
290 0.965961538461539
291 0.966089743589744
292 0.966923076923077
293 0.96448717948718
294 0.964935897435897
295 0.966025641025641
296 0.965576923076923
297 0.964166666666667
298 0.963653846153846
299 0.965448717948718
300 0.963782051282051
301 0.964551282051282
302 0.963846153846154
303 0.964551282051282
304 0.964102564102564
305 0.964166666666667
306 0.964358974358974
307 0.963910256410257
308 0.963717948717949
309 0.963846153846154
310 0.964871794871795
311 0.963205128205128
312 0.963397435897436
313 0.963717948717949
314 0.963525641025641
315 0.964230769230769
316 0.964230769230769
317 0.961730769230769
318 0.961794871794872
319 0.962179487179487
320 0.961602564102564
321 0.961858974358974
322 0.962628205128205
323 0.961089743589744
324 0.961794871794872
325 0.960961538461539
326 0.961025641025641
327 0.961602564102564
328 0.960512820512821
329 0.962371794871795
330 0.960384615384615
331 0.960833333333333
332 0.960448717948718
333 0.961730769230769
334 0.961089743589744
335 0.96051282051282
336 0.960320512820513
337 0.96
338 0.958974358974359
339 0.960448717948718
340 0.959935897435897
341 0.959551282051282
342 0.958653846153846
343 0.957948717948718
344 0.958397435897436
345 0.958461538461539
346 0.958717948717948
347 0.958333333333333
348 0.957884615384615
349 0.958397435897436
350 0.958269230769231
351 0.957820512820513
352 0.958397435897436
353 0.957435897435897
354 0.957628205128205
355 0.959230769230769
356 0.958653846153846
357 0.95775641025641
358 0.957307692307692
359 0.957371794871795
360 0.957435897435897
361 0.956794871794872
362 0.956282051282052
363 0.956538461538462
364 0.956153846153846
365 0.956923076923077
366 0.957179487179487
367 0.957371794871795
368 0.956923076923077
369 0.955320512820513
370 0.956794871794872
371 0.955897435897436
372 0.956730769230769
373 0.956794871794872
374 0.955192307692308
375 0.956538461538461
376 0.956282051282051
377 0.955192307692308
378 0.954807692307692
379 0.955961538461538
380 0.955320512820513
381 0.955192307692308
382 0.955384615384615
383 0.953974358974359
384 0.955512820512821
385 0.954935897435897
386 0.955769230769231
387 0.955064102564102
388 0.95474358974359
389 0.95474358974359
390 0.955320512820513
391 0.955128205128205
392 0.954615384615385
393 0.953974358974359
394 0.954102564102564
395 0.953269230769231
396 0.953333333333333
397 0.954038461538462
398 0.953525641025641
399 0.953461538461539
400 0.953205128205128
401 0.9525
402 0.9525
403 0.952884615384615
404 0.9525
405 0.952756410256411
406 0.952564102564103
407 0.9525
408 0.95198717948718
409 0.951923076923077
410 0.951410256410256
411 0.951987179487179
412 0.951217948717949
413 0.952115384615385
414 0.950769230769231
415 0.950128205128205
416 0.950192307692308
417 0.950448717948718
418 0.95025641025641
419 0.949358974358974
420 0.951089743589744
421 0.949230769230769
422 0.95
423 0.950320512820513
424 0.949551282051282
425 0.95025641025641
426 0.949551282051282
427 0.949294871794872
428 0.949423076923077
429 0.950448717948718
430 0.950320512820513
431 0.949807692307692
432 0.94974358974359
433 0.950320512820513
434 0.949423076923077
435 0.948974358974359
436 0.949166666666667
437 0.949166666666666
438 0.948525641025641
439 0.948012820512821
440 0.949102564102564
441 0.947628205128205
442 0.948205128205128
443 0.946923076923077
444 0.947179487179487
445 0.947115384615384
446 0.947179487179487
447 0.94801282051282
448 0.9475
449 0.94724358974359
450 0.947564102564103
451 0.947051282051282
452 0.946858974358974
453 0.947564102564102
454 0.946474358974359
455 0.946346153846154
456 0.947115384615385
457 0.946410256410256
458 0.946282051282051
459 0.94525641025641
460 0.945769230769231
461 0.94474358974359
462 0.944871794871795
463 0.945064102564102
464 0.944935897435897
465 0.946025641025641
466 0.944423076923077
467 0.944358974358974
468 0.943974358974359
469 0.944230769230769
470 0.944358974358974
471 0.943397435897436
472 0.944551282051282
473 0.943589743589744
474 0.943974358974359
475 0.943012820512821
476 0.943461538461539
477 0.943012820512821
478 0.942179487179487
479 0.942628205128205
480 0.945128205128205
481 0.942179487179487
482 0.941923076923077
483 0.942884615384615
484 0.942115384615385
485 0.9425
486 0.943333333333333
487 0.943397435897436
488 0.942692307692307
489 0.942820512820513
490 0.942371794871795
491 0.941602564102564
492 0.941282051282051
493 0.94198717948718
494 0.942179487179487
495 0.942179487179487
496 0.940576923076923
497 0.941025641025641
498 0.94051282051282
499 0.941282051282051
500 0.93974358974359
501 0.940192307692307
502 0.939166666666667
503 0.93974358974359
504 0.940961538461538
505 0.940192307692308
506 0.939935897435897
507 0.940192307692308
508 0.939807692307692
509 0.940448717948718
510 0.939038461538462
511 0.93974358974359
512 0.939615384615385
513 0.939358974358974
514 0.938589743589743
515 0.939038461538462
516 0.938461538461539
517 0.938717948717949
518 0.937948717948718
519 0.93775641025641
520 0.937884615384615
521 0.937307692307692
522 0.937307692307693
523 0.937628205128205
524 0.936602564102564
525 0.935512820512821
526 0.936666666666667
527 0.936858974358974
528 0.935961538461539
529 0.936538461538462
530 0.936474358974359
531 0.936025641025641
532 0.935705128205128
533 0.935961538461538
534 0.935705128205128
535 0.935705128205128
536 0.934679487179487
537 0.934230769230769
538 0.934871794871795
539 0.934679487179487
540 0.934423076923077
541 0.934423076923077
542 0.934102564102564
543 0.934807692307692
544 0.933846153846154
545 0.934487179487179
546 0.933525641025641
547 0.934294871794872
548 0.933974358974359
549 0.933525641025641
550 0.93301282051282
551 0.932243589743589
552 0.932692307692308
553 0.933333333333333
554 0.932692307692308
555 0.932628205128205
556 0.932948717948718
557 0.93275641025641
558 0.931474358974359
559 0.931538461538462
560 0.932692307692308
561 0.933012820512821
562 0.93224358974359
563 0.93224358974359
564 0.933333333333333
565 0.932628205128205
566 0.931346153846154
567 0.93224358974359
568 0.931474358974359
569 0.931794871794872
570 0.932371794871795
571 0.931666666666667
572 0.933910256410256
573 0.931666666666667
574 0.931282051282051
575 0.932564102564102
576 0.931602564102564
577 0.931089743589744
578 0.930961538461538
579 0.930641025641026
580 0.931730769230769
581 0.931025641025641
582 0.930833333333333
583 0.931923076923077
584 0.930064102564103
585 0.930512820512821
586 0.930064102564103
587 0.929423076923077
588 0.929358974358974
589 0.930064102564102
590 0.928846153846154
591 0.928846153846154
592 0.928782051282051
593 0.928589743589744
594 0.930897435897436
595 0.928525641025641
596 0.928333333333333
597 0.930128205128205
598 0.928205128205128
599 0.928076923076923
600 0.927307692307692
601 0.928205128205128
602 0.927371794871795
603 0.928269230769231
604 0.92724358974359
605 0.928525641025641
606 0.927435897435897
607 0.927564102564103
608 0.927179487179487
609 0.927051282051282
610 0.926794871794872
611 0.926474358974359
612 0.926153846153846
613 0.926666666666667
614 0.925576923076923
615 0.926282051282051
616 0.926474358974359
617 0.926282051282051
618 0.926025641025641
619 0.92525641025641
620 0.925448717948718
621 0.926346153846154
622 0.924935897435898
623 0.924615384615385
624 0.925512820512821
625 0.925705128205128
626 0.925769230769231
627 0.926089743589744
628 0.924807692307692
629 0.924551282051282
630 0.924358974358974
631 0.924935897435897
632 0.924807692307692
633 0.924102564102564
634 0.924615384615385
635 0.924102564102564
636 0.923910256410256
637 0.92275641025641
638 0.923397435897436
639 0.923525641025641
640 0.923910256410256
641 0.923012820512821
642 0.923205128205128
643 0.923910256410256
644 0.92448717948718
645 0.923076923076923
646 0.924102564102564
647 0.923846153846154
648 0.922307692307692
649 0.92275641025641
650 0.921666666666667
651 0.923333333333333
652 0.922179487179487
653 0.923205128205128
654 0.922307692307692
655 0.921987179487179
656 0.9225
657 0.92198717948718
658 0.922179487179487
659 0.922307692307692
660 0.921410256410257
661 0.920833333333333
662 0.920961538461538
663 0.921089743589743
664 0.921602564102564
665 0.921538461538462
666 0.920128205128205
667 0.920641025641026
668 0.921089743589744
669 0.921538461538462
670 0.921025641025641
671 0.920897435897436
672 0.921217948717949
673 0.921089743589743
674 0.920961538461538
675 0.920769230769231
676 0.919871794871795
677 0.919230769230769
678 0.921089743589744
679 0.920961538461538
680 0.919551282051282
681 0.919230769230769
682 0.919358974358974
683 0.919294871794872
684 0.920320512820513
685 0.918076923076923
686 0.918974358974359
687 0.919230769230769
688 0.918717948717949
689 0.918205128205128
690 0.917628205128205
691 0.917884615384615
692 0.917628205128205
693 0.918205128205128
694 0.918012820512821
695 0.917756410256411
696 0.918269230769231
697 0.916794871794872
698 0.9175
699 0.91724358974359
700 0.916410256410257
701 0.916217948717949
702 0.917435897435897
703 0.916538461538462
704 0.916538461538462
705 0.916474358974359
706 0.916025641025641
707 0.916025641025641
708 0.916794871794872
709 0.914935897435897
710 0.915705128205128
711 0.915128205128205
712 0.915833333333333
713 0.915641025641026
714 0.914166666666667
715 0.913589743589744
716 0.914679487179487
717 0.915128205128205
718 0.912435897435897
719 0.913910256410256
720 0.913397435897436
721 0.913589743589744
722 0.913717948717949
723 0.91301282051282
724 0.914294871794872
725 0.914679487179487
726 0.912435897435897
727 0.912820512820513
728 0.913205128205128
729 0.91275641025641
730 0.912692307692307
731 0.912628205128205
732 0.91275641025641
733 0.911730769230769
734 0.91224358974359
735 0.911923076923077
736 0.910512820512821
737 0.911538461538461
738 0.911858974358974
739 0.91051282051282
740 0.910833333333333
741 0.910064102564103
742 0.909615384615384
743 0.908974358974359
744 0.90974358974359
745 0.908589743589744
746 0.908653846153846
747 0.908653846153846
748 0.909038461538461
749 0.908782051282051
750 0.909294871794872
751 0.908205128205128
752 0.907884615384615
753 0.909423076923077
754 0.907884615384615
755 0.908589743589744
756 0.907820512820513
757 0.908205128205128
758 0.906730769230769
759 0.905769230769231
760 0.907820512820513
761 0.906538461538462
762 0.905641025641026
763 0.907435897435897
764 0.906089743589743
765 0.905769230769231
766 0.904871794871795
767 0.906538461538462
768 0.905064102564103
769 0.904551282051282
770 0.902628205128205
771 0.904230769230769
772 0.905128205128205
773 0.904679487179487
774 0.903076923076923
775 0.902371794871795
776 0.903397435897436
777 0.902628205128205
778 0.903333333333333
779 0.900576923076923
780 0.902179487179487
781 0.901858974358974
782 0.901858974358974
783 0.900448717948718
784 0.899358974358974
785 0.901217948717949
786 0.900897435897436
787 0.900128205128205
};
\addplot [semithick, black, dashed]
table {%
-38.3 0.990128205128205
826.3 0.990128205128205
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/roc_auc_over_features_analysis_pn1_pn3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.14\textheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of features},
xmin=-74.05, xmax=1577.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC AUC},
ymin=0.6, ymax=1.01809913744119,
ytick style={color=black}
]
\path [fill=green, fill opacity=0.2]
(axis cs:1,0.94716592930004)
--(axis cs:1,0.779702757568646)
--(axis cs:2,0.83300965374003)
--(axis cs:3,0.867141371517607)
--(axis cs:4,0.886484341430301)
--(axis cs:5,0.903555914666783)
--(axis cs:6,0.914823880762759)
--(axis cs:7,0.924252711233963)
--(axis cs:8,0.930733889903808)
--(axis cs:9,0.936609803642459)
--(axis cs:10,0.938583008897108)
--(axis cs:11,0.944914283993529)
--(axis cs:12,0.965971688784825)
--(axis cs:13,0.973268715758221)
--(axis cs:14,0.969301210664468)
--(axis cs:15,0.970635221262683)
--(axis cs:16,0.975399396004905)
--(axis cs:17,0.976738744804726)
--(axis cs:18,0.980380387796436)
--(axis cs:19,0.981755417328509)
--(axis cs:20,0.979407595645031)
--(axis cs:21,0.979977736400923)
--(axis cs:22,0.982012187868707)
--(axis cs:23,0.988098240906521)
--(axis cs:24,0.989079409896437)
--(axis cs:25,0.987991722810792)
--(axis cs:26,0.986697717018616)
--(axis cs:27,0.987746620783125)
--(axis cs:28,0.987613572594865)
--(axis cs:29,0.988828010501627)
--(axis cs:30,0.990717632242293)
--(axis cs:31,0.991297367704103)
--(axis cs:32,0.99101087805686)
--(axis cs:33,0.99013746143154)
--(axis cs:34,0.991209637857619)
--(axis cs:35,0.99292738741745)
--(axis cs:36,0.992089947580964)
--(axis cs:37,0.993493447096198)
--(axis cs:38,0.994110982809169)
--(axis cs:39,0.99279439834015)
--(axis cs:40,0.992477816409982)
--(axis cs:41,0.99255902158929)
--(axis cs:42,0.992883567421005)
--(axis cs:43,0.992089947580964)
--(axis cs:44,0.992361436538898)
--(axis cs:45,0.990552907174849)
--(axis cs:46,0.988859231257964)
--(axis cs:47,0.990847558487319)
--(axis cs:48,0.988978482908454)
--(axis cs:49,0.991128959613005)
--(axis cs:50,0.992400368476261)
--(axis cs:51,0.990295714569968)
--(axis cs:52,0.991885610491487)
--(axis cs:53,0.986209585210327)
--(axis cs:54,0.992089947580964)
--(axis cs:55,0.98719780260014)
--(axis cs:56,0.990026254672715)
--(axis cs:57,0.99027502585875)
--(axis cs:58,0.99116818120115)
--(axis cs:59,0.990568285691324)
--(axis cs:60,0.990870355136049)
--(axis cs:61,0.991433595254133)
--(axis cs:62,0.992089947580964)
--(axis cs:63,0.99027502585875)
--(axis cs:64,0.991473892073598)
--(axis cs:65,0.992447246893887)
--(axis cs:66,0.991753117168718)
--(axis cs:67,0.991286766222622)
--(axis cs:68,0.989377526106549)
--(axis cs:69,0.99116818120115)
--(axis cs:70,0.989479812157772)
--(axis cs:71,0.988978482908454)
--(axis cs:72,0.991186919394955)
--(axis cs:73,0.99083730524054)
--(axis cs:74,0.991961139374187)
--(axis cs:75,0.992071768194854)
--(axis cs:76,0.99127954587807)
--(axis cs:77,0.990438881657884)
--(axis cs:78,0.991153204083851)
--(axis cs:79,0.991133763222304)
--(axis cs:80,0.990555018288051)
--(axis cs:81,0.990275779948433)
--(axis cs:82,0.991620302766009)
--(axis cs:83,0.990984154769058)
--(axis cs:84,0.992047141683212)
--(axis cs:85,0.9922265038493)
--(axis cs:86,0.991456772587005)
--(axis cs:87,0.991591358262286)
--(axis cs:88,0.991591358262286)
--(axis cs:89,0.991141790825997)
--(axis cs:90,0.992579626414601)
--(axis cs:91,0.992323232323232)
--(axis cs:92,0.9889049732299)
--(axis cs:93,0.991812089548689)
--(axis cs:94,0.99429560392291)
--(axis cs:95,0.99229209825898)
--(axis cs:96,0.990413165095617)
--(axis cs:97,0.9924215374433)
--(axis cs:98,0.99127954587807)
--(axis cs:99,0.99101087805686)
--(axis cs:100,0.990731603142314)
--(axis cs:101,0.990138465128114)
--(axis cs:102,0.98874160784556)
--(axis cs:103,0.991186919394955)
--(axis cs:104,0.988584055025739)
--(axis cs:105,0.990857256909771)
--(axis cs:106,0.990278885429911)
--(axis cs:107,0.991026694275352)
--(axis cs:108,0.991209637857619)
--(axis cs:109,0.989099432347587)
--(axis cs:110,0.990841097085499)
--(axis cs:111,0.989602022628204)
--(axis cs:112,0.988089130593337)
--(axis cs:113,0.987293386461862)
--(axis cs:114,0.987381201480958)
--(axis cs:115,0.987383389587518)
--(axis cs:116,0.985510386869165)
--(axis cs:117,0.987158961010186)
--(axis cs:118,0.988089130593337)
--(axis cs:119,0.988498150812771)
--(axis cs:120,0.986271047427651)
--(axis cs:121,0.984245059587476)
--(axis cs:122,0.987731506835459)
--(axis cs:123,0.984179895161928)
--(axis cs:124,0.985982123080934)
--(axis cs:125,0.988712811424009)
--(axis cs:126,0.985726260559641)
--(axis cs:127,0.985255411648172)
--(axis cs:128,0.984117896852291)
--(axis cs:129,0.986373076220312)
--(axis cs:130,0.985739009807275)
--(axis cs:131,0.985322080693403)
--(axis cs:132,0.984290003398383)
--(axis cs:133,0.98483515219279)
--(axis cs:134,0.988209245301032)
--(axis cs:135,0.983158931652803)
--(axis cs:136,0.985308341240339)
--(axis cs:137,0.982870443693837)
--(axis cs:138,0.98627160937657)
--(axis cs:139,0.985206716492373)
--(axis cs:140,0.983638200335461)
--(axis cs:141,0.983646378118759)
--(axis cs:142,0.983344817688972)
--(axis cs:143,0.983259411940635)
--(axis cs:144,0.983437123879948)
--(axis cs:145,0.982073393813666)
--(axis cs:146,0.980832377204903)
--(axis cs:147,0.981810544824846)
--(axis cs:148,0.979939237003657)
--(axis cs:149,0.980868833025631)
--(axis cs:150,0.978224019852146)
--(axis cs:151,0.976863736186094)
--(axis cs:152,0.978522242512693)
--(axis cs:153,0.979299586697951)
--(axis cs:154,0.976751063499178)
--(axis cs:155,0.977167622728326)
--(axis cs:156,0.980435033457724)
--(axis cs:157,0.979305011824125)
--(axis cs:158,0.97871361077837)
--(axis cs:159,0.977348675195354)
--(axis cs:160,0.974675471322418)
--(axis cs:161,0.974369154514458)
--(axis cs:162,0.976542998116833)
--(axis cs:163,0.979313223280157)
--(axis cs:164,0.973031639189509)
--(axis cs:165,0.975388078596218)
--(axis cs:166,0.9727781275391)
--(axis cs:167,0.977693127764195)
--(axis cs:168,0.973288944621864)
--(axis cs:169,0.974309399775883)
--(axis cs:170,0.974771080449413)
--(axis cs:171,0.975769804624887)
--(axis cs:172,0.973874369256709)
--(axis cs:173,0.974811297441836)
--(axis cs:174,0.972351628370486)
--(axis cs:175,0.978339175867426)
--(axis cs:176,0.972604823788347)
--(axis cs:177,0.974496254387918)
--(axis cs:178,0.972033804566189)
--(axis cs:179,0.973933522251311)
--(axis cs:180,0.973796894599902)
--(axis cs:181,0.971533478023166)
--(axis cs:182,0.973190865104282)
--(axis cs:183,0.972826285564963)
--(axis cs:184,0.971748074946483)
--(axis cs:185,0.97316237643832)
--(axis cs:186,0.967593550950895)
--(axis cs:187,0.972351628370486)
--(axis cs:188,0.973682978661437)
--(axis cs:189,0.972501217630816)
--(axis cs:190,0.971354402944004)
--(axis cs:191,0.974777209344973)
--(axis cs:192,0.977643018790776)
--(axis cs:193,0.970166990356746)
--(axis cs:194,0.974190512217192)
--(axis cs:195,0.972796892346536)
--(axis cs:196,0.970140357202202)
--(axis cs:197,0.968740073109758)
--(axis cs:198,0.96934647479861)
--(axis cs:199,0.968849698571074)
--(axis cs:200,0.966353943273951)
--(axis cs:201,0.969546018505445)
--(axis cs:202,0.974513040396956)
--(axis cs:203,0.969045954113738)
--(axis cs:204,0.968898698006866)
--(axis cs:205,0.96839008996661)
--(axis cs:206,0.966639053026659)
--(axis cs:207,0.967478006107326)
--(axis cs:208,0.967537973922684)
--(axis cs:209,0.969913268550249)
--(axis cs:210,0.970693106359404)
--(axis cs:211,0.970066302726478)
--(axis cs:212,0.965522287555721)
--(axis cs:213,0.968829837694337)
--(axis cs:214,0.963374143739568)
--(axis cs:215,0.968478505817325)
--(axis cs:216,0.964707517820388)
--(axis cs:217,0.967151859506911)
--(axis cs:218,0.962851476387567)
--(axis cs:219,0.965022811113162)
--(axis cs:220,0.964285496632506)
--(axis cs:221,0.965497068162889)
--(axis cs:222,0.965029201297801)
--(axis cs:223,0.964501026516719)
--(axis cs:224,0.962675275781479)
--(axis cs:225,0.963756807215701)
--(axis cs:226,0.960788538088907)
--(axis cs:227,0.965522287555721)
--(axis cs:228,0.964728483729717)
--(axis cs:229,0.966052620683516)
--(axis cs:230,0.960358398125687)
--(axis cs:231,0.963214947050112)
--(axis cs:232,0.963848487145213)
--(axis cs:233,0.959595566563522)
--(axis cs:234,0.961519646032329)
--(axis cs:235,0.960812730256269)
--(axis cs:236,0.960184349874303)
--(axis cs:237,0.960780470240284)
--(axis cs:238,0.963552669746387)
--(axis cs:239,0.960850920191149)
--(axis cs:240,0.958841268560475)
--(axis cs:241,0.958365139931713)
--(axis cs:242,0.959913329838599)
--(axis cs:243,0.956562173688785)
--(axis cs:244,0.954683538803006)
--(axis cs:245,0.956224526344808)
--(axis cs:246,0.954832428744694)
--(axis cs:247,0.950535893551797)
--(axis cs:248,0.95593267322128)
--(axis cs:249,0.956689737405508)
--(axis cs:250,0.956482178147962)
--(axis cs:251,0.954204793302415)
--(axis cs:252,0.953283387543348)
--(axis cs:253,0.960998057227461)
--(axis cs:254,0.952607410932608)
--(axis cs:255,0.953664416079405)
--(axis cs:256,0.959349603283324)
--(axis cs:257,0.952963925541241)
--(axis cs:258,0.954399774704032)
--(axis cs:259,0.956032735877887)
--(axis cs:260,0.955911541271823)
--(axis cs:261,0.95703068910923)
--(axis cs:262,0.951960244972156)
--(axis cs:263,0.9555745714415)
--(axis cs:264,0.952227104770452)
--(axis cs:265,0.956126129148269)
--(axis cs:266,0.952641436014743)
--(axis cs:267,0.951219905551925)
--(axis cs:268,0.950729414429894)
--(axis cs:269,0.951388401272097)
--(axis cs:270,0.954119056455966)
--(axis cs:271,0.95294321644013)
--(axis cs:272,0.950502010220253)
--(axis cs:273,0.952216729214473)
--(axis cs:274,0.950616505853998)
--(axis cs:275,0.9520778532256)
--(axis cs:276,0.9518063104242)
--(axis cs:277,0.954736598988507)
--(axis cs:278,0.94792228561781)
--(axis cs:279,0.955284998916033)
--(axis cs:280,0.951230669230466)
--(axis cs:281,0.953798501096725)
--(axis cs:282,0.952847364960425)
--(axis cs:283,0.956530653324472)
--(axis cs:284,0.953783053593808)
--(axis cs:285,0.952477212380804)
--(axis cs:286,0.949719313419793)
--(axis cs:287,0.952543295798721)
--(axis cs:288,0.949886323527551)
--(axis cs:289,0.947364892181054)
--(axis cs:290,0.95325189860915)
--(axis cs:291,0.948827671262972)
--(axis cs:292,0.94874222559042)
--(axis cs:293,0.948908687964143)
--(axis cs:294,0.951052462735355)
--(axis cs:295,0.950029937706354)
--(axis cs:296,0.950552518162635)
--(axis cs:297,0.947756579261113)
--(axis cs:298,0.947149801402172)
--(axis cs:299,0.953053395727994)
--(axis cs:300,0.947634285087499)
--(axis cs:301,0.947051835553024)
--(axis cs:302,0.946896187137193)
--(axis cs:303,0.951246620569544)
--(axis cs:304,0.952595976729228)
--(axis cs:305,0.946329073711716)
--(axis cs:306,0.944183135183714)
--(axis cs:307,0.949050533869379)
--(axis cs:308,0.944685338660909)
--(axis cs:309,0.948186233296343)
--(axis cs:310,0.944685338660909)
--(axis cs:311,0.944526010436888)
--(axis cs:312,0.941477624352314)
--(axis cs:313,0.94869686050708)
--(axis cs:314,0.94407987055651)
--(axis cs:315,0.945693230691341)
--(axis cs:316,0.947787845223856)
--(axis cs:317,0.94580745055193)
--(axis cs:318,0.944421896934935)
--(axis cs:319,0.940418898044512)
--(axis cs:320,0.941626844149129)
--(axis cs:321,0.943132779441305)
--(axis cs:322,0.94470499997008)
--(axis cs:323,0.941786827334523)
--(axis cs:324,0.937797077020895)
--(axis cs:325,0.943070473672109)
--(axis cs:326,0.944227426416951)
--(axis cs:327,0.943760369782452)
--(axis cs:328,0.941814463864846)
--(axis cs:329,0.942183643098672)
--(axis cs:330,0.946274861884086)
--(axis cs:331,0.939974070904496)
--(axis cs:332,0.940975202544996)
--(axis cs:333,0.940214340797862)
--(axis cs:334,0.941004882052984)
--(axis cs:335,0.938633147139624)
--(axis cs:336,0.939699603501253)
--(axis cs:337,0.939418351467116)
--(axis cs:338,0.94089527646022)
--(axis cs:339,0.937249642774195)
--(axis cs:340,0.94060818400854)
--(axis cs:341,0.935474725201303)
--(axis cs:342,0.940773592536718)
--(axis cs:343,0.941503166806913)
--(axis cs:344,0.938286520369783)
--(axis cs:345,0.939994549128118)
--(axis cs:346,0.938063824345075)
--(axis cs:347,0.934948064240224)
--(axis cs:348,0.939979679218138)
--(axis cs:349,0.939015391559035)
--(axis cs:350,0.935500682190434)
--(axis cs:351,0.93859430324754)
--(axis cs:352,0.93855544764545)
--(axis cs:353,0.936920855742095)
--(axis cs:354,0.935526453209927)
--(axis cs:355,0.936234008730705)
--(axis cs:356,0.934763396840441)
--(axis cs:357,0.932951378236661)
--(axis cs:358,0.935092741912555)
--(axis cs:359,0.933045598053906)
--(axis cs:360,0.933655535412891)
--(axis cs:361,0.93510074899761)
--(axis cs:362,0.933184961639962)
--(axis cs:363,0.933145829074066)
--(axis cs:364,0.936849519268078)
--(axis cs:365,0.932327249997424)
--(axis cs:366,0.930344002802876)
--(axis cs:367,0.937146474755564)
--(axis cs:368,0.933639940660722)
--(axis cs:369,0.934638889724266)
--(axis cs:370,0.929207754301575)
--(axis cs:371,0.932650313941589)
--(axis cs:372,0.928539794859154)
--(axis cs:373,0.932936180648769)
--(axis cs:374,0.925229552841565)
--(axis cs:375,0.932731223058724)
--(axis cs:376,0.935088656170586)
--(axis cs:377,0.933354679849279)
--(axis cs:378,0.930326140708447)
--(axis cs:379,0.932126702206045)
--(axis cs:380,0.932369818496053)
--(axis cs:381,0.930650092076107)
--(axis cs:382,0.928489057467421)
--(axis cs:383,0.930400324959814)
--(axis cs:384,0.927634808100781)
--(axis cs:385,0.92753747547915)
--(axis cs:386,0.928560484107197)
--(axis cs:387,0.931611872395618)
--(axis cs:388,0.929114590562552)
--(axis cs:389,0.927621897834585)
--(axis cs:390,0.929560179822924)
--(axis cs:391,0.930976856412495)
--(axis cs:392,0.931745717037895)
--(axis cs:393,0.933084405177793)
--(axis cs:394,0.929962682807384)
--(axis cs:395,0.931753104172947)
--(axis cs:396,0.930896571133171)
--(axis cs:397,0.933690424013558)
--(axis cs:398,0.929046252802824)
--(axis cs:399,0.932074801333702)
--(axis cs:400,0.929175501796203)
--(axis cs:401,0.929935763639046)
--(axis cs:402,0.931177650282812)
--(axis cs:403,0.927345616463194)
--(axis cs:404,0.927822712333546)
--(axis cs:405,0.928418202962744)
--(axis cs:406,0.928383973424322)
--(axis cs:407,0.927161854158028)
--(axis cs:408,0.930903252662562)
--(axis cs:409,0.930686989142048)
--(axis cs:410,0.929570715689317)
--(axis cs:411,0.927597136431159)
--(axis cs:412,0.926682087095396)
--(axis cs:413,0.929585526152579)
--(axis cs:414,0.925272835277565)
--(axis cs:415,0.924345047558517)
--(axis cs:416,0.923984712144421)
--(axis cs:417,0.926350480723375)
--(axis cs:418,0.925399837219914)
--(axis cs:419,0.927355704114251)
--(axis cs:420,0.927464318546857)
--(axis cs:421,0.928547324730535)
--(axis cs:422,0.922384454788689)
--(axis cs:423,0.923505618422089)
--(axis cs:424,0.924669662536501)
--(axis cs:425,0.923432120777974)
--(axis cs:426,0.925298466070558)
--(axis cs:427,0.922311416341233)
--(axis cs:428,0.925529578920569)
--(axis cs:429,0.919691410951254)
--(axis cs:430,0.921720214300512)
--(axis cs:431,0.922781939806713)
--(axis cs:432,0.919861748153045)
--(axis cs:433,0.92079330734094)
--(axis cs:434,0.921052210064943)
--(axis cs:435,0.918926224555725)
--(axis cs:436,0.918548560468992)
--(axis cs:437,0.920636300920132)
--(axis cs:438,0.918335820617103)
--(axis cs:439,0.920866116924796)
--(axis cs:440,0.920382066054961)
--(axis cs:441,0.922044696817355)
--(axis cs:442,0.919762358912696)
--(axis cs:443,0.917678287531145)
--(axis cs:444,0.920048357884456)
--(axis cs:445,0.91829775555065)
--(axis cs:446,0.920874716487576)
--(axis cs:447,0.920135961524126)
--(axis cs:448,0.917819225477416)
--(axis cs:449,0.918343684897453)
--(axis cs:450,0.921902143664209)
--(axis cs:451,0.921028903758526)
--(axis cs:452,0.923643616311247)
--(axis cs:453,0.918619385287578)
--(axis cs:454,0.917780148972242)
--(axis cs:455,0.918963325746522)
--(axis cs:456,0.916570089104164)
--(axis cs:457,0.915841947950836)
--(axis cs:458,0.918706165855272)
--(axis cs:459,0.918940178186872)
--(axis cs:460,0.918693446037781)
--(axis cs:461,0.916208063480324)
--(axis cs:462,0.918349062900603)
--(axis cs:463,0.919415643617645)
--(axis cs:464,0.916626304968664)
--(axis cs:465,0.918763929788605)
--(axis cs:466,0.917972933781744)
--(axis cs:467,0.919211102936869)
--(axis cs:468,0.918224434465209)
--(axis cs:469,0.916561577968568)
--(axis cs:470,0.912970904715516)
--(axis cs:471,0.91222729555856)
--(axis cs:472,0.913495885293194)
--(axis cs:473,0.914278613174965)
--(axis cs:474,0.913154202361035)
--(axis cs:475,0.914236009521658)
--(axis cs:476,0.914988873711626)
--(axis cs:477,0.912095855361659)
--(axis cs:478,0.913691025085496)
--(axis cs:479,0.915141725695804)
--(axis cs:480,0.917123691533825)
--(axis cs:481,0.916944981266155)
--(axis cs:482,0.916145670209431)
--(axis cs:483,0.915316262645245)
--(axis cs:484,0.915276722527335)
--(axis cs:485,0.91176560240098)
--(axis cs:486,0.915998277832284)
--(axis cs:487,0.914459705110277)
--(axis cs:488,0.916619253252133)
--(axis cs:489,0.914876724576095)
--(axis cs:490,0.910297552853978)
--(axis cs:491,0.910653650946645)
--(axis cs:492,0.915117858373766)
--(axis cs:493,0.915464792349622)
--(axis cs:494,0.915332085183019)
--(axis cs:495,0.910433208268239)
--(axis cs:496,0.912856679553174)
--(axis cs:497,0.910848882985696)
--(axis cs:498,0.915139760256098)
--(axis cs:499,0.911350777811397)
--(axis cs:500,0.914626990128883)
--(axis cs:501,0.909225781626174)
--(axis cs:502,0.911366266322565)
--(axis cs:503,0.910553365761897)
--(axis cs:504,0.910202132685568)
--(axis cs:505,0.910376309635662)
--(axis cs:506,0.909807795139426)
--(axis cs:507,0.908542664742762)
--(axis cs:508,0.908936227155183)
--(axis cs:509,0.907530421138028)
--(axis cs:510,0.906776696372701)
--(axis cs:511,0.908701803014885)
--(axis cs:512,0.909090909090909)
--(axis cs:513,0.91223643643438)
--(axis cs:514,0.911618117435737)
--(axis cs:515,0.906597650311539)
--(axis cs:516,0.90982380336384)
--(axis cs:517,0.907567612306127)
--(axis cs:518,0.908908641271053)
--(axis cs:519,0.904137427059875)
--(axis cs:520,0.906661305498404)
--(axis cs:521,0.907956146962425)
--(axis cs:522,0.906754433157835)
--(axis cs:523,0.911241819825003)
--(axis cs:524,0.908766447252193)
--(axis cs:525,0.907250021686721)
--(axis cs:526,0.90606354005236)
--(axis cs:527,0.908621947791235)
--(axis cs:528,0.906469642928944)
--(axis cs:529,0.906361143691093)
--(axis cs:530,0.906127349568373)
--(axis cs:531,0.902468866403367)
--(axis cs:532,0.908171523213652)
--(axis cs:533,0.905216912308175)
--(axis cs:534,0.904574308101521)
--(axis cs:535,0.905388382675503)
--(axis cs:536,0.904553490100229)
--(axis cs:537,0.909434017151776)
--(axis cs:538,0.907034233345114)
--(axis cs:539,0.904663970607538)
--(axis cs:540,0.907492550067028)
--(axis cs:541,0.908228014817018)
--(axis cs:542,0.905224712786123)
--(axis cs:543,0.906432608425722)
--(axis cs:544,0.904783395821571)
--(axis cs:545,0.903876436109639)
--(axis cs:546,0.905752895566313)
--(axis cs:547,0.905818758530404)
--(axis cs:548,0.904081383322433)
--(axis cs:549,0.906503245548191)
--(axis cs:550,0.903736223532391)
--(axis cs:551,0.904947474790003)
--(axis cs:552,0.900847569161549)
--(axis cs:553,0.904365328440989)
--(axis cs:554,0.901623481737853)
--(axis cs:555,0.905072957071374)
--(axis cs:556,0.902140102990267)
--(axis cs:557,0.903674283816414)
--(axis cs:558,0.901447544594379)
--(axis cs:559,0.903331731720099)
--(axis cs:560,0.902160985374736)
--(axis cs:561,0.903484133046113)
--(axis cs:562,0.902601596300372)
--(axis cs:563,0.899173681729785)
--(axis cs:564,0.90088656933004)
--(axis cs:565,0.900321947723666)
--(axis cs:566,0.90031173883182)
--(axis cs:567,0.899448541625228)
--(axis cs:568,0.899667533529413)
--(axis cs:569,0.900989061803867)
--(axis cs:570,0.902002907437487)
--(axis cs:571,0.899395555581415)
--(axis cs:572,0.9006476461627)
--(axis cs:573,0.89991593045569)
--(axis cs:574,0.901925597347834)
--(axis cs:575,0.902588612708737)
--(axis cs:576,0.897961328600496)
--(axis cs:577,0.900068619270994)
--(axis cs:578,0.898738309024756)
--(axis cs:579,0.897819503314694)
--(axis cs:580,0.897425242775394)
--(axis cs:581,0.899541378416492)
--(axis cs:582,0.899167600284892)
--(axis cs:583,0.899071909779794)
--(axis cs:584,0.898050554614869)
--(axis cs:585,0.901047329701165)
--(axis cs:586,0.899824880982494)
--(axis cs:587,0.895133762516616)
--(axis cs:588,0.896307238562722)
--(axis cs:589,0.897507586433708)
--(axis cs:590,0.898215232466204)
--(axis cs:591,0.895655472054921)
--(axis cs:592,0.896617380718084)
--(axis cs:593,0.895637467321612)
--(axis cs:594,0.897891621103456)
--(axis cs:595,0.897710689835226)
--(axis cs:596,0.897025845218739)
--(axis cs:597,0.89639921590871)
--(axis cs:598,0.899566110510108)
--(axis cs:599,0.895483683609086)
--(axis cs:600,0.895848874293927)
--(axis cs:601,0.897366286372047)
--(axis cs:602,0.895440075267485)
--(axis cs:603,0.89633475601654)
--(axis cs:604,0.895918162527329)
--(axis cs:605,0.89503304087244)
--(axis cs:606,0.895008401765804)
--(axis cs:607,0.895844547405619)
--(axis cs:608,0.896798030750188)
--(axis cs:609,0.895881363823717)
--(axis cs:610,0.896097527256856)
--(axis cs:611,0.897466938037839)
--(axis cs:612,0.895908715501278)
--(axis cs:613,0.892625973476)
--(axis cs:614,0.893149026950966)
--(axis cs:615,0.895928827413852)
--(axis cs:616,0.893094132750679)
--(axis cs:617,0.892182087594842)
--(axis cs:618,0.896521394960757)
--(axis cs:619,0.894396487415243)
--(axis cs:620,0.890776406228141)
--(axis cs:621,0.892850130144961)
--(axis cs:622,0.89439497996103)
--(axis cs:623,0.894138750660284)
--(axis cs:624,0.890061233076271)
--(axis cs:625,0.89272526859805)
--(axis cs:626,0.890769656556337)
--(axis cs:627,0.892855976955317)
--(axis cs:628,0.889000429653435)
--(axis cs:629,0.890865259992545)
--(axis cs:630,0.889975521251343)
--(axis cs:631,0.888926503969788)
--(axis cs:632,0.893693927660434)
--(axis cs:633,0.889350035637396)
--(axis cs:634,0.891474526688112)
--(axis cs:635,0.889162411249708)
--(axis cs:636,0.888715600535404)
--(axis cs:637,0.894674312386822)
--(axis cs:638,0.891317677956281)
--(axis cs:639,0.889002017719818)
--(axis cs:640,0.891421413860857)
--(axis cs:641,0.889066415912648)
--(axis cs:642,0.889358216606849)
--(axis cs:643,0.889924891355184)
--(axis cs:644,0.8881390198531)
--(axis cs:645,0.888596285837197)
--(axis cs:646,0.891578745679056)
--(axis cs:647,0.886687095300656)
--(axis cs:648,0.891050381673462)
--(axis cs:649,0.88766925815094)
--(axis cs:650,0.887660061835757)
--(axis cs:651,0.886943560554696)
--(axis cs:652,0.889997336716303)
--(axis cs:653,0.887987590760163)
--(axis cs:654,0.888344170880601)
--(axis cs:655,0.890810156399833)
--(axis cs:656,0.887167627464788)
--(axis cs:657,0.891337033957536)
--(axis cs:658,0.890460267652273)
--(axis cs:659,0.888715708690733)
--(axis cs:660,0.887806364207211)
--(axis cs:661,0.887931724353104)
--(axis cs:662,0.888606979595762)
--(axis cs:663,0.887415475238037)
--(axis cs:664,0.888568553451257)
--(axis cs:665,0.888616132002843)
--(axis cs:666,0.893457539964659)
--(axis cs:667,0.888048580758574)
--(axis cs:668,0.885755802041519)
--(axis cs:669,0.889700163792063)
--(axis cs:670,0.887659840217968)
--(axis cs:671,0.889711176193657)
--(axis cs:672,0.888951738352817)
--(axis cs:673,0.888174644651395)
--(axis cs:674,0.887813468477166)
--(axis cs:675,0.887454394288456)
--(axis cs:676,0.888194850258282)
--(axis cs:677,0.884605082504492)
--(axis cs:678,0.888395980424391)
--(axis cs:679,0.887702414964)
--(axis cs:680,0.887809536257447)
--(axis cs:681,0.885643847348826)
--(axis cs:682,0.884236934833241)
--(axis cs:683,0.887650488874179)
--(axis cs:684,0.885645425965754)
--(axis cs:685,0.885364458979359)
--(axis cs:686,0.882064876449478)
--(axis cs:687,0.885681491077567)
--(axis cs:688,0.884197672354286)
--(axis cs:689,0.885438219234081)
--(axis cs:690,0.883049107374536)
--(axis cs:691,0.8853344108856)
--(axis cs:692,0.888465276558584)
--(axis cs:693,0.886849750941385)
--(axis cs:694,0.885631460565688)
--(axis cs:695,0.886188884381304)
--(axis cs:696,0.885996575452913)
--(axis cs:697,0.884131071833042)
--(axis cs:698,0.881144281591585)
--(axis cs:699,0.881701059205664)
--(axis cs:700,0.881779177069387)
--(axis cs:701,0.88145216879643)
--(axis cs:702,0.883500130779137)
--(axis cs:703,0.885372034725015)
--(axis cs:704,0.881395092882795)
--(axis cs:705,0.883110982532326)
--(axis cs:706,0.880663964252048)
--(axis cs:707,0.880114019106397)
--(axis cs:708,0.883798662603783)
--(axis cs:709,0.881431345063642)
--(axis cs:710,0.880109666215487)
--(axis cs:711,0.884817000533241)
--(axis cs:712,0.883239006738274)
--(axis cs:713,0.882122043106354)
--(axis cs:714,0.883916623862766)
--(axis cs:715,0.88294843405489)
--(axis cs:716,0.880960436959089)
--(axis cs:717,0.881115554280225)
--(axis cs:718,0.883210136234187)
--(axis cs:719,0.881747870342584)
--(axis cs:720,0.880503702521486)
--(axis cs:721,0.882409814321579)
--(axis cs:722,0.880685128300165)
--(axis cs:723,0.878717038087352)
--(axis cs:724,0.884426133565714)
--(axis cs:725,0.881219441265159)
--(axis cs:726,0.882691572903619)
--(axis cs:727,0.879576337144873)
--(axis cs:728,0.882269972941471)
--(axis cs:729,0.880961187237505)
--(axis cs:730,0.878980816082202)
--(axis cs:731,0.881554768517963)
--(axis cs:732,0.881872399921705)
--(axis cs:733,0.880105469282816)
--(axis cs:734,0.880323695303435)
--(axis cs:735,0.88090397553478)
--(axis cs:736,0.880165317919257)
--(axis cs:737,0.878584961522765)
--(axis cs:738,0.879611738969894)
--(axis cs:739,0.879720513557743)
--(axis cs:740,0.878372136104522)
--(axis cs:741,0.878842127598871)
--(axis cs:742,0.879778794764319)
--(axis cs:743,0.881410895441434)
--(axis cs:744,0.878191617178037)
--(axis cs:745,0.880491652854379)
--(axis cs:746,0.880020426569351)
--(axis cs:747,0.880304617360935)
--(axis cs:748,0.876087519243342)
--(axis cs:749,0.879635934122945)
--(axis cs:750,0.878397296028708)
--(axis cs:751,0.877137702764097)
--(axis cs:752,0.878900306206377)
--(axis cs:753,0.877322445295404)
--(axis cs:754,0.877174427704602)
--(axis cs:755,0.875123128987829)
--(axis cs:756,0.878540645423705)
--(axis cs:757,0.877196661192945)
--(axis cs:758,0.878396105226199)
--(axis cs:759,0.874309428760837)
--(axis cs:760,0.875085843093514)
--(axis cs:761,0.878470805599999)
--(axis cs:762,0.875774005317525)
--(axis cs:763,0.879056974899483)
--(axis cs:764,0.876581435939591)
--(axis cs:765,0.876508923658236)
--(axis cs:766,0.878100108628314)
--(axis cs:767,0.877590614010709)
--(axis cs:768,0.876005527899265)
--(axis cs:769,0.875421095748711)
--(axis cs:770,0.874551518928954)
--(axis cs:771,0.875976492096914)
--(axis cs:772,0.874096750249183)
--(axis cs:773,0.874413060099074)
--(axis cs:774,0.875155555696101)
--(axis cs:775,0.874801561986176)
--(axis cs:776,0.874952148515817)
--(axis cs:777,0.874125796097306)
--(axis cs:778,0.875138667253664)
--(axis cs:779,0.872440298627785)
--(axis cs:780,0.874315860739338)
--(axis cs:781,0.875061699645615)
--(axis cs:782,0.873926571463715)
--(axis cs:783,0.874705073529654)
--(axis cs:784,0.873821288286002)
--(axis cs:785,0.872635266754651)
--(axis cs:786,0.875789699942832)
--(axis cs:787,0.873889258651406)
--(axis cs:788,0.876711465357274)
--(axis cs:789,0.872315541694173)
--(axis cs:790,0.872744395543197)
--(axis cs:791,0.875994969682456)
--(axis cs:792,0.875255838623468)
--(axis cs:793,0.874459606951635)
--(axis cs:794,0.876123658225806)
--(axis cs:795,0.873918206893745)
--(axis cs:796,0.871637173369588)
--(axis cs:797,0.873959314882512)
--(axis cs:798,0.875000739431008)
--(axis cs:799,0.874603945231781)
--(axis cs:800,0.874875397424452)
--(axis cs:801,0.871872282032299)
--(axis cs:802,0.876575964694655)
--(axis cs:803,0.871972224436503)
--(axis cs:804,0.870823735991832)
--(axis cs:805,0.869710427866506)
--(axis cs:806,0.871830963739721)
--(axis cs:807,0.871078733849991)
--(axis cs:808,0.872688185596109)
--(axis cs:809,0.872616318120635)
--(axis cs:810,0.870351149843777)
--(axis cs:811,0.870836002577739)
--(axis cs:812,0.87339284368957)
--(axis cs:813,0.872145182609487)
--(axis cs:814,0.871579687425046)
--(axis cs:815,0.872370270569106)
--(axis cs:816,0.872495028589663)
--(axis cs:817,0.87076887911703)
--(axis cs:818,0.872186145816382)
--(axis cs:819,0.871264040073074)
--(axis cs:820,0.869661259377616)
--(axis cs:821,0.870309858075475)
--(axis cs:822,0.869957133954742)
--(axis cs:823,0.8692357457337)
--(axis cs:824,0.872186359762743)
--(axis cs:825,0.867881325874433)
--(axis cs:826,0.869623833937997)
--(axis cs:827,0.870238723304067)
--(axis cs:828,0.87046375847046)
--(axis cs:829,0.869688262576674)
--(axis cs:830,0.869235260980442)
--(axis cs:831,0.871709816217474)
--(axis cs:832,0.868788987861773)
--(axis cs:833,0.868772532033715)
--(axis cs:834,0.87077655664468)
--(axis cs:835,0.87080816879604)
--(axis cs:836,0.871483150196553)
--(axis cs:837,0.871083375604194)
--(axis cs:838,0.869424601857505)
--(axis cs:839,0.868763190657638)
--(axis cs:840,0.870506102703117)
--(axis cs:841,0.86971983784249)
--(axis cs:842,0.869726706537688)
--(axis cs:843,0.869727720041867)
--(axis cs:844,0.868113126413032)
--(axis cs:845,0.869543069035697)
--(axis cs:846,0.867803759872207)
--(axis cs:847,0.869306421911131)
--(axis cs:848,0.870452876809762)
--(axis cs:849,0.870857902169804)
--(axis cs:850,0.868201081695758)
--(axis cs:851,0.869113205217909)
--(axis cs:852,0.868914276367936)
--(axis cs:853,0.870298623398332)
--(axis cs:854,0.871025489247775)
--(axis cs:855,0.870910856846935)
--(axis cs:856,0.87147653792266)
--(axis cs:857,0.869087270760556)
--(axis cs:858,0.866206166303589)
--(axis cs:859,0.867532692891834)
--(axis cs:860,0.869872118644666)
--(axis cs:861,0.867422040085476)
--(axis cs:862,0.866241690784898)
--(axis cs:863,0.867067821137109)
--(axis cs:864,0.866030277207175)
--(axis cs:865,0.866949108665879)
--(axis cs:866,0.868788319496803)
--(axis cs:867,0.866852704233932)
--(axis cs:868,0.867792073395168)
--(axis cs:869,0.869299040553257)
--(axis cs:870,0.867504766538144)
--(axis cs:871,0.86656403290591)
--(axis cs:872,0.863721567560545)
--(axis cs:873,0.86675093000475)
--(axis cs:874,0.865580515190573)
--(axis cs:875,0.86615968338679)
--(axis cs:876,0.869480472001817)
--(axis cs:877,0.867868446451002)
--(axis cs:878,0.862751639649146)
--(axis cs:879,0.865167709126364)
--(axis cs:880,0.864898418386041)
--(axis cs:881,0.864279667413402)
--(axis cs:882,0.865086893201259)
--(axis cs:883,0.866011940340126)
--(axis cs:884,0.862226119838977)
--(axis cs:885,0.861234463944441)
--(axis cs:886,0.864812105033104)
--(axis cs:887,0.861957143418466)
--(axis cs:888,0.863978110096982)
--(axis cs:889,0.861056589199865)
--(axis cs:890,0.865562844506796)
--(axis cs:891,0.861623608313502)
--(axis cs:892,0.864422341927692)
--(axis cs:893,0.863647402162555)
--(axis cs:894,0.861875386881029)
--(axis cs:895,0.859972920997676)
--(axis cs:896,0.864134054558022)
--(axis cs:897,0.862563919660962)
--(axis cs:898,0.86486384308611)
--(axis cs:899,0.860666695785536)
--(axis cs:900,0.861341195952685)
--(axis cs:901,0.860315637742966)
--(axis cs:902,0.862310208291315)
--(axis cs:903,0.861878488663389)
--(axis cs:904,0.862157854219962)
--(axis cs:905,0.861875386881029)
--(axis cs:906,0.862438721693685)
--(axis cs:907,0.863313422721709)
--(axis cs:908,0.858391291680115)
--(axis cs:909,0.862223546959099)
--(axis cs:910,0.860668138245879)
--(axis cs:911,0.862932454919749)
--(axis cs:912,0.860946312109907)
--(axis cs:913,0.860209840827183)
--(axis cs:914,0.861129591317417)
--(axis cs:915,0.86124547170996)
--(axis cs:916,0.859181381299652)
--(axis cs:917,0.863044636116284)
--(axis cs:918,0.857921783699536)
--(axis cs:919,0.861207933540945)
--(axis cs:920,0.861697492165249)
--(axis cs:921,0.861345194432418)
--(axis cs:922,0.861063560992144)
--(axis cs:923,0.859979605486685)
--(axis cs:924,0.858978356025241)
--(axis cs:925,0.860962255298829)
--(axis cs:926,0.861705472509661)
--(axis cs:927,0.859161442404063)
--(axis cs:928,0.86252299114706)
--(axis cs:929,0.86164184768571)
--(axis cs:930,0.857567741405966)
--(axis cs:931,0.86198097109983)
--(axis cs:932,0.86260468321164)
--(axis cs:933,0.857698151225972)
--(axis cs:934,0.859541722040007)
--(axis cs:935,0.860212584252478)
--(axis cs:936,0.861411978138773)
--(axis cs:937,0.859247070221062)
--(axis cs:938,0.859678085213976)
--(axis cs:939,0.86030511044748)
--(axis cs:940,0.85970891739505)
--(axis cs:941,0.858854762128282)
--(axis cs:942,0.860657443825497)
--(axis cs:943,0.860424179685081)
--(axis cs:944,0.858667510070512)
--(axis cs:945,0.860518469984488)
--(axis cs:946,0.859491699256207)
--(axis cs:947,0.858878079112414)
--(axis cs:948,0.85853250217831)
--(axis cs:949,0.856758348495183)
--(axis cs:950,0.856408866482708)
--(axis cs:951,0.861396847698916)
--(axis cs:952,0.859235081158292)
--(axis cs:953,0.858158939827098)
--(axis cs:954,0.859329966422471)
--(axis cs:955,0.859816700759683)
--(axis cs:956,0.859753457560491)
--(axis cs:957,0.858102979000356)
--(axis cs:958,0.857003593402604)
--(axis cs:959,0.856290422222547)
--(axis cs:960,0.856736280805579)
--(axis cs:961,0.855772872489354)
--(axis cs:962,0.85609252491587)
--(axis cs:963,0.859440783252053)
--(axis cs:964,0.856900415135448)
--(axis cs:965,0.853881722228848)
--(axis cs:966,0.855564105567017)
--(axis cs:967,0.854475365234772)
--(axis cs:968,0.854636474541491)
--(axis cs:969,0.858271596722061)
--(axis cs:970,0.85540739800136)
--(axis cs:971,0.856782532979426)
--(axis cs:972,0.856766858214697)
--(axis cs:973,0.855616190735031)
--(axis cs:974,0.855586766991315)
--(axis cs:975,0.854472394522504)
--(axis cs:976,0.856685057136732)
--(axis cs:977,0.854550432980774)
--(axis cs:978,0.857439576946878)
--(axis cs:979,0.853710864021307)
--(axis cs:980,0.853705914047145)
--(axis cs:981,0.855148785207434)
--(axis cs:982,0.856408967439598)
--(axis cs:983,0.854380014752772)
--(axis cs:984,0.854858619101604)
--(axis cs:985,0.853012680042912)
--(axis cs:986,0.855218782965606)
--(axis cs:987,0.855223024361597)
--(axis cs:988,0.857418929679558)
--(axis cs:989,0.853587534223988)
--(axis cs:990,0.85346778394014)
--(axis cs:991,0.854422296978953)
--(axis cs:992,0.851668020545757)
--(axis cs:993,0.852055775320828)
--(axis cs:994,0.855466013833231)
--(axis cs:995,0.853440786134434)
--(axis cs:996,0.855446794755943)
--(axis cs:997,0.853558545574988)
--(axis cs:998,0.852527801726804)
--(axis cs:999,0.851357270647957)
--(axis cs:1000,0.855246647076216)
--(axis cs:1001,0.852878486536719)
--(axis cs:1002,0.850624788995902)
--(axis cs:1003,0.853419425041326)
--(axis cs:1004,0.850889578732835)
--(axis cs:1005,0.852373837821411)
--(axis cs:1006,0.846421667413751)
--(axis cs:1007,0.849979441584871)
--(axis cs:1008,0.848244409862559)
--(axis cs:1009,0.852101268529144)
--(axis cs:1010,0.848674932198075)
--(axis cs:1011,0.850885105459701)
--(axis cs:1012,0.85325267567241)
--(axis cs:1013,0.85165224699841)
--(axis cs:1014,0.845052697778891)
--(axis cs:1015,0.850635900655462)
--(axis cs:1016,0.849932985035579)
--(axis cs:1017,0.84960170263638)
--(axis cs:1018,0.850404432525179)
--(axis cs:1019,0.848780775681467)
--(axis cs:1020,0.851190114093994)
--(axis cs:1021,0.850207222994848)
--(axis cs:1022,0.850324241174954)
--(axis cs:1023,0.846561516933836)
--(axis cs:1024,0.850830255662319)
--(axis cs:1025,0.851736537641396)
--(axis cs:1026,0.848321217067116)
--(axis cs:1027,0.848586857932282)
--(axis cs:1028,0.848827189573591)
--(axis cs:1029,0.849381509768123)
--(axis cs:1030,0.85087831432058)
--(axis cs:1031,0.852079288218511)
--(axis cs:1032,0.85087831432058)
--(axis cs:1033,0.849024179306691)
--(axis cs:1034,0.849239037975453)
--(axis cs:1035,0.84747875104482)
--(axis cs:1036,0.847930729760767)
--(axis cs:1037,0.847768815303712)
--(axis cs:1038,0.847093807919358)
--(axis cs:1039,0.847973359095053)
--(axis cs:1040,0.84724705176661)
--(axis cs:1041,0.846264877639454)
--(axis cs:1042,0.847594371386488)
--(axis cs:1043,0.847440570674659)
--(axis cs:1044,0.846495970047293)
--(axis cs:1045,0.849382118453274)
--(axis cs:1046,0.85093786609396)
--(axis cs:1047,0.849610537577715)
--(axis cs:1048,0.846169579140862)
--(axis cs:1049,0.84772636185968)
--(axis cs:1050,0.845052578602847)
--(axis cs:1051,0.844639790293986)
--(axis cs:1052,0.844830874346732)
--(axis cs:1053,0.84336143016827)
--(axis cs:1054,0.847239887863105)
--(axis cs:1055,0.847836687701099)
--(axis cs:1056,0.842931163512379)
--(axis cs:1057,0.845505444783541)
--(axis cs:1058,0.845793204557987)
--(axis cs:1059,0.844908396881306)
--(axis cs:1060,0.846635809742502)
--(axis cs:1061,0.844955064469485)
--(axis cs:1062,0.844756983149344)
--(axis cs:1063,0.845817979614465)
--(axis cs:1064,0.844077252902686)
--(axis cs:1065,0.84628469679421)
--(axis cs:1066,0.84359552289393)
--(axis cs:1067,0.84592529514854)
--(axis cs:1068,0.846776185900461)
--(axis cs:1069,0.842546177098931)
--(axis cs:1070,0.84555261137908)
--(axis cs:1071,0.847892905729244)
--(axis cs:1072,0.845640504840582)
--(axis cs:1073,0.844152680430074)
--(axis cs:1074,0.844143295875825)
--(axis cs:1075,0.844861093307585)
--(axis cs:1076,0.846342829719271)
--(axis cs:1077,0.844404295818388)
--(axis cs:1078,0.844256116768242)
--(axis cs:1079,0.842105292280561)
--(axis cs:1080,0.844550347163598)
--(axis cs:1081,0.841403214284852)
--(axis cs:1082,0.845671394491694)
--(axis cs:1083,0.842369712812894)
--(axis cs:1084,0.841588966262843)
--(axis cs:1085,0.840734085165117)
--(axis cs:1086,0.839881094400793)
--(axis cs:1087,0.837561170220474)
--(axis cs:1088,0.839594070223811)
--(axis cs:1089,0.842114019132172)
--(axis cs:1090,0.83862957565012)
--(axis cs:1091,0.838840656420664)
--(axis cs:1092,0.842555880053366)
--(axis cs:1093,0.837649831969009)
--(axis cs:1094,0.839696166875633)
--(axis cs:1095,0.839648635544415)
--(axis cs:1096,0.838832185268014)
--(axis cs:1097,0.841749025825705)
--(axis cs:1098,0.837342169764714)
--(axis cs:1099,0.837554705039048)
--(axis cs:1100,0.83786828760063)
--(axis cs:1101,0.839238509937274)
--(axis cs:1102,0.836284113467394)
--(axis cs:1103,0.837991247688412)
--(axis cs:1104,0.841683534532323)
--(axis cs:1105,0.83756424738732)
--(axis cs:1106,0.841087440995708)
--(axis cs:1107,0.839082504270164)
--(axis cs:1108,0.838272727999314)
--(axis cs:1109,0.836459058587295)
--(axis cs:1110,0.838803149434403)
--(axis cs:1111,0.835006404527764)
--(axis cs:1112,0.833876460279138)
--(axis cs:1113,0.837507115188807)
--(axis cs:1114,0.836719133629758)
--(axis cs:1115,0.837983169951649)
--(axis cs:1116,0.839476935911592)
--(axis cs:1117,0.836517825784565)
--(axis cs:1118,0.840113750633883)
--(axis cs:1119,0.836334761679065)
--(axis cs:1120,0.832656256050336)
--(axis cs:1121,0.838302256013882)
--(axis cs:1122,0.836137912199495)
--(axis cs:1123,0.836527805667566)
--(axis cs:1124,0.831282631087733)
--(axis cs:1125,0.835875350912787)
--(axis cs:1126,0.835563369701557)
--(axis cs:1127,0.836771717287164)
--(axis cs:1128,0.834634087019755)
--(axis cs:1129,0.835422605011862)
--(axis cs:1130,0.835210991825967)
--(axis cs:1131,0.838011602048079)
--(axis cs:1132,0.836328131716985)
--(axis cs:1133,0.833989845677057)
--(axis cs:1134,0.835210331863966)
--(axis cs:1135,0.837402060972893)
--(axis cs:1136,0.835043621628325)
--(axis cs:1137,0.834274746218687)
--(axis cs:1138,0.836529851748114)
--(axis cs:1139,0.83157793096378)
--(axis cs:1140,0.834296884617495)
--(axis cs:1141,0.832738901725595)
--(axis cs:1142,0.830875790793742)
--(axis cs:1143,0.836109733714303)
--(axis cs:1144,0.835338899829978)
--(axis cs:1145,0.835206527786206)
--(axis cs:1146,0.828745836401115)
--(axis cs:1147,0.833078977695915)
--(axis cs:1148,0.833482870368007)
--(axis cs:1149,0.836360003000789)
--(axis cs:1150,0.832685326866159)
--(axis cs:1151,0.832133178481399)
--(axis cs:1152,0.833871083698187)
--(axis cs:1153,0.834758986804585)
--(axis cs:1154,0.831881659375373)
--(axis cs:1155,0.831477020726094)
--(axis cs:1156,0.832170743885445)
--(axis cs:1157,0.834905559819902)
--(axis cs:1158,0.833825848227054)
--(axis cs:1159,0.830643827839293)
--(axis cs:1160,0.82922178131178)
--(axis cs:1161,0.829717392311138)
--(axis cs:1162,0.8304671130945)
--(axis cs:1163,0.830729784086599)
--(axis cs:1164,0.831747284043132)
--(axis cs:1165,0.827698694476166)
--(axis cs:1166,0.833414589583239)
--(axis cs:1167,0.833751317332158)
--(axis cs:1168,0.83289933857935)
--(axis cs:1169,0.83412249549379)
--(axis cs:1170,0.831289392901886)
--(axis cs:1171,0.834151152481273)
--(axis cs:1172,0.834215450179292)
--(axis cs:1173,0.833372745342759)
--(axis cs:1174,0.833399883634092)
--(axis cs:1175,0.832533975370515)
--(axis cs:1176,0.827525202053866)
--(axis cs:1177,0.829033615306971)
--(axis cs:1178,0.832323092613683)
--(axis cs:1179,0.828871897188387)
--(axis cs:1180,0.83237704837707)
--(axis cs:1181,0.832491781958886)
--(axis cs:1182,0.829881528276126)
--(axis cs:1183,0.831036354214789)
--(axis cs:1184,0.830132556482085)
--(axis cs:1185,0.83009472343585)
--(axis cs:1186,0.826446062885367)
--(axis cs:1187,0.826543517829755)
--(axis cs:1188,0.829328671478584)
--(axis cs:1189,0.827975998107972)
--(axis cs:1190,0.828711207502954)
--(axis cs:1191,0.827723327669356)
--(axis cs:1192,0.829848849318825)
--(axis cs:1193,0.828001952596543)
--(axis cs:1194,0.829670466323807)
--(axis cs:1195,0.82756678096416)
--(axis cs:1196,0.827530885080506)
--(axis cs:1197,0.827589674906576)
--(axis cs:1198,0.827142891578753)
--(axis cs:1199,0.826511085113605)
--(axis cs:1200,0.827564273917701)
--(axis cs:1201,0.828671287516638)
--(axis cs:1202,0.826424390766666)
--(axis cs:1203,0.828320630801846)
--(axis cs:1204,0.826782829798283)
--(axis cs:1205,0.828499594947639)
--(axis cs:1206,0.828008496457855)
--(axis cs:1207,0.830996347450737)
--(axis cs:1208,0.828233097853711)
--(axis cs:1209,0.82572621805648)
--(axis cs:1210,0.829635166962391)
--(axis cs:1211,0.825302441472283)
--(axis cs:1212,0.826617620817879)
--(axis cs:1213,0.827075063428082)
--(axis cs:1214,0.830582585263626)
--(axis cs:1215,0.82676720030645)
--(axis cs:1216,0.829851997568024)
--(axis cs:1217,0.825450634617134)
--(axis cs:1218,0.825619917700836)
--(axis cs:1219,0.827482285923669)
--(axis cs:1220,0.82888930117616)
--(axis cs:1221,0.828439077337584)
--(axis cs:1222,0.828907752132257)
--(axis cs:1223,0.825968283326387)
--(axis cs:1224,0.827493963836188)
--(axis cs:1225,0.829919930607099)
--(axis cs:1226,0.826301507498198)
--(axis cs:1227,0.826673254573842)
--(axis cs:1228,0.824175114077429)
--(axis cs:1229,0.820936579240366)
--(axis cs:1230,0.826838142421471)
--(axis cs:1231,0.824076613687525)
--(axis cs:1232,0.822956497994488)
--(axis cs:1233,0.825547115652547)
--(axis cs:1234,0.824484668450858)
--(axis cs:1235,0.824503212286892)
--(axis cs:1236,0.822272810724608)
--(axis cs:1237,0.823294415227869)
--(axis cs:1238,0.820650444566689)
--(axis cs:1239,0.826150540719083)
--(axis cs:1240,0.825699238879021)
--(axis cs:1241,0.825185725018216)
--(axis cs:1242,0.82459196888596)
--(axis cs:1243,0.820873592926841)
--(axis cs:1244,0.822115969331554)
--(axis cs:1245,0.818772161938928)
--(axis cs:1246,0.825639247716831)
--(axis cs:1247,0.825251692756405)
--(axis cs:1248,0.824375636529342)
--(axis cs:1249,0.824231262985204)
--(axis cs:1250,0.823239615757323)
--(axis cs:1251,0.819288091792353)
--(axis cs:1252,0.823375658432616)
--(axis cs:1253,0.822613806645977)
--(axis cs:1254,0.820531688601295)
--(axis cs:1255,0.820966633870154)
--(axis cs:1256,0.819420647723335)
--(axis cs:1257,0.820002916357379)
--(axis cs:1258,0.819856190783566)
--(axis cs:1259,0.820067676038034)
--(axis cs:1260,0.82223719315767)
--(axis cs:1261,0.822312836907684)
--(axis cs:1262,0.821279088329184)
--(axis cs:1263,0.817916386418373)
--(axis cs:1264,0.819790453921646)
--(axis cs:1265,0.821776728823603)
--(axis cs:1266,0.819329782421917)
--(axis cs:1267,0.81910744095459)
--(axis cs:1268,0.81960785960913)
--(axis cs:1269,0.82038368241446)
--(axis cs:1270,0.82206777557258)
--(axis cs:1271,0.819217775747295)
--(axis cs:1272,0.820396709383311)
--(axis cs:1273,0.81619718382733)
--(axis cs:1274,0.81807825007486)
--(axis cs:1275,0.820276344223527)
--(axis cs:1276,0.817554208246556)
--(axis cs:1277,0.817815082646719)
--(axis cs:1278,0.818228777073973)
--(axis cs:1279,0.821284542567915)
--(axis cs:1280,0.814354375730425)
--(axis cs:1281,0.817980067340546)
--(axis cs:1282,0.819534842871914)
--(axis cs:1283,0.820396229358911)
--(axis cs:1284,0.819635332982489)
--(axis cs:1285,0.82089203124951)
--(axis cs:1286,0.819427972827515)
--(axis cs:1287,0.819112396560654)
--(axis cs:1288,0.819528380310285)
--(axis cs:1289,0.819304549029735)
--(axis cs:1290,0.819685186101616)
--(axis cs:1291,0.816273118982771)
--(axis cs:1292,0.818049025007377)
--(axis cs:1293,0.815888651014752)
--(axis cs:1294,0.817780450049429)
--(axis cs:1295,0.819347221488341)
--(axis cs:1296,0.819175197498499)
--(axis cs:1297,0.81908167253865)
--(axis cs:1298,0.819204192442685)
--(axis cs:1299,0.819941033049878)
--(axis cs:1300,0.81861882685591)
--(axis cs:1301,0.818603874398613)
--(axis cs:1302,0.818554867065903)
--(axis cs:1303,0.817612460939173)
--(axis cs:1304,0.816852182416458)
--(axis cs:1305,0.819741132283493)
--(axis cs:1306,0.818435632010144)
--(axis cs:1307,0.818926894885682)
--(axis cs:1308,0.819630901485627)
--(axis cs:1309,0.815362742204323)
--(axis cs:1310,0.818871829229308)
--(axis cs:1311,0.816156881457618)
--(axis cs:1312,0.815537701612381)
--(axis cs:1313,0.814189141620868)
--(axis cs:1314,0.814972689440827)
--(axis cs:1315,0.818049191125234)
--(axis cs:1316,0.815118459536925)
--(axis cs:1317,0.815483549203526)
--(axis cs:1318,0.815423857432478)
--(axis cs:1319,0.817300938292411)
--(axis cs:1320,0.81628167359295)
--(axis cs:1321,0.818062294004101)
--(axis cs:1322,0.818674844648529)
--(axis cs:1323,0.817048922371)
--(axis cs:1324,0.818156908279546)
--(axis cs:1325,0.814747865755294)
--(axis cs:1326,0.815248680446323)
--(axis cs:1327,0.82047532746872)
--(axis cs:1328,0.816025477200349)
--(axis cs:1329,0.814007022031501)
--(axis cs:1330,0.816587988362472)
--(axis cs:1331,0.81644796831888)
--(axis cs:1332,0.812878422361633)
--(axis cs:1333,0.818524259296964)
--(axis cs:1334,0.815374472900358)
--(axis cs:1335,0.821096576251525)
--(axis cs:1336,0.81689861920211)
--(axis cs:1337,0.817905992943983)
--(axis cs:1338,0.816580962654305)
--(axis cs:1339,0.814340184407472)
--(axis cs:1340,0.81725624985724)
--(axis cs:1341,0.814832731961562)
--(axis cs:1342,0.816775447171835)
--(axis cs:1343,0.815843748524544)
--(axis cs:1344,0.813040531748584)
--(axis cs:1345,0.817030434771033)
--(axis cs:1346,0.814581537802074)
--(axis cs:1347,0.8116910636508)
--(axis cs:1348,0.815220908296951)
--(axis cs:1349,0.81368805266132)
--(axis cs:1350,0.81351081525062)
--(axis cs:1351,0.811994535454307)
--(axis cs:1352,0.815857045269178)
--(axis cs:1353,0.810599280414282)
--(axis cs:1354,0.812447789152153)
--(axis cs:1355,0.812835820292741)
--(axis cs:1356,0.810139850161255)
--(axis cs:1357,0.810794893054655)
--(axis cs:1358,0.816036156991162)
--(axis cs:1359,0.814498365607123)
--(axis cs:1360,0.811694728176261)
--(axis cs:1361,0.812701449006482)
--(axis cs:1362,0.817348420363004)
--(axis cs:1363,0.811553853759186)
--(axis cs:1364,0.809251525758453)
--(axis cs:1365,0.809093287306418)
--(axis cs:1366,0.814433011408477)
--(axis cs:1367,0.812701449006482)
--(axis cs:1368,0.811418276065155)
--(axis cs:1369,0.810980363959231)
--(axis cs:1370,0.809991445646685)
--(axis cs:1371,0.814772468251816)
--(axis cs:1372,0.810530082361895)
--(axis cs:1373,0.81167312761802)
--(axis cs:1374,0.812642794489943)
--(axis cs:1375,0.813075940079231)
--(axis cs:1376,0.813119623635084)
--(axis cs:1377,0.810568447076242)
--(axis cs:1378,0.809367546260687)
--(axis cs:1379,0.810857840809501)
--(axis cs:1380,0.81150370282462)
--(axis cs:1381,0.812371011389154)
--(axis cs:1382,0.808764313222062)
--(axis cs:1383,0.813324818031596)
--(axis cs:1384,0.810305843292133)
--(axis cs:1385,0.810782864186901)
--(axis cs:1386,0.809184576822827)
--(axis cs:1387,0.810913172229401)
--(axis cs:1388,0.809756169235563)
--(axis cs:1389,0.807239230796116)
--(axis cs:1390,0.809635215571108)
--(axis cs:1391,0.810887337890296)
--(axis cs:1392,0.810110661334959)
--(axis cs:1393,0.809861216480564)
--(axis cs:1394,0.8107300074445)
--(axis cs:1395,0.810564338829332)
--(axis cs:1396,0.808715626628672)
--(axis cs:1397,0.808826713630157)
--(axis cs:1398,0.808862204203235)
--(axis cs:1399,0.809443887522382)
--(axis cs:1400,0.807249613822305)
--(axis cs:1401,0.809458471304798)
--(axis cs:1402,0.808566514492252)
--(axis cs:1403,0.808810163571321)
--(axis cs:1404,0.807699456957016)
--(axis cs:1405,0.805873763657395)
--(axis cs:1406,0.807243496062863)
--(axis cs:1407,0.80661686699702)
--(axis cs:1408,0.805439444837411)
--(axis cs:1409,0.805345922811433)
--(axis cs:1410,0.809640758520353)
--(axis cs:1411,0.806373598404061)
--(axis cs:1412,0.808566216582583)
--(axis cs:1413,0.807317295427918)
--(axis cs:1414,0.8073272911488)
--(axis cs:1415,0.80733114720889)
--(axis cs:1416,0.804017851442202)
--(axis cs:1417,0.808201907226899)
--(axis cs:1418,0.804394338707481)
--(axis cs:1419,0.804136512691697)
--(axis cs:1420,0.806184582073488)
--(axis cs:1421,0.805374256409594)
--(axis cs:1422,0.805788115080401)
--(axis cs:1423,0.806586569057643)
--(axis cs:1424,0.806688242070419)
--(axis cs:1425,0.802858901399521)
--(axis cs:1426,0.802906255500023)
--(axis cs:1427,0.80266857682355)
--(axis cs:1428,0.800576255670463)
--(axis cs:1429,0.802468858020174)
--(axis cs:1430,0.808116742590807)
--(axis cs:1431,0.801304806723645)
--(axis cs:1432,0.803096969424752)
--(axis cs:1433,0.803834069452334)
--(axis cs:1434,0.803037104494693)
--(axis cs:1435,0.802960972707741)
--(axis cs:1436,0.798952793988537)
--(axis cs:1437,0.80200094072519)
--(axis cs:1438,0.801123571163885)
--(axis cs:1439,0.80445296683451)
--(axis cs:1440,0.802152397774761)
--(axis cs:1441,0.798957128903683)
--(axis cs:1442,0.799991613298673)
--(axis cs:1443,0.800748576103365)
--(axis cs:1444,0.797692589281358)
--(axis cs:1445,0.797547565043854)
--(axis cs:1446,0.798796802405958)
--(axis cs:1447,0.799801748009073)
--(axis cs:1448,0.795683814524157)
--(axis cs:1449,0.797727647394644)
--(axis cs:1450,0.799680579829928)
--(axis cs:1451,0.798360917179636)
--(axis cs:1452,0.797506508127171)
--(axis cs:1453,0.798705718710367)
--(axis cs:1454,0.798221311003593)
--(axis cs:1455,0.796382787348974)
--(axis cs:1456,0.796046406402958)
--(axis cs:1457,0.798388052259203)
--(axis cs:1458,0.797946296498728)
--(axis cs:1459,0.798896251996693)
--(axis cs:1460,0.802511064839514)
--(axis cs:1461,0.798063696510435)
--(axis cs:1462,0.798664622468899)
--(axis cs:1463,0.795952287120051)
--(axis cs:1464,0.798231677274884)
--(axis cs:1465,0.794288059194396)
--(axis cs:1466,0.793146970510356)
--(axis cs:1467,0.792427308649002)
--(axis cs:1468,0.794664357358593)
--(axis cs:1469,0.794496204012908)
--(axis cs:1470,0.789292701279448)
--(axis cs:1471,0.793669669389133)
--(axis cs:1472,0.795410616063377)
--(axis cs:1473,0.795818634532429)
--(axis cs:1474,0.793560521909954)
--(axis cs:1475,0.795121979553743)
--(axis cs:1476,0.796322011622437)
--(axis cs:1477,0.794053649383979)
--(axis cs:1478,0.797721516272005)
--(axis cs:1479,0.797793328662489)
--(axis cs:1480,0.795501582226647)
--(axis cs:1481,0.795306762063657)
--(axis cs:1482,0.793588749248379)
--(axis cs:1483,0.791828248494864)
--(axis cs:1484,0.791326398620529)
--(axis cs:1485,0.79061096134599)
--(axis cs:1486,0.791103091112741)
--(axis cs:1487,0.788377752959183)
--(axis cs:1488,0.786195912034505)
--(axis cs:1489,0.792731031323972)
--(axis cs:1490,0.78795302749818)
--(axis cs:1491,0.789813046017165)
--(axis cs:1492,0.794998823046737)
--(axis cs:1493,0.790588857921264)
--(axis cs:1494,0.791483702888668)
--(axis cs:1495,0.792564562668122)
--(axis cs:1496,0.786538198926804)
--(axis cs:1497,0.78514048728717)
--(axis cs:1498,0.790103507014587)
--(axis cs:1499,0.790481059518204)
--(axis cs:1500,0.789973562333204)
--(axis cs:1501,0.787031427648354)
--(axis cs:1502,0.786018518910213)
--(axis cs:1502,0.96691077401908)
--(axis cs:1502,0.96691077401908)
--(axis cs:1501,0.966301905684979)
--(axis cs:1500,0.970228457868816)
--(axis cs:1499,0.964872475835331)
--(axis cs:1498,0.969896492985413)
--(axis cs:1497,0.965566583419901)
--(axis cs:1496,0.969017356628752)
--(axis cs:1495,0.966425336321777)
--(axis cs:1494,0.963465792060827)
--(axis cs:1493,0.965572758240352)
--(axis cs:1492,0.966213298165384)
--(axis cs:1491,0.966550590346471)
--(axis cs:1490,0.969016669471517)
--(axis cs:1489,0.966460887867947)
--(axis cs:1488,0.967339441500848)
--(axis cs:1487,0.967783863202433)
--(axis cs:1486,0.966674686665037)
--(axis cs:1485,0.967570856835828)
--(axis cs:1484,0.966653399359269)
--(axis cs:1483,0.967161650495034)
--(axis cs:1482,0.967421351761721)
--(axis cs:1481,0.965501318744424)
--(axis cs:1480,0.968336801611736)
--(axis cs:1479,0.964428893559733)
--(axis cs:1478,0.963894645344157)
--(axis cs:1477,0.967360492030162)
--(axis cs:1476,0.965496170195745)
--(axis cs:1475,0.966494182062418)
--(axis cs:1474,0.967853619504187)
--(axis cs:1473,0.966201567487773)
--(axis cs:1472,0.968023727370966)
--(axis cs:1471,0.967946492227029)
--(axis cs:1470,0.96828305629631)
--(axis cs:1469,0.967321977805274)
--(axis cs:1468,0.96856796587373)
--(axis cs:1467,0.968784812563119)
--(axis cs:1466,0.969075251711866)
--(axis cs:1465,0.969752344846008)
--(axis cs:1464,0.968030948987742)
--(axis cs:1463,0.966269935102172)
--(axis cs:1462,0.965173761369485)
--(axis cs:1461,0.969209030762292)
--(axis cs:1460,0.965771763443315)
--(axis cs:1459,0.966558293457853)
--(axis cs:1458,0.966094107541676)
--(axis cs:1457,0.967874574003423)
--(axis cs:1456,0.967791977435426)
--(axis cs:1455,0.966849535883349)
--(axis cs:1454,0.966627173844892)
--(axis cs:1453,0.965940745936097)
--(axis cs:1452,0.966129855509193)
--(axis cs:1451,0.969315850497131)
--(axis cs:1450,0.96840022825088)
--(axis cs:1449,0.967928918261921)
--(axis cs:1448,0.969770730930388)
--(axis cs:1447,0.967672999465675)
--(axis cs:1446,0.970294106684951)
--(axis cs:1445,0.969119101622812)
--(axis cs:1444,0.968570036981268)
--(axis cs:1443,0.967130211775423)
--(axis cs:1442,0.967887174580115)
--(axis cs:1441,0.966497416550862)
--(axis cs:1440,0.967342551720189)
--(axis cs:1439,0.967264204882662)
--(axis cs:1438,0.968977438937125)
--(axis cs:1437,0.96729198856774)
--(axis cs:1436,0.968925993890251)
--(axis cs:1435,0.96815013840337)
--(axis cs:1434,0.965043703586114)
--(axis cs:1433,0.964650779032514)
--(axis cs:1432,0.968014141686359)
--(axis cs:1431,0.966776001357163)
--(axis cs:1430,0.964812550338486)
--(axis cs:1429,0.966622051070735)
--(axis cs:1428,0.966292431198224)
--(axis cs:1427,0.968038493883521)
--(axis cs:1426,0.969012936419169)
--(axis cs:1425,0.967444128903509)
--(axis cs:1424,0.967453172070995)
--(axis cs:1423,0.965130602659529)
--(axis cs:1422,0.965120975828689)
--(axis cs:1421,0.967353016317679)
--(axis cs:1420,0.966542690653785)
--(axis cs:1419,0.968590760035576)
--(axis cs:1418,0.964090509777367)
--(axis cs:1417,0.967151628126637)
--(axis cs:1416,0.970527603103252)
--(axis cs:1415,0.966204206326464)
--(axis cs:1414,0.968834325012816)
--(axis cs:1413,0.968440280329658)
--(axis cs:1412,0.965979237962872)
--(axis cs:1411,0.967161755131292)
--(axis cs:1410,0.968339039459445)
--(axis cs:1409,0.970209632744123)
--(axis cs:1408,0.970318130920164)
--(axis cs:1407,0.969342728962576)
--(axis cs:1406,0.969928221108854)
--(axis cs:1405,0.969883812100181)
--(axis cs:1404,0.968664179406621)
--(axis cs:1403,0.966745391984235)
--(axis cs:1402,0.968403182477445)
--(axis cs:1401,0.96892536707904)
--(axis cs:1400,0.969720083147392)
--(axis cs:1399,0.969748031669537)
--(axis cs:1398,0.968713553372523)
--(axis cs:1397,0.967738942935499)
--(axis cs:1396,0.971890433977388)
--(axis cs:1395,0.968829600564608)
--(axis cs:1394,0.969067972353479)
--(axis cs:1393,0.968724642105295)
--(axis cs:1392,0.96867721745292)
--(axis cs:1391,0.968506601503644)
--(axis cs:1390,0.969960744024851)
--(axis cs:1389,0.970538546981661)
--(axis cs:1388,0.969637770158376)
--(axis cs:1387,0.970905009588781)
--(axis cs:1386,0.968997241358991)
--(axis cs:1385,0.970631277227241)
--(axis cs:1384,0.969896176909887)
--(axis cs:1383,0.969099424392646)
--(axis cs:1382,0.969417504959757)
--(axis cs:1381,0.968639089620947)
--(axis cs:1380,0.971930640609723)
--(axis cs:1379,0.971768421816761)
--(axis cs:1378,0.969824372931232)
--(axis cs:1377,0.969835593327798)
--(axis cs:1376,0.968496537981078)
--(axis cs:1375,0.969752342749052)
--(axis cs:1374,0.968771346924198)
--(axis cs:1373,0.971559195614303)
--(axis cs:1372,0.969469917638105)
--(axis cs:1371,0.969873996394648)
--(axis cs:1370,0.971018655363416)
--(axis cs:1369,0.97124185826299)
--(axis cs:1368,0.971814047167168)
--(axis cs:1367,0.972349056044023)
--(axis cs:1366,0.970617493642027)
--(axis cs:1365,0.972118833905703)
--(axis cs:1364,0.970950494443566)
--(axis cs:1363,0.971274429069097)
--(axis cs:1362,0.965681882667299)
--(axis cs:1361,0.972349056044023)
--(axis cs:1360,0.971739615258082)
--(axis cs:1359,0.970552139443381)
--(axis cs:1358,0.969216368261363)
--(axis cs:1357,0.97405359179383)
--(axis cs:1356,0.973496513475109)
--(axis cs:1355,0.971204583747663)
--(axis cs:1354,0.97058251387815)
--(axis cs:1353,0.97162294180794)
--(axis cs:1352,0.968183358771225)
--(axis cs:1351,0.970631727171955)
--(axis cs:1350,0.971539689799884)
--(axis cs:1349,0.970958411985144)
--(axis cs:1348,0.969829596753554)
--(axis cs:1347,0.971945299985564)
--(axis cs:1346,0.972893209672673)
--(axis cs:1345,0.968828151087552)
--(axis cs:1344,0.973626134918082)
--(axis cs:1343,0.96920675652596)
--(axis cs:1342,0.96908313868675)
--(axis cs:1341,0.972237975109145)
--(axis cs:1340,0.970218497617507)
--(axis cs:1339,0.971316381249094)
--(axis cs:1338,0.969883683810341)
--(axis cs:1337,0.969770774732785)
--(axis cs:1336,0.968555926252436)
--(axis cs:1335,0.972034736879788)
--(axis cs:1334,0.971292193766309)
--(axis cs:1333,0.970970690197985)
--(axis cs:1332,0.973384203900992)
--(axis cs:1331,0.970016678145766)
--(axis cs:1330,0.970078678304194)
--(axis cs:1329,0.971447523423044)
--(axis cs:1328,0.971449270274399)
--(axis cs:1327,0.96982770283431)
--(axis cs:1326,0.971822026624383)
--(axis cs:1325,0.971312740305312)
--(axis cs:1324,0.968913798791161)
--(axis cs:1323,0.970223804901727)
--(axis cs:1322,0.967183741210057)
--(axis cs:1321,0.971836695894889)
--(axis cs:1320,0.973213275901999)
--(axis cs:1319,0.970981889990417)
--(axis cs:1318,0.972050890042269)
--(axis cs:1317,0.973405339685362)
--(axis cs:1316,0.971952247533782)
--(axis cs:1315,0.972657879581836)
--(axis cs:1314,0.973310138842001)
--(axis cs:1313,0.97490176747004)
--(axis cs:1312,0.972139066064386)
--(axis cs:1311,0.971317866017129)
--(axis cs:1310,0.969006958649479)
--(axis cs:1309,0.972718065876484)
--(axis cs:1308,0.970268088413363)
--(axis cs:1307,0.970568054609268)
--(axis cs:1306,0.970857297282785)
--(axis cs:1305,0.970561898019537)
--(axis cs:1304,0.972036706472431)
--(axis cs:1303,0.970468347141635)
--(axis cs:1302,0.971344122833087)
--(axis cs:1301,0.971497135702396)
--(axis cs:1300,0.97208824385116)
--(axis cs:1299,0.971574118465273)
--(axis cs:1298,0.970492777254284)
--(axis cs:1297,0.972635499178521)
--(axis cs:1296,0.971733893410591)
--(axis cs:1295,0.973582071440951)
--(axis cs:1294,0.970502378233399)
--(axis cs:1293,0.975020439894338)
--(axis cs:1292,0.971849964891613)
--(axis cs:1291,0.972817790108138)
--(axis cs:1290,0.971223904807475)
--(axis cs:1289,0.971200501475315)
--(axis cs:1288,0.971178690396785)
--(axis cs:1287,0.973412855964598)
--(axis cs:1286,0.972289198889656)
--(axis cs:1285,0.971027160669682)
--(axis cs:1284,0.972485879138723)
--(axis cs:1283,0.971927002964321)
--(axis cs:1282,0.972182328845258)
--(axis cs:1281,0.969494680134201)
--(axis cs:1280,0.974736533360484)
--(axis cs:1279,0.969422528139156)
--(axis cs:1278,0.972882334037138)
--(axis cs:1277,0.975316230484594)
--(axis cs:1276,0.974769024076676)
--(axis cs:1275,0.972854968907786)
--(axis cs:1274,0.973638921642311)
--(axis cs:1273,0.97450988687974)
--(axis cs:1272,0.9707144017278)
--(axis cs:1271,0.972297375767856)
--(axis cs:1270,0.970861517356713)
--(axis cs:1269,0.974767832737055)
--(axis cs:1268,0.973927493926224)
--(axis cs:1267,0.975235993388844)
--(axis cs:1266,0.974609611517477)
--(axis cs:1265,0.97196064491377)
--(axis cs:1264,0.974350960219768)
--(axis cs:1263,0.976629068127082)
--(axis cs:1262,0.973266366216271)
--(axis cs:1261,0.974454839859993)
--(axis cs:1260,0.973520382599906)
--(axis cs:1259,0.975285859315501)
--(axis cs:1258,0.975093304165929)
--(axis cs:1257,0.973936477582015)
--(axis cs:1256,0.977549049246362)
--(axis cs:1255,0.974992962089442)
--(axis cs:1254,0.975629927560321)
--(axis cs:1253,0.973345789313619)
--(axis cs:1252,0.973998078941121)
--(axis cs:1251,0.977479584975323)
--(axis cs:1250,0.974336141818434)
--(axis cs:1249,0.972334393580452)
--(axis cs:1248,0.974210222056516)
--(axis cs:1247,0.972324064819353)
--(axis cs:1246,0.972946610869028)
--(axis cs:1245,0.977187434020668)
--(axis cs:1244,0.975863828648244)
--(axis cs:1243,0.974681962628714)
--(axis cs:1242,0.974801970507979)
--(axis cs:1241,0.972188012355521)
--(axis cs:1240,0.973896720716938)
--(axis cs:1239,0.972637338068795)
--(axis cs:1238,0.976925313009068)
--(axis cs:1237,0.974079322145869)
--(axis cs:1236,0.97510092664913)
--(axis cs:1235,0.97792103013735)
--(axis cs:1234,0.974101190135)
--(axis cs:1233,0.974250864145432)
--(axis cs:1232,0.97482127978329)
--(axis cs:1231,0.974509244898333)
--(axis cs:1230,0.97518205959873)
--(axis cs:1229,0.978659380355593)
--(axis cs:1228,0.975824885922571)
--(axis cs:1227,0.97534694744636)
--(axis cs:1226,0.975314654117964)
--(axis cs:1225,0.974120473433305)
--(axis cs:1224,0.976142399800175)
--(axis cs:1223,0.977466060107956)
--(axis cs:1222,0.974930631706127)
--(axis cs:1221,0.973379104480598)
--(axis cs:1220,0.977373325086466)
--(axis cs:1219,0.976356097914715)
--(axis cs:1218,0.975996243915326)
--(axis cs:1217,0.976771587605088)
--(axis cs:1216,0.975804568088542)
--(axis cs:1215,0.976667143127893)
--(axis cs:1214,0.974467919786879)
--(axis cs:1213,0.976965340612321)
--(axis cs:1212,0.975200561000303)
--(axis cs:1211,0.976919780749939)
--(axis cs:1210,0.976627459300235)
--(axis cs:1209,0.977708125377863)
--(axis cs:1208,0.976413366792753)
--(axis cs:1207,0.975670319215929)
--(axis cs:1206,0.976233927784569)
--(axis cs:1205,0.976550910102865)
--(axis cs:1204,0.978267675252222)
--(axis cs:1203,0.976729874248658)
--(axis cs:1202,0.974989750647476)
--(axis cs:1201,0.975369116523766)
--(axis cs:1200,0.979506433153005)
--(axis cs:1199,0.97894346034094)
--(axis cs:1198,0.978311653875792)
--(axis cs:1197,0.977864870547969)
--(axis cs:1196,0.97832770077808)
--(axis cs:1195,0.976473623076244)
--(axis cs:1194,0.975986099332758)
--(axis cs:1193,0.977654613060023)
--(axis cs:1192,0.976817817347841)
--(axis cs:1191,0.974498894552867)
--(axis cs:1190,0.978763539971793)
--(axis cs:1189,0.975660365528391)
--(axis cs:1188,0.974307692157779)
--(axis cs:1187,0.97911304782681)
--(axis cs:1186,0.977998381559078)
--(axis cs:1185,0.976167902826776)
--(axis cs:1184,0.976938150588622)
--(axis cs:1183,0.974418191239756)
--(axis cs:1182,0.975977057582459)
--(axis cs:1181,0.97457892511182)
--(axis cs:1180,0.974895678895657)
--(axis cs:1179,0.9790068906904)
--(axis cs:1178,0.978383978093388)
--(axis cs:1177,0.980461334187979)
--(axis cs:1176,0.9791414646128)
--(axis cs:1175,0.977567034730495)
--(axis cs:1174,0.974074863840655)
--(axis cs:1173,0.97571816374815)
--(axis cs:1172,0.976087580123738)
--(axis cs:1171,0.974535716205595)
--(axis cs:1170,0.976589394976902)
--(axis cs:1169,0.974362352991058)
--(axis cs:1168,0.975989550309539)
--(axis cs:1167,0.977157773576933)
--(axis cs:1166,0.97547429930565)
--(axis cs:1165,0.979372012594541)
--(axis cs:1164,0.976737564441716)
--(axis cs:1163,0.977149003792189)
--(axis cs:1162,0.980037937410551)
--(axis cs:1161,0.979575536981791)
--(axis cs:1160,0.979869127779129)
--(axis cs:1159,0.977841020645555)
--(axis cs:1158,0.976275161873956)
--(axis cs:1157,0.97660959169525)
--(axis cs:1156,0.976314104599404)
--(axis cs:1155,0.977613888364815)
--(axis cs:1154,0.975997128503415)
--(axis cs:1153,0.976554144508546)
--(axis cs:1152,0.976431946604843)
--(axis cs:1151,0.978775912427691)
--(axis cs:1150,0.977213663032831)
--(axis cs:1149,0.976771310130524)
--(axis cs:1148,0.976618139733003)
--(axis cs:1147,0.976617992001054)
--(axis cs:1146,0.980951133295855)
--(axis cs:1145,0.976106603526925)
--(axis cs:1144,0.976176251685173)
--(axis cs:1143,0.975001377396808)
--(axis cs:1142,0.981043401125449)
--(axis cs:1141,0.978372209385516)
--(axis cs:1140,0.976814226493616)
--(axis cs:1139,0.979735200349351)
--(axis cs:1138,0.976197420979159)
--(axis cs:1137,0.977240405296464)
--(axis cs:1136,0.975865469280766)
--(axis cs:1135,0.977143393572561)
--(axis cs:1134,0.979133102479469)
--(axis cs:1133,0.977525305838094)
--(axis cs:1132,0.976601161212308)
--(axis cs:1131,0.975927791891315)
--(axis cs:1130,0.976506179891204)
--(axis cs:1129,0.975688506099248)
--(axis cs:1128,0.978901266515598)
--(axis cs:1127,0.978177777662331)
--(axis cs:1126,0.979184105045918)
--(axis cs:1125,0.977660002622566)
--(axis cs:1124,0.98184868204358)
--(axis cs:1123,0.979431790292029)
--(axis cs:1122,0.97820552214394)
--(axis cs:1121,0.977455319743694)
--(axis cs:1120,0.981283137889058)
--(axis cs:1119,0.978412713068409)
--(axis cs:1118,0.975441804921672)
--(axis cs:1117,0.97863368936695)
--(axis cs:1116,0.974866498431842)
--(axis cs:1115,0.977168345199866)
--(axis cs:1114,0.978432381521757)
--(axis cs:1113,0.980270662588971)
--(axis cs:1112,0.983093236690559)
--(axis cs:1111,0.981963292441933)
--(axis cs:1110,0.977762507131254)
--(axis cs:1109,0.980712658584422)
--(axis cs:1108,0.978696968970383)
--(axis cs:1107,0.978695273507614)
--(axis cs:1106,0.97689235698409)
--(axis cs:1105,0.979405449582376)
--(axis cs:1104,0.979730606881818)
--(axis cs:1103,0.978776429079264)
--(axis cs:1102,0.981089623906343)
--(axis cs:1101,0.979347348648585)
--(axis cs:1100,0.980717570985229)
--(axis cs:1099,0.98103115354681)
--(axis cs:1098,0.980233587811043)
--(axis cs:1097,0.977846933770254)
--(axis cs:1096,0.978339531903703)
--(axis cs:1095,0.977119041223261)
--(axis cs:1094,0.979495752316286)
--(axis cs:1093,0.979723905404728)
--(axis cs:1092,0.977444119946634)
--(axis cs:1091,0.979139141559135)
--(axis cs:1090,0.979552242531698)
--(axis cs:1089,0.976875879857726)
--(axis cs:1088,0.980001889372148)
--(axis cs:1087,0.984459031799727)
--(axis cs:1086,0.980724966205267)
--(axis cs:1085,0.980073995642964)
--(axis cs:1084,0.980431235757359)
--(axis cs:1083,0.978640388197207)
--(axis cs:1082,0.977762948942649)
--(axis cs:1081,0.979606886725249)
--(axis cs:1080,0.980096117482866)
--(axis cs:1079,0.979914909739641)
--(axis cs:1078,0.978370145858021)
--(axis cs:1077,0.978626007211915)
--(axis cs:1076,0.977293533917092)
--(axis cs:1075,0.979179310732819)
--(axis cs:1074,0.979695087962558)
--(axis cs:1073,0.979079642802249)
--(axis cs:1072,0.977793838593761)
--(axis cs:1071,0.977965680129342)
--(axis cs:1070,0.980710014883546)
--(axis cs:1069,0.981494226941473)
--(axis cs:1068,0.977466238341963)
--(axis cs:1067,0.978923189699945)
--(axis cs:1066,0.980040840742434)
--(axis cs:1065,0.977553687044173)
--(axis cs:1064,0.981377292551859)
--(axis cs:1063,0.97903050523402)
--(axis cs:1062,0.97887938048702)
--(axis cs:1061,0.978681299166878)
--(axis cs:1060,0.977606614499922)
--(axis cs:1059,0.980748168775259)
--(axis cs:1058,0.980065381300599)
--(axis cs:1057,0.981363242085146)
--(axis cs:1056,0.979291058709843)
--(axis cs:1055,0.976809776945365)
--(axis cs:1054,0.979628799005581)
--(axis cs:1053,0.981689074882235)
--(axis cs:1052,0.980421650905793)
--(axis cs:1051,0.982228896574701)
--(axis cs:1050,0.982826209275941)
--(axis cs:1049,0.979344345211027)
--(axis cs:1048,0.980699107727825)
--(axis cs:1047,0.979076331109153)
--(axis cs:1046,0.978557083400989)
--(axis cs:1045,0.976274447203291)
--(axis cs:1044,0.979362615811292)
--(axis cs:1043,0.979428116194027)
--(axis cs:1042,0.979678355886239)
--(axis cs:1041,0.982219970845394)
--(axis cs:1040,0.978409513889956)
--(axis cs:1039,0.979501388379694)
--(axis cs:1038,0.979572858747308)
--(axis cs:1037,0.978695831160934)
--(axis cs:1036,0.977523815693778)
--(axis cs:1035,0.979995996429927)
--(axis cs:1034,0.981063992327577)
--(axis cs:1033,0.979056628774117)
--(axis cs:1032,0.978212594770329)
--(axis cs:1031,0.977213641074418)
--(axis cs:1030,0.978212594770329)
--(axis cs:1029,0.979911419524806)
--(axis cs:1028,0.979859679113277)
--(axis cs:1027,0.981312131966708)
--(axis cs:1026,0.981173732427833)
--(axis cs:1025,0.978162452257594)
--(axis cs:1024,0.97826065342859)
--(axis cs:1023,0.982125351753033)
--(axis cs:1022,0.980180809330097)
--(axis cs:1021,0.977671564883939)
--(axis cs:1020,0.978708875804996)
--(axis cs:1019,0.97950205260136)
--(axis cs:1018,0.980504658383911)
--(axis cs:1017,0.979287186252508)
--(axis cs:1016,0.97895590385331)
--(axis cs:1015,0.98087925085969)
--(axis cs:1014,0.984644271918078)
--(axis cs:1013,0.977438662092498)
--(axis cs:1012,0.978060455640721)
--(axis cs:1011,0.98022600565141)
--(axis cs:1010,0.982032138508996)
--(axis cs:1009,0.980019943592068)
--(axis cs:1008,0.982664681046532)
--(axis cs:1007,0.980525608920179)
--(axis cs:1006,0.983679342687259)
--(axis cs:1005,0.97934333389576)
--(axis cs:1004,0.981635673792417)
--(axis cs:1003,0.981328049706149)
--(axis cs:1002,0.98190046352935)
--(axis cs:1001,0.979848786190553)
--(axis cs:1000,0.978490726661158)
--(axis cs:999,0.983996264705579)
--(axis cs:998,0.980603511404509)
--(axis cs:997,0.981997009980568)
--(axis cs:996,0.980512801203653)
--(axis cs:995,0.981710729017081)
--(axis cs:994,0.980897622530405)
--(axis cs:993,0.983095739830687)
--(axis cs:992,0.981665312787576)
--(axis cs:991,0.981133258576603)
--(axis cs:990,0.981885751413396)
--(axis cs:989,0.982978122341669)
--(axis cs:988,0.977934605673977)
--(axis cs:987,0.983564854426282)
--(axis cs:986,0.98074081299399)
--(axis cs:985,0.982138835108603)
--(axis cs:984,0.980696936453951)
--(axis cs:983,0.980973520600763)
--(axis cs:982,0.980156689126058)
--(axis cs:981,0.982224952166303)
--(axis cs:980,0.983465803124572)
--(axis cs:979,0.98305681274637)
--(axis cs:978,0.981348301841001)
--(axis cs:977,0.981611183180842)
--(axis cs:976,0.981496761045087)
--(axis cs:975,0.983305383255273)
--(axis cs:974,0.982393030988483)
--(axis cs:973,0.981757546638706)
--(axis cs:972,0.981414959967121)
--(axis cs:971,0.980389184192291)
--(axis cs:970,0.980754218160256)
--(axis cs:969,0.980920322469858)
--(axis cs:968,0.984353424448408)
--(axis cs:967,0.981484230724824)
--(axis cs:966,0.984435894432982)
--(axis cs:965,0.983087974740849)
--(axis cs:964,0.980675342440309)
--(axis cs:963,0.981367297556027)
--(axis cs:962,0.981685252861907)
--(axis cs:961,0.983823087106605)
--(axis cs:960,0.98285967879038)
--(axis cs:959,0.982901496969372)
--(axis cs:958,0.982188325789315)
--(axis cs:957,0.983715202817826)
--(axis cs:956,0.98125664344961)
--(axis cs:955,0.980789359846377)
--(axis cs:954,0.981882154789649)
--(axis cs:953,0.983053181385023)
--(axis cs:952,0.981168959245748)
--(axis cs:951,0.979411233109165)
--(axis cs:950,0.983591133517292)
--(axis cs:949,0.983645691908857)
--(axis cs:948,0.982881639235831)
--(axis cs:947,0.982536062301727)
--(axis cs:946,0.981922442157934)
--(axis cs:945,0.982915873449855)
--(axis cs:944,0.982544611141609)
--(axis cs:943,0.984020264759363)
--(axis cs:942,0.979746596578543)
--(axis cs:941,0.982963419689899)
--(axis cs:940,0.983523405837273)
--(axis cs:939,0.982927212784842)
--(axis cs:938,0.982342116806226)
--(axis cs:937,0.982773131799139)
--(axis cs:936,0.984042567315772)
--(axis cs:935,0.983827819787925)
--(axis cs:934,0.981872419374135)
--(axis cs:933,0.98412003059221)
--(axis cs:932,0.980829660222703)
--(axis cs:931,0.981655392536533)
--(axis cs:930,0.984856501018276)
--(axis cs:929,0.980782394738532)
--(axis cs:928,0.984345695721627)
--(axis cs:927,0.983060779818159)
--(axis cs:926,0.982940992136804)
--(axis cs:925,0.980855926519352)
--(axis cs:924,0.986274169227284)
--(axis cs:923,0.98507089956382)
--(axis cs:922,0.98277482284624)
--(axis cs:921,0.981281068193845)
--(axis cs:920,0.983555033087276)
--(axis cs:919,0.983034490701479)
--(axis cs:918,0.985310539532787)
--(axis cs:917,0.98119778812614)
--(axis cs:916,0.985061042942772)
--(axis cs:915,0.985421194956707)
--(axis cs:914,0.98533505514723)
--(axis cs:913,0.985446724829382)
--(axis cs:912,0.982892071728477)
--(axis cs:911,0.982320070332776)
--(axis cs:910,0.985190447612707)
--(axis cs:909,0.985453220717668)
--(axis cs:908,0.987063253774431)
--(axis cs:907,0.983757284348998)
--(axis cs:906,0.985036025781062)
--(axis cs:905,0.985599360593718)
--(axis cs:904,0.982690630628523)
--(axis cs:903,0.986000299215398)
--(axis cs:902,0.983750397769291)
--(axis cs:901,0.987361129933801)
--(axis cs:900,0.986739612128123)
--(axis cs:899,0.986808051689211)
--(axis cs:898,0.984429086206819)
--(axis cs:897,0.987335070238028)
--(axis cs:896,0.984754834330866)
--(axis cs:895,0.988107887083132)
--(axis cs:894,0.985599360593718)
--(axis cs:893,0.985645527130374)
--(axis cs:892,0.984466546961197)
--(axis cs:891,0.987669320979427)
--(axis cs:890,0.984538165594214)
--(axis cs:889,0.987428259284983)
--(axis cs:888,0.987537041418169)
--(axis cs:887,0.986931745470423)
--(axis cs:886,0.984884864663865)
--(axis cs:885,0.987250384540407)
--(axis cs:884,0.987874890262032)
--(axis cs:883,0.983887049558864)
--(axis cs:882,0.985620177505812)
--(axis cs:881,0.986427403293669)
--(axis cs:880,0.985404611916989)
--(axis cs:879,0.986751482792827)
--(axis cs:878,0.988763511866005)
--(axis cs:877,0.986272967690412)
--(axis cs:876,0.98789326537192)
--(axis cs:875,0.987577690350583)
--(axis cs:874,0.985328575718517)
--(axis cs:873,0.985572302318482)
--(axis cs:872,0.989611765772788)
--(axis cs:871,0.985961219619342)
--(axis cs:870,0.98643462740125)
--(axis cs:869,0.982822171567954)
--(axis cs:868,0.985541259938165)
--(axis cs:867,0.986884669503441)
--(axis cs:866,0.98454501383653)
--(axis cs:865,0.987394325677555)
--(axis cs:864,0.988515177338279)
--(axis cs:863,0.987275613206325)
--(axis cs:862,0.988101743558536)
--(axis cs:861,0.986719374055938)
--(axis cs:860,0.98608747731493)
--(axis cs:859,0.985800640441499)
--(axis cs:858,0.989147369049947)
--(axis cs:857,0.98687232519904)
--(axis cs:856,0.984079017632896)
--(axis cs:855,0.986462880526802)
--(axis cs:854,0.988368450146164)
--(axis cs:853,0.986065012965304)
--(axis cs:852,0.98704531959166)
--(axis cs:851,0.986240330135627)
--(axis cs:850,0.987354473859798)
--(axis cs:849,0.986515835203933)
--(axis cs:848,0.985102678745793)
--(axis cs:847,0.987259234654525)
--(axis cs:846,0.987549775481328)
--(axis cs:845,0.988234708742081)
--(axis cs:844,0.988048489748584)
--(axis cs:843,0.985827835513688)
--(axis cs:842,0.987040970229989)
--(axis cs:841,0.989270061147409)
--(axis cs:840,0.98686763467062)
--(axis cs:839,0.987398425503978)
--(axis cs:838,0.98552489309199)
--(axis cs:837,0.985886321365503)
--(axis cs:836,0.986294627581225)
--(axis cs:835,0.986767588779717)
--(axis cs:834,0.987001221133098)
--(axis cs:833,0.987793124531941)
--(axis cs:832,0.988382729309944)
--(axis cs:831,0.985461900954243)
--(axis cs:830,0.989956658211477)
--(axis cs:829,0.986877393988983)
--(axis cs:828,0.988122100115398)
--(axis cs:827,0.988347135281792)
--(axis cs:826,0.988557984243821)
--(axis cs:825,0.988482310489203)
--(axis cs:824,0.988015660439277)
--(axis cs:823,0.989552133054178)
--(axis cs:822,0.987820643823036)
--(axis cs:821,0.986861859096242)
--(axis cs:820,0.989126619410262)
--(axis cs:819,0.988533939724906)
--(axis cs:818,0.986197692567456)
--(axis cs:817,0.989231120882969)
--(axis cs:816,0.987302951208316)
--(axis cs:815,0.986417608218772)
--(axis cs:814,0.988824352978994)
--(axis cs:813,0.987046736582431)
--(axis cs:812,0.989233418936693)
--(axis cs:811,0.989568037826302)
--(axis cs:810,0.989042789550162)
--(axis cs:809,0.990616005111689)
--(axis cs:808,0.985493632585709)
--(axis cs:807,0.987709144937887)
--(axis cs:806,0.987562975654218)
--(axis cs:805,0.989481491325413)
--(axis cs:804,0.988772223604127)
--(axis cs:803,0.990047977583699)
--(axis cs:802,0.985444237325547)
--(axis cs:801,0.988935798775782)
--(axis cs:800,0.988962986413932)
--(axis cs:799,0.988628378000543)
--(axis cs:798,0.988837644407376)
--(axis cs:797,0.988666947743751)
--(axis cs:796,0.990585048852634)
--(axis cs:795,0.989516136540598)
--(axis cs:794,0.986906644804497)
--(axis cs:793,0.988166655674627)
--(axis cs:792,0.989188605820976)
--(axis cs:791,0.988449474761988)
--(axis cs:790,0.991902069103267)
--(axis cs:789,0.991724862346231)
--(axis cs:788,0.98712691848111)
--(axis cs:787,0.991161246399099)
--(axis cs:786,0.989462825309694)
--(axis cs:785,0.991607157487773)
--(axis cs:784,0.990219115754402)
--(axis cs:783,0.988325229500649)
--(axis cs:782,0.990113832576689)
--(axis cs:781,0.988978704394789)
--(axis cs:780,0.990532624109147)
--(axis cs:779,0.989983943796457)
--(axis cs:778,0.9895077973928)
--(axis cs:777,0.991732789761279)
--(axis cs:776,0.990300376736708)
--(axis cs:775,0.989440862256248)
--(axis cs:774,0.991309090768545)
--(axis cs:773,0.992455626769613)
--(axis cs:772,0.991559815407383)
--(axis cs:771,0.991902295781874)
--(axis cs:770,0.992317167939733)
--(axis cs:769,0.988619308291693)
--(axis cs:768,0.991469219575482)
--(axis cs:767,0.987459891039796)
--(axis cs:766,0.988566558038353)
--(axis cs:765,0.98914764199833)
--(axis cs:764,0.989075129716974)
--(axis cs:763,0.990639994797486)
--(axis cs:762,0.992508822965303)
--(axis cs:761,0.988195861066668)
--(axis cs:760,0.991984863977193)
--(axis cs:759,0.99255925810785)
--(axis cs:758,0.991502884672791)
--(axis cs:757,0.990884146887863)
--(axis cs:756,0.992772485889426)
--(axis cs:755,0.99376575990106)
--(axis cs:754,0.990098299568125)
--(axis cs:753,0.990758362785404)
--(axis cs:752,0.990594643288572)
--(axis cs:751,0.992357246730852)
--(axis cs:750,0.992107754476343)
--(axis cs:749,0.989859015372004)
--(axis cs:748,0.993205410049587)
--(axis cs:747,0.989594372538055)
--(axis cs:746,0.99088866433974)
--(axis cs:745,0.989407337044611)
--(axis cs:744,0.992717473731054)
--(axis cs:743,0.988286074255536)
--(axis cs:742,0.992544437558913)
--(axis cs:741,0.991258882502139)
--(axis cs:740,0.991728873996487)
--(axis cs:739,0.992804738967509)
--(axis cs:738,0.992105432747277)
--(axis cs:737,0.992324129386326)
--(axis cs:736,0.991955894201955)
--(axis cs:735,0.990611175980372)
--(axis cs:734,0.991393476413736)
--(axis cs:733,0.992217763040417)
--(axis cs:732,0.992471034421729)
--(axis cs:731,0.990970484007289)
--(axis cs:730,0.991322214220828)
--(axis cs:729,0.991564065287747)
--(axis cs:728,0.992477501806003)
--(axis cs:727,0.992948915380379)
--(axis cs:726,0.991045800833754)
--(axis cs:725,0.992719952674234)
--(axis cs:724,0.992543563403983)
--(axis cs:723,0.99401023463992)
--(axis cs:722,0.991840124225087)
--(axis cs:721,0.991327559415795)
--(axis cs:720,0.994041752023968)
--(axis cs:719,0.99239354379883)
--(axis cs:718,0.989921176897126)
--(axis cs:717,0.99363192046725)
--(axis cs:716,0.993180977182325)
--(axis cs:715,0.992203081096625)
--(axis cs:714,0.991032871086728)
--(axis cs:713,0.99262543164112)
--(axis cs:712,0.990094326595059)
--(axis cs:711,0.991142595426355)
--(axis cs:710,0.994435788329967)
--(axis cs:709,0.992912089279792)
--(axis cs:708,0.993777094971974)
--(axis cs:707,0.993825374832997)
--(axis cs:706,0.994083510495427)
--(axis cs:705,0.991030431609088)
--(axis cs:704,0.994968543480841)
--(axis cs:703,0.991799682446702)
--(axis cs:702,0.994479667200661)
--(axis cs:701,0.994103386759125)
--(axis cs:700,0.993776378486169)
--(axis cs:699,0.995066617562013)
--(axis cs:698,0.994613294165991)
--(axis cs:697,0.993646705944735)
--(axis cs:696,0.992185242728905)
--(axis cs:695,0.992801014608595)
--(axis cs:694,0.993762478828252)
--(axis cs:693,0.990321966230332)
--(axis cs:692,0.992746844653537)
--(axis cs:691,0.993655488104299)
--(axis cs:690,0.993718569393141)
--(axis cs:689,0.992945619149757)
--(axis cs:688,0.994590206433593)
--(axis cs:687,0.992904367508292)
--(axis cs:686,0.997127042742441)
--(axis cs:685,0.99463554102064)
--(axis cs:684,0.995566695246367)
--(axis cs:683,0.996389915166225)
--(axis cs:682,0.995763065166758)
--(axis cs:681,0.994760193055215)
--(axis cs:680,0.992190463742552)
--(axis cs:679,0.99270162544004)
--(axis cs:678,0.993422201393791)
--(axis cs:677,0.995596937697528)
--(axis cs:676,0.995441513378081)
--(axis cs:675,0.992747625913564)
--(axis cs:674,0.994408753745056)
--(axis cs:673,0.994855658378907)
--(axis cs:672,0.992462403061325)
--(axis cs:671,0.993117106634625)
--(axis cs:670,0.994966422408294)
--(axis cs:669,0.991915997824099)
--(axis cs:668,0.995052278766562)
--(axis cs:667,0.992557479847487)
--(axis cs:666,0.992401045893926)
--(axis cs:665,0.995424272037561)
--(axis cs:664,0.996481951599248)
--(axis cs:663,0.994200686378124)
--(axis cs:662,0.99341322242444)
--(axis cs:661,0.993886457465078)
--(axis cs:660,0.996638080237233)
--(axis cs:659,0.992698432723408)
--(axis cs:658,0.990751853559849)
--(axis cs:657,0.992905390284889)
--(axis cs:656,0.994448534151374)
--(axis cs:655,0.994038328448651)
--(axis cs:654,0.99306997053354)
--(axis cs:653,0.994032611260039)
--(axis cs:652,0.99343700671804)
--(axis cs:651,0.995884722273587)
--(axis cs:650,0.995168220992525)
--(axis cs:649,0.996371145889464)
--(axis cs:648,0.993596082973003)
--(axis cs:647,0.996545227931667)
--(axis cs:646,0.993875799775489)
--(axis cs:645,0.995242098001187)
--(axis cs:644,0.995699363985283)
--(axis cs:643,0.993105411675119)
--(axis cs:642,0.996500369251736)
--(axis cs:641,0.997398230551999)
--(axis cs:640,0.993831111391668)
--(axis cs:639,0.994230305512505)
--(axis cs:638,0.994540907902305)
--(axis cs:637,0.993204475491966)
--(axis cs:636,0.995930864111061)
--(axis cs:635,0.998110316023019)
--(axis cs:634,0.994990119776534)
--(axis cs:633,0.997922691635331)
--(axis cs:632,0.993780819814313)
--(axis cs:631,0.99955834451506)
--(axis cs:630,0.996287105011283)
--(axis cs:629,0.995195346068061)
--(axis cs:628,0.998474317821312)
--(axis cs:627,0.993406649307309)
--(axis cs:626,0.995694989908309)
--(axis cs:625,0.994547458674677)
--(axis cs:624,0.996807453792416)
--(axis cs:623,0.993740037218504)
--(axis cs:622,0.994897949331899)
--(axis cs:621,0.996038758743928)
--(axis cs:620,0.998718543266809)
--(axis cs:619,0.995502502483746)
--(axis cs:618,0.996609918170556)
--(axis cs:617,0.996706801294046)
--(axis cs:616,0.997410917754372)
--(axis cs:615,0.994778243293218)
--(axis cs:614,0.997962084160145)
--(axis cs:613,0.998485137635111)
--(axis cs:612,0.997828658236096)
--(axis cs:611,0.995462354891454)
--(axis cs:610,0.995821664662336)
--(axis cs:609,0.996643888701536)
--(axis cs:608,0.994919140966983)
--(axis cs:607,0.996882725321653)
--(axis cs:606,0.99852695176955)
--(axis cs:605,0.997290191450792)
--(axis cs:604,0.997415170806004)
--(axis cs:603,0.998816759134975)
--(axis cs:602,0.999105379277969)
--(axis cs:601,0.995967046961287)
--(axis cs:600,0.995666277221224)
--(axis cs:599,0.998051669926267)
--(axis cs:598,0.995989445045447)
--(axis cs:597,0.996732097222603)
--(axis cs:596,0.996913548720655)
--(axis cs:595,0.996632744508208)
--(axis cs:594,0.997259894048059)
--(axis cs:593,0.997695866011722)
--(axis cs:592,0.999140195039492)
--(axis cs:591,0.998283921884473)
--(axis cs:590,1)
--(axis cs:589,0.998452009525888)
--(axis cs:588,0.998036195780712)
--(axis cs:587,0.998603611220758)
--(axis cs:586,0.996134714977102)
--(axis cs:585,0.996932468278633)
--(axis cs:584,0.998919142354828)
--(axis cs:583,0.999513948806064)
--(axis cs:582,0.998206137088846)
--(axis cs:581,0.999044480169367)
--(axis cs:580,1)
--(axis cs:579,1)
--(axis cs:578,0.999645529359083)
--(axis cs:577,0.999325320122946)
--(axis cs:576,1)
--(axis cs:575,0.998017447897324)
--(axis cs:574,0.999084503662267)
--(axis cs:573,0.999275988736229)
--(axis cs:572,0.99874629323124)
--(axis cs:571,1)
--(axis cs:570,0.997593052158472)
--(axis cs:569,0.998000837186032)
--(axis cs:568,1)
--(axis cs:567,1)
--(axis cs:566,0.9998902813702)
--(axis cs:565,1)
--(axis cs:564,1)
--(axis cs:563,1)
--(axis cs:562,0.999418605719829)
--(axis cs:561,0.99974819018621)
--(axis cs:560,0.999859216645467)
--(axis cs:559,0.998890490502124)
--(axis cs:558,0.999158516011681)
--(axis cs:557,0.999962079819949)
--(axis cs:556,0.999880099029934)
--(axis cs:555,0.999573507575091)
--(axis cs:554,0.999184599070227)
--(axis cs:553,0.999877095801435)
--(axis cs:552,1)
--(axis cs:551,1)
--(axis cs:550,1)
--(axis cs:549,1)
--(axis cs:548,0.99915093990989)
--(axis cs:547,1)
--(axis cs:546,0.999499629686212)
--(axis cs:545,1)
--(axis cs:544,1)
--(axis cs:543,0.998819916826803)
--(axis cs:542,1)
--(axis cs:541,0.997630571041568)
--(axis cs:540,0.999174116599638)
--(axis cs:539,1)
--(axis cs:538,0.998824352513471)
--(axis cs:537,0.998242750524991)
--(axis cs:536,1)
--(axis cs:535,1)
--(axis cs:534,1)
--(axis cs:533,1)
--(axis cs:532,1)
--(axis cs:531,1)
--(axis cs:530,1)
--(axis cs:529,1)
--(axis cs:528,1)
--(axis cs:527,1)
--(axis cs:526,1)
--(axis cs:525,1)
--(axis cs:524,0.999718401232655)
--(axis cs:523,1)
--(axis cs:522,1)
--(axis cs:521,1)
--(axis cs:520,1)
--(axis cs:519,1)
--(axis cs:518,0.998768126405714)
--(axis cs:517,1)
--(axis cs:516,1)
--(axis cs:515,1)
--(axis cs:514,1)
--(axis cs:513,0.999076694878751)
--(axis cs:512,1)
--(axis cs:511,1)
--(axis cs:510,1)
--(axis cs:509,1)
--(axis cs:508,1)
--(axis cs:507,1)
--(axis cs:506,1)
--(axis cs:505,1)
--(axis cs:504,1)
--(axis cs:503,1)
--(axis cs:502,1)
--(axis cs:501,1)
--(axis cs:500,1)
--(axis cs:499,1)
--(axis cs:498,1)
--(axis cs:497,1)
--(axis cs:496,1)
--(axis cs:495,1)
--(axis cs:494,1)
--(axis cs:493,1)
--(axis cs:492,1)
--(axis cs:491,1)
--(axis cs:490,1)
--(axis cs:489,1)
--(axis cs:488,0.999946403313523)
--(axis cs:487,1)
--(axis cs:486,1)
--(axis cs:485,1)
--(axis cs:484,1)
--(axis cs:483,1)
--(axis cs:482,1)
--(axis cs:481,1)
--(axis cs:480,1)
--(axis cs:479,1)
--(axis cs:478,1)
--(axis cs:477,1)
--(axis cs:476,1)
--(axis cs:475,1)
--(axis cs:474,1)
--(axis cs:473,1)
--(axis cs:472,1)
--(axis cs:471,1)
--(axis cs:470,1)
--(axis cs:469,1)
--(axis cs:468,1)
--(axis cs:467,0.998970715244949)
--(axis cs:466,1)
--(axis cs:465,1)
--(axis cs:464,1)
--(axis cs:463,1)
--(axis cs:462,1)
--(axis cs:461,1)
--(axis cs:460,1)
--(axis cs:459,1)
--(axis cs:458,1)
--(axis cs:457,1)
--(axis cs:456,1)
--(axis cs:455,1)
--(axis cs:454,1)
--(axis cs:453,1)
--(axis cs:452,1)
--(axis cs:451,1)
--(axis cs:450,1)
--(axis cs:449,1)
--(axis cs:448,1)
--(axis cs:447,1)
--(axis cs:446,1)
--(axis cs:445,1)
--(axis cs:444,1)
--(axis cs:443,1)
--(axis cs:442,1)
--(axis cs:441,1)
--(axis cs:440,1)
--(axis cs:439,1)
--(axis cs:438,1)
--(axis cs:437,1)
--(axis cs:436,1)
--(axis cs:435,1)
--(axis cs:434,1)
--(axis cs:433,1)
--(axis cs:432,1)
--(axis cs:431,1)
--(axis cs:430,1)
--(axis cs:429,1)
--(axis cs:428,1)
--(axis cs:427,1)
--(axis cs:426,1)
--(axis cs:425,1)
--(axis cs:424,1)
--(axis cs:423,1)
--(axis cs:422,1)
--(axis cs:421,1)
--(axis cs:420,1)
--(axis cs:419,1)
--(axis cs:418,1)
--(axis cs:417,1)
--(axis cs:416,1)
--(axis cs:415,1)
--(axis cs:414,1)
--(axis cs:413,1)
--(axis cs:412,1)
--(axis cs:411,1)
--(axis cs:410,1)
--(axis cs:409,1)
--(axis cs:408,1)
--(axis cs:407,1)
--(axis cs:406,1)
--(axis cs:405,1)
--(axis cs:404,1)
--(axis cs:403,1)
--(axis cs:402,1)
--(axis cs:401,1)
--(axis cs:400,1)
--(axis cs:399,1)
--(axis cs:398,1)
--(axis cs:397,1)
--(axis cs:396,1)
--(axis cs:395,1)
--(axis cs:394,1)
--(axis cs:393,1)
--(axis cs:392,1)
--(axis cs:391,1)
--(axis cs:390,1)
--(axis cs:389,1)
--(axis cs:388,1)
--(axis cs:387,1)
--(axis cs:386,1)
--(axis cs:385,1)
--(axis cs:384,1)
--(axis cs:383,1)
--(axis cs:382,1)
--(axis cs:381,1)
--(axis cs:380,1)
--(axis cs:379,1)
--(axis cs:378,1)
--(axis cs:377,1)
--(axis cs:376,1)
--(axis cs:375,1)
--(axis cs:374,1)
--(axis cs:373,1)
--(axis cs:372,1)
--(axis cs:371,1)
--(axis cs:370,1)
--(axis cs:369,1)
--(axis cs:368,1)
--(axis cs:367,1)
--(axis cs:366,1)
--(axis cs:365,1)
--(axis cs:364,1)
--(axis cs:363,1)
--(axis cs:362,1)
--(axis cs:361,1)
--(axis cs:360,1)
--(axis cs:359,1)
--(axis cs:358,1)
--(axis cs:357,1)
--(axis cs:356,1)
--(axis cs:355,1)
--(axis cs:354,1)
--(axis cs:353,1)
--(axis cs:352,1)
--(axis cs:351,1)
--(axis cs:350,1)
--(axis cs:349,1)
--(axis cs:348,1)
--(axis cs:347,1)
--(axis cs:346,1)
--(axis cs:345,1)
--(axis cs:344,1)
--(axis cs:343,1)
--(axis cs:342,1)
--(axis cs:341,1)
--(axis cs:340,1)
--(axis cs:339,1)
--(axis cs:338,1)
--(axis cs:337,1)
--(axis cs:336,1)
--(axis cs:335,1)
--(axis cs:334,1)
--(axis cs:333,1)
--(axis cs:332,1)
--(axis cs:331,1)
--(axis cs:330,1)
--(axis cs:329,1)
--(axis cs:328,1)
--(axis cs:327,1)
--(axis cs:326,1)
--(axis cs:325,1)
--(axis cs:324,1)
--(axis cs:323,1)
--(axis cs:322,1)
--(axis cs:321,1)
--(axis cs:320,1)
--(axis cs:319,1)
--(axis cs:318,1)
--(axis cs:317,1)
--(axis cs:316,1)
--(axis cs:315,1)
--(axis cs:314,1)
--(axis cs:313,1)
--(axis cs:312,1)
--(axis cs:311,1)
--(axis cs:310,1)
--(axis cs:309,1)
--(axis cs:308,1)
--(axis cs:307,1)
--(axis cs:306,1)
--(axis cs:305,1)
--(axis cs:304,1)
--(axis cs:303,1)
--(axis cs:302,1)
--(axis cs:301,1)
--(axis cs:300,1)
--(axis cs:299,1)
--(axis cs:298,1)
--(axis cs:297,1)
--(axis cs:296,1)
--(axis cs:295,1)
--(axis cs:294,1)
--(axis cs:293,1)
--(axis cs:292,1)
--(axis cs:291,1)
--(axis cs:290,1)
--(axis cs:289,1)
--(axis cs:288,1)
--(axis cs:287,1)
--(axis cs:286,1)
--(axis cs:285,1)
--(axis cs:284,1)
--(axis cs:283,1)
--(axis cs:282,1)
--(axis cs:281,1)
--(axis cs:280,1)
--(axis cs:279,1)
--(axis cs:278,1)
--(axis cs:277,1)
--(axis cs:276,1)
--(axis cs:275,1)
--(axis cs:274,1)
--(axis cs:273,1)
--(axis cs:272,1)
--(axis cs:271,1)
--(axis cs:270,1)
--(axis cs:269,1)
--(axis cs:268,1)
--(axis cs:267,1)
--(axis cs:266,1)
--(axis cs:265,1)
--(axis cs:264,1)
--(axis cs:263,1)
--(axis cs:262,1)
--(axis cs:261,1)
--(axis cs:260,1)
--(axis cs:259,1)
--(axis cs:258,1)
--(axis cs:257,1)
--(axis cs:256,1)
--(axis cs:255,1)
--(axis cs:254,1)
--(axis cs:253,1)
--(axis cs:252,1)
--(axis cs:251,1)
--(axis cs:250,1)
--(axis cs:249,1)
--(axis cs:248,1)
--(axis cs:247,1)
--(axis cs:246,1)
--(axis cs:245,1)
--(axis cs:244,1)
--(axis cs:243,1)
--(axis cs:242,1)
--(axis cs:241,1)
--(axis cs:240,1)
--(axis cs:239,1)
--(axis cs:238,1)
--(axis cs:237,1)
--(axis cs:236,1)
--(axis cs:235,1)
--(axis cs:234,1)
--(axis cs:233,1)
--(axis cs:232,1)
--(axis cs:231,1)
--(axis cs:230,1)
--(axis cs:229,1)
--(axis cs:228,1)
--(axis cs:227,1)
--(axis cs:226,1)
--(axis cs:225,1)
--(axis cs:224,1)
--(axis cs:223,1)
--(axis cs:222,1)
--(axis cs:221,1)
--(axis cs:220,1)
--(axis cs:219,1)
--(axis cs:218,1)
--(axis cs:217,1)
--(axis cs:216,1)
--(axis cs:215,1)
--(axis cs:214,1)
--(axis cs:213,1)
--(axis cs:212,1)
--(axis cs:211,1)
--(axis cs:210,1)
--(axis cs:209,1)
--(axis cs:208,1)
--(axis cs:207,1)
--(axis cs:206,1)
--(axis cs:205,1)
--(axis cs:204,1)
--(axis cs:203,1)
--(axis cs:202,1)
--(axis cs:201,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,0.998364143418183)
--(axis cs:3,0.989222264846029)
--(axis cs:2,0.966687315956939)
--(axis cs:1,0.94716592930004)
--cycle;

\addplot [semithick, green]
table {%
1 0.863434343434343
2 0.899848484848485
3 0.928181818181818
4 0.942424242424242
5 0.952424242424242
6 0.958585858585859
7 0.962929292929293
8 0.968383838383838
9 0.971717171717172
10 0.970808080808081
11 0.974343434343434
12 0.984949494949495
13 0.989090909090909
14 0.987777777777778
15 0.988989898989899
16 0.990505050505051
17 0.991212121212121
18 0.993333333333333
19 0.994141414141414
20 0.994343434343434
21 0.993737373737374
22 0.994747474747475
23 0.996868686868687
24 0.997070707070707
25 0.996969696969697
26 0.996868686868687
27 0.996767676767677
28 0.996363636363636
29 0.997070707070707
30 0.997474747474747
31 0.997777777777778
32 0.997575757575758
33 0.997676767676768
34 0.997373737373737
35 0.998282828282828
36 0.997979797979798
37 0.998383838383838
38 0.998484848484848
39 0.998080808080808
40 0.997878787878788
41 0.998282828282828
42 0.998484848484848
43 0.997979797979798
44 0.998484848484848
45 0.997777777777778
46 0.997474747474747
47 0.997676767676768
48 0.997474747474747
49 0.997979797979798
50 0.998181818181818
51 0.997272727272727
52 0.998282828282828
53 0.997777777777778
54 0.997979797979798
55 0.996767676767677
56 0.997979797979798
57 0.997575757575758
58 0.997575757575758
59 0.997474747474747
60 0.997474747474747
61 0.997979797979798
62 0.997979797979798
63 0.997575757575758
64 0.997676767676768
65 0.997979797979798
66 0.997979797979798
67 0.997878787878788
68 0.997777777777778
69 0.997575757575758
70 0.997575757575758
71 0.997474747474747
72 0.997474747474747
73 0.997979797979798
74 0.997777777777778
75 0.998080808080808
76 0.997979797979798
77 0.998181818181818
78 0.997676767676768
79 0.997878787878788
80 0.997676767676768
81 0.997777777777778
82 0.997777777777778
83 0.997878787878788
84 0.998282828282828
85 0.998181818181818
86 0.997777777777778
87 0.997979797979798
88 0.997979797979798
89 0.997777777777778
90 0.998181818181818
91 0.997777777777778
92 0.997777777777778
93 0.997676767676768
94 0.998585858585859
95 0.997878787878788
96 0.997676767676768
97 0.998080808080808
98 0.997979797979798
99 0.997575757575758
100 0.997373737373737
101 0.997474747474747
102 0.997474747474747
103 0.997474747474747
104 0.997070707070707
105 0.997575757575758
106 0.997474747474747
107 0.997474747474747
108 0.997373737373737
109 0.997474747474747
110 0.997777777777778
111 0.997171717171717
112 0.996666666666667
113 0.996666666666667
114 0.996262626262626
115 0.996363636363636
116 0.996262626262626
117 0.996363636363636
118 0.996666666666667
119 0.996161616161616
120 0.995959595959596
121 0.995858585858586
122 0.996464646464646
123 0.995959595959596
124 0.996161616161616
125 0.996565656565656
126 0.995353535353535
127 0.995858585858586
128 0.996060606060606
129 0.995555555555555
130 0.996464646464646
131 0.995555555555555
132 0.996060606060606
133 0.995555555555555
134 0.996565656565656
135 0.995151515151515
136 0.995151515151515
137 0.994949494949495
138 0.995353535353535
139 0.995252525252525
140 0.994747474747475
141 0.994848484848485
142 0.994444444444444
143 0.994545454545454
144 0.994444444444444
145 0.993939393939394
146 0.993838383838384
147 0.993838383838384
148 0.994242424242424
149 0.993434343434343
150 0.993434343434344
151 0.992323232323232
152 0.992828282828283
153 0.992323232323232
154 0.992727272727273
155 0.992121212121212
156 0.992929292929293
157 0.993232323232323
158 0.992626262626263
159 0.992424242424243
160 0.992424242424242
161 0.991414141414141
162 0.991414141414141
163 0.992626262626263
164 0.992121212121212
165 0.991616161616162
166 0.991010101010101
167 0.991717171717172
168 0.991010101010101
169 0.991414141414141
170 0.991616161616162
171 0.991616161616162
172 0.991010101010101
173 0.990606060606061
174 0.99030303030303
175 0.992525252525253
176 0.991414141414141
177 0.991111111111111
178 0.99040404040404
179 0.991313131313131
180 0.990909090909091
181 0.991010101010101
182 0.990808080808081
183 0.990707070707071
184 0.991212121212121
185 0.991212121212121
186 0.990808080808081
187 0.99030303030303
188 0.991717171717172
189 0.991616161616162
190 0.991111111111111
191 0.991919191919192
192 0.992020202020202
193 0.991010101010101
194 0.991414141414141
195 0.99020202020202
196 0.990606060606061
197 0.99
198 0.98989898989899
199 0.98969696969697
200 0.988989898989899
201 0.98989898989899
202 0.991212121212121
203 0.989494949494949
204 0.98969696969697
205 0.988787878787879
206 0.989191919191919
207 0.989393939393939
208 0.988484848484848
209 0.988484848484848
210 0.98969696969697
211 0.989191919191919
212 0.988080808080808
213 0.988383838383838
214 0.987979797979798
215 0.989393939393939
216 0.987070707070707
217 0.988484848484848
218 0.987474747474747
219 0.987878787878788
220 0.986767676767677
221 0.987070707070707
222 0.987070707070707
223 0.987373737373737
224 0.985757575757576
225 0.986060606060606
226 0.985858585858586
227 0.988080808080808
228 0.985959595959596
229 0.987777777777778
230 0.984747474747475
231 0.984949494949495
232 0.986060606060606
233 0.985555555555555
234 0.985353535353535
235 0.984949494949495
236 0.984444444444444
237 0.984444444444444
238 0.985050505050505
239 0.984646464646465
240 0.984040404040404
241 0.982929292929293
242 0.983030303030303
243 0.982929292929293
244 0.982323232323232
245 0.981818181818182
246 0.981212121212121
247 0.981616161616162
248 0.983232323232323
249 0.983434343434343
250 0.983535353535354
251 0.982828282828283
252 0.982929292929293
253 0.983030303030303
254 0.983737373737374
255 0.982929292929293
256 0.983535353535353
257 0.981818181818182
258 0.981717171717172
259 0.982222222222222
260 0.981414141414141
261 0.982929292929293
262 0.981515151515152
263 0.982929292929293
264 0.982525252525252
265 0.982020202020202
266 0.981212121212121
267 0.980707070707071
268 0.981313131313131
269 0.982121212121212
270 0.982424242424242
271 0.981515151515152
272 0.980707070707071
273 0.981010101010101
274 0.98040404040404
275 0.980808080808081
276 0.982323232323232
277 0.981010101010101
278 0.980505050505051
279 0.981818181818182
280 0.98010101010101
281 0.980808080808081
282 0.980909090909091
283 0.981616161616162
284 0.981010101010101
285 0.97989898989899
286 0.98030303030303
287 0.980808080808081
288 0.97969696969697
289 0.979090909090909
290 0.980606060606061
291 0.979191919191919
292 0.97949494949495
293 0.978787878787879
294 0.979090909090909
295 0.97949494949495
296 0.978686868686869
297 0.979292929292929
298 0.978585858585859
299 0.978888888888889
300 0.977676767676768
301 0.977878787878788
302 0.977676767676768
303 0.978585858585859
304 0.979393939393939
305 0.978080808080808
306 0.976565656565656
307 0.977373737373737
308 0.976161616161616
309 0.977070707070707
310 0.976161616161616
311 0.975757575757576
312 0.976161616161616
313 0.976262626262626
314 0.975858585858586
315 0.977676767676768
316 0.976666666666667
317 0.976161616161616
318 0.975656565656566
319 0.974747474747475
320 0.975050505050505
321 0.974444444444444
322 0.975353535353535
323 0.974343434343434
324 0.973737373737374
325 0.974545454545454
326 0.974848484848485
327 0.974141414141414
328 0.974747474747475
329 0.973939393939394
330 0.975454545454545
331 0.973434343434343
332 0.973737373737374
333 0.973333333333333
334 0.974242424242424
335 0.973131313131313
336 0.972626262626263
337 0.972424242424242
338 0.973030303030303
339 0.971515151515152
340 0.974242424242424
341 0.972121212121212
342 0.973333333333333
343 0.973434343434343
344 0.972828282828283
345 0.971818181818182
346 0.971414141414142
347 0.970606060606061
348 0.972626262626263
349 0.972222222222222
350 0.971414141414141
351 0.971212121212121
352 0.972121212121212
353 0.971414141414141
354 0.96989898989899
355 0.971010101010101
356 0.97
357 0.96989898989899
358 0.96949494949495
359 0.969393939393939
360 0.97010101010101
361 0.969292929292929
362 0.969292929292929
363 0.968282828282828
364 0.96959595959596
365 0.967878787878788
366 0.967676767676768
367 0.968686868686869
368 0.969292929292929
369 0.968989898989899
370 0.968181818181818
371 0.968484848484848
372 0.967878787878788
373 0.968484848484848
374 0.967878787878788
375 0.968888888888889
376 0.970505050505051
377 0.969191919191919
378 0.968282828282828
379 0.969292929292929
380 0.96979797979798
381 0.968282828282828
382 0.967272727272727
383 0.967474747474747
384 0.967777777777778
385 0.966868686868687
386 0.967777777777778
387 0.968484848484848
388 0.967878787878788
389 0.967070707070707
390 0.968787878787879
391 0.968282828282828
392 0.967474747474747
393 0.967474747474747
394 0.967575757575758
395 0.968080808080808
396 0.967575757575758
397 0.968484848484848
398 0.966767676767677
399 0.967272727272727
400 0.966161616161616
401 0.967373737373737
402 0.966565656565657
403 0.966363636363636
404 0.966060606060606
405 0.965959595959596
406 0.966161616161616
407 0.965959595959596
408 0.965858585858586
409 0.966262626262626
410 0.966565656565657
411 0.965050505050505
412 0.965050505050505
413 0.966262626262626
414 0.964949494949495
415 0.965454545454545
416 0.965050505050505
417 0.964747474747475
418 0.965151515151515
419 0.965555555555556
420 0.964646464646465
421 0.964444444444444
422 0.963434343434343
423 0.963838383838384
424 0.964242424242424
425 0.964747474747475
426 0.964141414141414
427 0.963333333333333
428 0.963838383838384
429 0.962828282828283
430 0.963636363636363
431 0.963535353535353
432 0.963030303030303
433 0.962929292929293
434 0.962222222222222
435 0.962222222222222
436 0.961515151515152
437 0.962121212121212
438 0.961919191919192
439 0.963030303030303
440 0.961717171717172
441 0.962020202020202
442 0.961313131313131
443 0.961313131313131
444 0.962222222222222
445 0.961010101010101
446 0.961111111111111
447 0.961717171717172
448 0.961616161616161
449 0.962323232323232
450 0.961111111111111
451 0.961717171717172
452 0.963030303030303
453 0.962121212121212
454 0.960808080808081
455 0.961212121212121
456 0.96030303030303
457 0.95969696969697
458 0.96020202020202
459 0.95959595959596
460 0.95979797979798
461 0.95989898989899
462 0.960909090909091
463 0.96030303030303
464 0.96
465 0.96010101010101
466 0.95959595959596
467 0.959090909090909
468 0.96010101010101
469 0.959090909090909
470 0.957575757575758
471 0.957474747474747
472 0.957979797979798
473 0.958383838383838
474 0.957272727272727
475 0.957979797979798
476 0.957979797979798
477 0.957979797979798
478 0.958181818181818
479 0.957878787878788
480 0.958787878787879
481 0.96030303030303
482 0.958383838383838
483 0.958585858585859
484 0.958484848484848
485 0.957878787878788
486 0.958181818181818
487 0.957575757575758
488 0.958282828282828
489 0.957676767676768
490 0.956868686868687
491 0.957474747474747
492 0.957878787878788
493 0.957777777777778
494 0.957676767676768
495 0.956767676767677
496 0.957575757575758
497 0.956464646464646
498 0.957676767676768
499 0.957676767676768
500 0.958383838383838
501 0.956363636363636
502 0.956464646464646
503 0.956565656565657
504 0.955555555555556
505 0.956565656565657
506 0.956060606060606
507 0.956161616161616
508 0.955252525252525
509 0.955151515151515
510 0.954848484848485
511 0.955151515151515
512 0.955555555555555
513 0.955656565656566
514 0.955959595959596
515 0.953939393939394
516 0.955050505050505
517 0.954545454545455
518 0.953838383838384
519 0.954040404040404
520 0.954242424242424
521 0.954343434343434
522 0.954141414141414
523 0.956060606060606
524 0.954242424242424
525 0.954444444444444
526 0.954747474747475
527 0.954545454545454
528 0.953434343434343
529 0.953434343434343
530 0.953636363636364
531 0.953434343434343
532 0.955252525252525
533 0.953939393939394
534 0.952828282828283
535 0.953535353535353
536 0.953434343434343
537 0.953838383838384
538 0.952929292929293
539 0.953030303030303
540 0.953333333333333
541 0.952929292929293
542 0.952929292929293
543 0.952626262626263
544 0.952626262626263
545 0.952121212121212
546 0.952626262626263
547 0.953232323232323
548 0.951616161616161
549 0.953535353535353
550 0.952525252525252
551 0.952929292929293
552 0.951212121212121
553 0.952121212121212
554 0.95040404040404
555 0.952323232323232
556 0.951010101010101
557 0.951818181818182
558 0.95030303030303
559 0.951111111111111
560 0.951010101010101
561 0.951616161616161
562 0.951010101010101
563 0.951212121212121
564 0.95050505050505
565 0.95020202020202
566 0.95010101010101
567 0.950808080808081
568 0.950808080808081
569 0.94949494949495
570 0.94979797979798
571 0.94989898989899
572 0.94969696969697
573 0.94959595959596
574 0.95050505050505
575 0.95030303030303
576 0.94989898989899
577 0.94969696969697
578 0.949191919191919
579 0.949393939393939
580 0.94969696969697
581 0.949292929292929
582 0.948686868686869
583 0.949292929292929
584 0.948484848484848
585 0.948989898989899
586 0.947979797979798
587 0.946868686868687
588 0.947171717171717
589 0.947979797979798
590 0.949191919191919
591 0.946969696969697
592 0.947878787878788
593 0.946666666666667
594 0.947575757575758
595 0.947171717171717
596 0.946969696969697
597 0.946565656565656
598 0.947777777777778
599 0.946767676767677
600 0.945757575757576
601 0.946666666666667
602 0.947272727272727
603 0.947575757575758
604 0.946666666666667
605 0.946161616161616
606 0.946767676767677
607 0.946363636363636
608 0.945858585858586
609 0.946262626262626
610 0.945959595959596
611 0.946464646464646
612 0.946868686868687
613 0.945555555555555
614 0.945555555555555
615 0.945353535353535
616 0.945252525252525
617 0.944444444444444
618 0.946565656565656
619 0.944949494949495
620 0.944747474747475
621 0.944444444444444
622 0.944646464646465
623 0.943939393939394
624 0.943434343434343
625 0.943636363636364
626 0.943232323232323
627 0.943131313131313
628 0.943737373737374
629 0.943030303030303
630 0.943131313131313
631 0.944242424242424
632 0.943737373737374
633 0.943636363636364
634 0.943232323232323
635 0.943636363636364
636 0.942323232323232
637 0.943939393939394
638 0.942929292929293
639 0.941616161616161
640 0.942626262626263
641 0.943232323232323
642 0.942929292929293
643 0.941515151515151
644 0.941919191919192
645 0.941919191919192
646 0.942727272727273
647 0.941616161616162
648 0.942323232323232
649 0.942020202020202
650 0.941414141414141
651 0.941414141414141
652 0.941717171717172
653 0.941010101010101
654 0.940707070707071
655 0.942424242424242
656 0.940808080808081
657 0.942121212121212
658 0.940606060606061
659 0.940707070707071
660 0.942222222222222
661 0.940909090909091
662 0.941010101010101
663 0.940808080808081
664 0.942525252525253
665 0.942020202020202
666 0.942929292929293
667 0.94030303030303
668 0.94040404040404
669 0.940808080808081
670 0.941313131313131
671 0.941414141414141
672 0.940707070707071
673 0.941515151515151
674 0.941111111111111
675 0.94010101010101
676 0.941818181818182
677 0.94010101010101
678 0.940909090909091
679 0.94020202020202
680 0.94
681 0.94020202020202
682 0.94
683 0.942020202020202
684 0.94060606060606
685 0.94
686 0.939595959595959
687 0.939292929292929
688 0.939393939393939
689 0.939191919191919
690 0.938383838383838
691 0.939494949494949
692 0.94060606060606
693 0.938585858585859
694 0.93969696969697
695 0.939494949494949
696 0.939090909090909
697 0.938888888888889
698 0.937878787878788
699 0.938383838383838
700 0.937777777777778
701 0.937777777777778
702 0.938989898989899
703 0.938585858585859
704 0.938181818181818
705 0.937070707070707
706 0.937373737373737
707 0.936969696969697
708 0.938787878787879
709 0.937171717171717
710 0.937272727272727
711 0.937979797979798
712 0.936666666666667
713 0.937373737373737
714 0.937474747474747
715 0.937575757575758
716 0.937070707070707
717 0.937373737373737
718 0.936565656565656
719 0.937070707070707
720 0.937272727272727
721 0.936868686868687
722 0.936262626262626
723 0.936363636363636
724 0.938484848484848
725 0.936969696969697
726 0.936868686868687
727 0.936262626262626
728 0.937373737373737
729 0.936262626262626
730 0.935151515151515
731 0.936262626262626
732 0.937171717171717
733 0.936161616161616
734 0.935858585858586
735 0.935757575757576
736 0.936060606060606
737 0.935454545454545
738 0.935858585858586
739 0.936262626262626
740 0.935050505050505
741 0.935050505050505
742 0.936161616161616
743 0.934848484848485
744 0.935454545454545
745 0.934949494949495
746 0.935454545454545
747 0.934949494949495
748 0.934646464646465
749 0.934747474747475
750 0.935252525252525
751 0.934747474747475
752 0.934747474747475
753 0.934040404040404
754 0.933636363636364
755 0.934444444444444
756 0.935656565656566
757 0.934040404040404
758 0.934949494949495
759 0.933434343434343
760 0.933535353535353
761 0.933333333333333
762 0.934141414141414
763 0.934848484848485
764 0.932828282828283
765 0.932828282828283
766 0.933333333333333
767 0.932525252525252
768 0.933737373737374
769 0.932020202020202
770 0.933434343434343
771 0.933939393939394
772 0.932828282828283
773 0.933434343434343
774 0.933232323232323
775 0.932121212121212
776 0.932626262626263
777 0.932929292929293
778 0.932323232323232
779 0.931212121212121
780 0.932424242424242
781 0.932020202020202
782 0.932020202020202
783 0.931515151515151
784 0.932020202020202
785 0.932121212121212
786 0.932626262626263
787 0.932525252525252
788 0.931919191919192
789 0.932020202020202
790 0.932323232323232
791 0.932222222222222
792 0.932222222222222
793 0.931313131313131
794 0.931515151515152
795 0.931717171717172
796 0.931111111111111
797 0.931313131313131
798 0.931919191919192
799 0.931616161616162
800 0.931919191919192
801 0.93040404040404
802 0.931010101010101
803 0.931010101010101
804 0.92979797979798
805 0.92959595959596
806 0.92969696969697
807 0.929393939393939
808 0.929090909090909
809 0.931616161616162
810 0.92969696969697
811 0.93020202020202
812 0.931313131313131
813 0.929595959595959
814 0.93020202020202
815 0.929393939393939
816 0.92989898989899
817 0.93
818 0.929191919191919
819 0.92989898989899
820 0.929393939393939
821 0.928585858585859
822 0.928888888888889
823 0.929393939393939
824 0.93010101010101
825 0.928181818181818
826 0.929090909090909
827 0.929292929292929
828 0.929292929292929
829 0.928282828282828
830 0.92959595959596
831 0.928585858585858
832 0.928585858585859
833 0.928282828282828
834 0.928888888888889
835 0.928787878787879
836 0.928888888888889
837 0.928484848484848
838 0.927474747474747
839 0.928080808080808
840 0.928686868686869
841 0.929494949494949
842 0.928383838383838
843 0.927777777777778
844 0.928080808080808
845 0.928888888888889
846 0.927676767676768
847 0.928282828282828
848 0.927777777777778
849 0.928686868686869
850 0.927777777777778
851 0.927676767676768
852 0.927979797979798
853 0.928181818181818
854 0.92969696969697
855 0.928686868686869
856 0.927777777777778
857 0.927979797979798
858 0.927676767676768
859 0.926666666666667
860 0.927979797979798
861 0.927070707070707
862 0.927171717171717
863 0.927171717171717
864 0.927272727272727
865 0.927171717171717
866 0.926666666666667
867 0.926868686868687
868 0.926666666666667
869 0.926060606060606
870 0.926969696969697
871 0.926262626262626
872 0.926666666666667
873 0.926161616161616
874 0.925454545454545
875 0.926868686868687
876 0.928686868686869
877 0.927070707070707
878 0.925757575757576
879 0.925959595959596
880 0.925151515151515
881 0.925353535353535
882 0.925353535353535
883 0.924949494949495
884 0.925050505050505
885 0.924242424242424
886 0.924848484848485
887 0.924444444444444
888 0.925757575757576
889 0.924242424242424
890 0.925050505050505
891 0.924646464646464
892 0.924444444444444
893 0.924646464646464
894 0.923737373737374
895 0.924040404040404
896 0.924444444444444
897 0.924949494949495
898 0.924646464646464
899 0.923737373737374
900 0.924040404040404
901 0.923838383838384
902 0.923030303030303
903 0.923939393939394
904 0.922424242424242
905 0.923737373737374
906 0.923737373737374
907 0.923535353535354
908 0.922727272727273
909 0.923838383838384
910 0.922929292929293
911 0.922626262626263
912 0.921919191919192
913 0.922828282828283
914 0.923232323232323
915 0.923333333333333
916 0.922121212121212
917 0.922121212121212
918 0.921616161616162
919 0.922121212121212
920 0.922626262626263
921 0.921313131313131
922 0.921919191919192
923 0.922525252525252
924 0.922626262626263
925 0.920909090909091
926 0.922323232323232
927 0.921111111111111
928 0.923434343434343
929 0.921212121212121
930 0.921212121212121
931 0.921818181818182
932 0.921717171717172
933 0.920909090909091
934 0.920707070707071
935 0.922020202020202
936 0.922727272727273
937 0.921010101010101
938 0.921010101010101
939 0.921616161616161
940 0.921616161616161
941 0.920909090909091
942 0.92020202020202
943 0.922222222222222
944 0.92060606060606
945 0.921717171717172
946 0.920707070707071
947 0.920707070707071
948 0.920707070707071
949 0.92020202020202
950 0.92
951 0.92040404040404
952 0.92020202020202
953 0.92060606060606
954 0.92060606060606
955 0.92030303030303
956 0.92050505050505
957 0.920909090909091
958 0.91959595959596
959 0.919595959595959
960 0.91979797979798
961 0.91979797979798
962 0.918888888888889
963 0.92040404040404
964 0.918787878787879
965 0.918484848484848
966 0.92
967 0.917979797979798
968 0.919494949494949
969 0.91959595959596
970 0.918080808080808
971 0.918585858585858
972 0.919090909090909
973 0.918686868686869
974 0.918989898989899
975 0.918888888888889
976 0.919090909090909
977 0.918080808080808
978 0.919393939393939
979 0.918383838383838
980 0.918585858585859
981 0.918686868686869
982 0.918282828282828
983 0.917676767676767
984 0.917777777777778
985 0.917575757575757
986 0.917979797979798
987 0.919393939393939
988 0.917676767676768
989 0.918282828282828
990 0.917676767676768
991 0.917777777777778
992 0.916666666666667
993 0.917575757575757
994 0.918181818181818
995 0.917575757575757
996 0.917979797979798
997 0.917777777777778
998 0.916565656565656
999 0.917676767676768
1000 0.916868686868687
1001 0.916363636363636
1002 0.916262626262626
1003 0.917373737373737
1004 0.916262626262626
1005 0.915858585858586
1006 0.915050505050505
1007 0.915252525252525
1008 0.915454545454545
1009 0.916060606060606
1010 0.915353535353535
1011 0.915555555555555
1012 0.915656565656566
1013 0.914545454545454
1014 0.914848484848485
1015 0.915757575757576
1016 0.914444444444444
1017 0.914444444444444
1018 0.915454545454545
1019 0.914141414141414
1020 0.914949494949495
1021 0.913939393939394
1022 0.915252525252525
1023 0.914343434343434
1024 0.914545454545454
1025 0.914949494949495
1026 0.914747474747475
1027 0.914949494949495
1028 0.914343434343434
1029 0.914646464646464
1030 0.914545454545454
1031 0.914646464646464
1032 0.914545454545454
1033 0.914040404040404
1034 0.915151515151515
1035 0.913737373737374
1036 0.912727272727273
1037 0.913232323232323
1038 0.913333333333333
1039 0.913737373737374
1040 0.912828282828283
1041 0.914242424242424
1042 0.913636363636363
1043 0.913434343434343
1044 0.912929292929293
1045 0.912828282828283
1046 0.914747474747475
1047 0.914343434343434
1048 0.913434343434343
1049 0.913535353535353
1050 0.913939393939394
1051 0.913434343434343
1052 0.912626262626262
1053 0.912525252525252
1054 0.913434343434343
1055 0.912323232323232
1056 0.911111111111111
1057 0.913434343434343
1058 0.912929292929293
1059 0.912828282828283
1060 0.912121212121212
1061 0.911818181818182
1062 0.911818181818182
1063 0.912424242424242
1064 0.912727272727272
1065 0.911919191919192
1066 0.911818181818182
1067 0.912424242424242
1068 0.912121212121212
1069 0.912020202020202
1070 0.913131313131313
1071 0.912929292929293
1072 0.911717171717171
1073 0.911616161616162
1074 0.911919191919192
1075 0.912020202020202
1076 0.911818181818182
1077 0.911515151515152
1078 0.911313131313131
1079 0.911010101010101
1080 0.912323232323232
1081 0.91050505050505
1082 0.911717171717171
1083 0.91050505050505
1084 0.911010101010101
1085 0.91040404040404
1086 0.91030303030303
1087 0.911010101010101
1088 0.90979797979798
1089 0.909494949494949
1090 0.909090909090909
1091 0.908989898989899
1092 0.91
1093 0.908686868686869
1094 0.909595959595959
1095 0.908383838383838
1096 0.908585858585858
1097 0.90979797979798
1098 0.908787878787879
1099 0.909292929292929
1100 0.909292929292929
1101 0.909292929292929
1102 0.908686868686869
1103 0.908383838383838
1104 0.910707070707071
1105 0.908484848484848
1106 0.908989898989899
1107 0.908888888888889
1108 0.908484848484848
1109 0.908585858585858
1110 0.908282828282828
1111 0.908484848484848
1112 0.908484848484848
1113 0.908888888888889
1114 0.907575757575757
1115 0.907575757575757
1116 0.907171717171717
1117 0.907575757575757
1118 0.907777777777778
1119 0.907373737373737
1120 0.906969696969697
1121 0.907878787878788
1122 0.907171717171717
1123 0.907979797979798
1124 0.906565656565656
1125 0.906767676767677
1126 0.907373737373737
1127 0.907474747474747
1128 0.906767676767677
1129 0.905555555555555
1130 0.905858585858586
1131 0.906969696969697
1132 0.906464646464646
1133 0.905757575757576
1134 0.907171717171717
1135 0.907272727272727
1136 0.905454545454545
1137 0.905757575757576
1138 0.906363636363636
1139 0.905656565656565
1140 0.905555555555555
1141 0.905555555555555
1142 0.905959595959596
1143 0.905555555555555
1144 0.905757575757576
1145 0.905656565656565
1146 0.904848484848485
1147 0.904848484848485
1148 0.905050505050505
1149 0.906565656565656
1150 0.904949494949495
1151 0.905454545454545
1152 0.905151515151515
1153 0.905656565656565
1154 0.903939393939394
1155 0.904545454545454
1156 0.904242424242424
1157 0.905757575757576
1158 0.905050505050505
1159 0.904242424242424
1160 0.904545454545454
1161 0.904646464646464
1162 0.905252525252525
1163 0.903939393939394
1164 0.904242424242424
1165 0.903535353535353
1166 0.904444444444444
1167 0.905454545454545
1168 0.904444444444444
1169 0.904242424242424
1170 0.903939393939394
1171 0.904343434343434
1172 0.905151515151515
1173 0.904545454545454
1174 0.903737373737374
1175 0.905050505050505
1176 0.903333333333333
1177 0.904747474747475
1178 0.905353535353535
1179 0.903939393939394
1180 0.903636363636363
1181 0.903535353535353
1182 0.902929292929293
1183 0.902727272727272
1184 0.903535353535353
1185 0.903131313131313
1186 0.902222222222222
1187 0.902828282828283
1188 0.901818181818182
1189 0.901818181818182
1190 0.903737373737374
1191 0.901111111111111
1192 0.903333333333333
1193 0.902828282828283
1194 0.902828282828283
1195 0.902020202020202
1196 0.902929292929293
1197 0.902727272727272
1198 0.902727272727272
1199 0.902727272727272
1200 0.903535353535353
1201 0.902020202020202
1202 0.900707070707071
1203 0.902525252525252
1204 0.902525252525252
1205 0.902525252525252
1206 0.902121212121212
1207 0.903333333333333
1208 0.902323232323232
1209 0.901717171717171
1210 0.903131313131313
1211 0.901111111111111
1212 0.900909090909091
1213 0.902020202020202
1214 0.902525252525252
1215 0.901717171717171
1216 0.902828282828283
1217 0.901111111111111
1218 0.900808080808081
1219 0.901919191919192
1220 0.903131313131313
1221 0.900909090909091
1222 0.901919191919192
1223 0.901717171717172
1224 0.901818181818182
1225 0.902020202020202
1226 0.900808080808081
1227 0.901010101010101
1228 0.9
1229 0.89979797979798
1230 0.901010101010101
1231 0.899292929292929
1232 0.898888888888889
1233 0.89989898989899
1234 0.899292929292929
1235 0.901212121212121
1236 0.898686868686869
1237 0.898686868686869
1238 0.898787878787879
1239 0.899393939393939
1240 0.899797979797979
1241 0.898686868686868
1242 0.89969696969697
1243 0.897777777777778
1244 0.898989898989899
1245 0.897979797979798
1246 0.899292929292929
1247 0.898787878787879
1248 0.899292929292929
1249 0.898282828282828
1250 0.898787878787879
1251 0.898383838383838
1252 0.898686868686869
1253 0.897979797979798
1254 0.898080808080808
1255 0.897979797979798
1256 0.898484848484848
1257 0.896969696969697
1258 0.897474747474747
1259 0.897676767676768
1260 0.897878787878788
1261 0.898383838383838
1262 0.897272727272727
1263 0.897272727272727
1264 0.897070707070707
1265 0.896868686868687
1266 0.896969696969697
1267 0.897171717171717
1268 0.896767676767677
1269 0.897575757575757
1270 0.896464646464646
1271 0.895757575757576
1272 0.895555555555555
1273 0.895353535353535
1274 0.895858585858586
1275 0.896565656565656
1276 0.896161616161616
1277 0.896565656565656
1278 0.895555555555555
1279 0.895353535353535
1280 0.894545454545454
1281 0.893737373737374
1282 0.895858585858586
1283 0.896161616161616
1284 0.896060606060606
1285 0.895959595959596
1286 0.895858585858586
1287 0.896262626262626
1288 0.895353535353535
1289 0.895252525252525
1290 0.895454545454545
1291 0.894545454545454
1292 0.894949494949495
1293 0.895454545454545
1294 0.894141414141414
1295 0.896464646464646
1296 0.895454545454545
1297 0.895858585858586
1298 0.894848484848485
1299 0.895757575757576
1300 0.895353535353535
1301 0.895050505050505
1302 0.894949494949495
1303 0.894040404040404
1304 0.894444444444444
1305 0.895151515151515
1306 0.894646464646464
1307 0.894747474747475
1308 0.894949494949495
1309 0.894040404040404
1310 0.893939393939394
1311 0.893737373737374
1312 0.893838383838384
1313 0.894545454545454
1314 0.894141414141414
1315 0.895353535353535
1316 0.893535353535353
1317 0.894444444444444
1318 0.893737373737374
1319 0.894141414141414
1320 0.894747474747475
1321 0.894949494949495
1322 0.892929292929293
1323 0.893636363636363
1324 0.893535353535353
1325 0.893030303030303
1326 0.893535353535353
1327 0.895151515151515
1328 0.893737373737374
1329 0.892727272727272
1330 0.893333333333333
1331 0.893232323232323
1332 0.893131313131313
1333 0.894747474747475
1334 0.893333333333333
1335 0.896565656565656
1336 0.892727272727273
1337 0.893838383838384
1338 0.893232323232323
1339 0.892828282828283
1340 0.893737373737374
1341 0.893535353535353
1342 0.892929292929293
1343 0.892525252525252
1344 0.893333333333333
1345 0.892929292929293
1346 0.893737373737374
1347 0.891818181818182
1348 0.892525252525252
1349 0.892323232323232
1350 0.892525252525252
1351 0.891313131313131
1352 0.892020202020202
1353 0.891111111111111
1354 0.891515151515151
1355 0.892020202020202
1356 0.891818181818182
1357 0.892424242424242
1358 0.892626262626262
1359 0.892525252525252
1360 0.891717171717171
1361 0.892525252525252
1362 0.891515151515151
1363 0.891414141414141
1364 0.89010101010101
1365 0.890606060606061
1366 0.892525252525252
1367 0.892525252525252
1368 0.891616161616162
1369 0.891111111111111
1370 0.89050505050505
1371 0.892323232323232
1372 0.89
1373 0.891616161616162
1374 0.89070707070707
1375 0.891414141414141
1376 0.890808080808081
1377 0.89020202020202
1378 0.88959595959596
1379 0.891313131313131
1380 0.891717171717172
1381 0.89050505050505
1382 0.889090909090909
1383 0.891212121212121
1384 0.89010101010101
1385 0.890707070707071
1386 0.889090909090909
1387 0.890909090909091
1388 0.88969696969697
1389 0.888888888888889
1390 0.88979797979798
1391 0.88969696969697
1392 0.889393939393939
1393 0.889292929292929
1394 0.88989898989899
1395 0.88969696969697
1396 0.89030303030303
1397 0.888282828282828
1398 0.888787878787879
1399 0.889595959595959
1400 0.888484848484848
1401 0.889191919191919
1402 0.888484848484848
1403 0.887777777777778
1404 0.888181818181818
1405 0.887878787878788
1406 0.888585858585858
1407 0.887979797979798
1408 0.887878787878788
1409 0.887777777777778
1410 0.888989898989899
1411 0.886767676767677
1412 0.887272727272727
1413 0.887878787878788
1414 0.888080808080808
1415 0.886767676767677
1416 0.887272727272727
1417 0.887676767676768
1418 0.884242424242424
1419 0.886363636363636
1420 0.886363636363636
1421 0.886363636363636
1422 0.885454545454545
1423 0.885858585858586
1424 0.887070707070707
1425 0.885151515151515
1426 0.885959595959596
1427 0.885353535353535
1428 0.883434343434344
1429 0.884545454545454
1430 0.886464646464646
1431 0.884040404040404
1432 0.885555555555555
1433 0.884242424242424
1434 0.884040404040404
1435 0.885555555555555
1436 0.883939393939394
1437 0.884646464646465
1438 0.885050505050505
1439 0.885858585858586
1440 0.884747474747475
1441 0.882727272727273
1442 0.883939393939394
1443 0.883939393939394
1444 0.883131313131313
1445 0.883333333333333
1446 0.884545454545454
1447 0.883737373737374
1448 0.882727272727273
1449 0.882828282828283
1450 0.884040404040404
1451 0.883838383838384
1452 0.881818181818182
1453 0.882323232323232
1454 0.882424242424242
1455 0.881616161616162
1456 0.881919191919192
1457 0.883131313131313
1458 0.882020202020202
1459 0.882727272727273
1460 0.884141414141414
1461 0.883636363636364
1462 0.881919191919192
1463 0.881111111111111
1464 0.883131313131313
1465 0.882020202020202
1466 0.881111111111111
1467 0.880606060606061
1468 0.881616161616161
1469 0.880909090909091
1470 0.878787878787879
1471 0.880808080808081
1472 0.881717171717172
1473 0.881010101010101
1474 0.880707070707071
1475 0.880808080808081
1476 0.880909090909091
1477 0.880707070707071
1478 0.880808080808081
1479 0.881111111111111
1480 0.881919191919192
1481 0.88040404040404
1482 0.88050505050505
1483 0.879494949494949
1484 0.878989898989899
1485 0.879090909090909
1486 0.878888888888889
1487 0.878080808080808
1488 0.876767676767677
1489 0.879595959595959
1490 0.878484848484849
1491 0.878181818181818
1492 0.880606060606061
1493 0.878080808080808
1494 0.877474747474748
1495 0.879494949494949
1496 0.877777777777778
1497 0.875353535353535
1498 0.88
1499 0.877676767676768
1500 0.88010101010101
1501 0.876666666666667
1502 0.876464646464646
};
\addplot [semithick, black, dashed]
table {%
-74.05 0.998585858585859
1577.05 0.998585858585859
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/roc_auc_over_features_analysis_pn3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.14\textheight,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of features},
xmin=-38.3, xmax=826.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC AUC},
ymin=0.6, ymax=1.01809913744119,
ytick style={color=black}
]
\path [fill=orange, fill opacity=0.2]
(axis cs:1,0.845698654457425)
--(axis cs:1,0.659901345542575)
--(axis cs:2,0.744504458888849)
--(axis cs:3,0.801171337964416)
--(axis cs:4,0.807623017327379)
--(axis cs:5,0.814139398520252)
--(axis cs:6,0.81540988206624)
--(axis cs:7,0.816435791027195)
--(axis cs:8,0.819583472955532)
--(axis cs:9,0.818124070529269)
--(axis cs:10,0.820712484182556)
--(axis cs:11,0.81892411216246)
--(axis cs:12,0.821845345441198)
--(axis cs:13,0.822222791685395)
--(axis cs:14,0.820391413961163)
--(axis cs:15,0.820876962355465)
--(axis cs:16,0.820423463633959)
--(axis cs:17,0.822004138966162)
--(axis cs:18,0.821865889391209)
--(axis cs:19,0.819488637202034)
--(axis cs:20,0.819906508004859)
--(axis cs:21,0.82046896054541)
--(axis cs:22,0.821085299327136)
--(axis cs:23,0.819997297344301)
--(axis cs:24,0.820012821566619)
--(axis cs:25,0.820527654947613)
--(axis cs:26,0.821870239206905)
--(axis cs:27,0.822211598804976)
--(axis cs:28,0.820182309698377)
--(axis cs:29,0.821450534674568)
--(axis cs:30,0.819638080267175)
--(axis cs:31,0.82128692120525)
--(axis cs:32,0.819425194877747)
--(axis cs:33,0.822503696586672)
--(axis cs:34,0.820221631475323)
--(axis cs:35,0.821736224396664)
--(axis cs:36,0.821101354850552)
--(axis cs:37,0.81883139126691)
--(axis cs:38,0.820740896486024)
--(axis cs:39,0.818203396298961)
--(axis cs:40,0.819509783220661)
--(axis cs:41,0.820580672509999)
--(axis cs:42,0.818814323562432)
--(axis cs:43,0.819556754899101)
--(axis cs:44,0.818834861947753)
--(axis cs:45,0.821097721387969)
--(axis cs:46,0.819094993821685)
--(axis cs:47,0.822691897665664)
--(axis cs:48,0.817946523886244)
--(axis cs:49,0.820573564782858)
--(axis cs:50,0.820190314750026)
--(axis cs:51,0.819161646234088)
--(axis cs:52,0.818895265293039)
--(axis cs:53,0.817374434516417)
--(axis cs:54,0.81812329382324)
--(axis cs:55,0.816753363937562)
--(axis cs:56,0.817508013232127)
--(axis cs:57,0.815682749671103)
--(axis cs:58,0.815685165530691)
--(axis cs:59,0.817087355122522)
--(axis cs:60,0.810813828340883)
--(axis cs:61,0.812756285874048)
--(axis cs:62,0.810452914357237)
--(axis cs:63,0.804845906445663)
--(axis cs:64,0.808383705342691)
--(axis cs:65,0.813063753554885)
--(axis cs:66,0.817442261162536)
--(axis cs:67,0.822561186317006)
--(axis cs:68,0.823866138474312)
--(axis cs:69,0.830515370951624)
--(axis cs:70,0.829110040031511)
--(axis cs:71,0.83231795611397)
--(axis cs:72,0.827979282041402)
--(axis cs:73,0.830408389283489)
--(axis cs:74,0.829009711904994)
--(axis cs:75,0.828405179461001)
--(axis cs:76,0.825300580647337)
--(axis cs:77,0.826693758468835)
--(axis cs:78,0.829909878048882)
--(axis cs:79,0.82707527366167)
--(axis cs:80,0.820890000628852)
--(axis cs:81,0.823468062301697)
--(axis cs:82,0.822792248450172)
--(axis cs:83,0.822363799414917)
--(axis cs:84,0.819603571509921)
--(axis cs:85,0.820676247147893)
--(axis cs:86,0.819565185361754)
--(axis cs:87,0.815533823325046)
--(axis cs:88,0.816941516883215)
--(axis cs:89,0.815461198884441)
--(axis cs:90,0.811396741921147)
--(axis cs:91,0.81162962129753)
--(axis cs:92,0.81016384854693)
--(axis cs:93,0.806176833953576)
--(axis cs:94,0.806598777515247)
--(axis cs:95,0.805213693077631)
--(axis cs:96,0.80637935185448)
--(axis cs:97,0.802241497134365)
--(axis cs:98,0.801366031047529)
--(axis cs:99,0.801953942692114)
--(axis cs:100,0.801806798802371)
--(axis cs:101,0.801653750851616)
--(axis cs:102,0.799873218702204)
--(axis cs:103,0.797130406095453)
--(axis cs:104,0.797944655135968)
--(axis cs:105,0.795342842256737)
--(axis cs:106,0.794491166334337)
--(axis cs:107,0.793822198126566)
--(axis cs:108,0.792329434869002)
--(axis cs:109,0.790056231727853)
--(axis cs:110,0.791262752362113)
--(axis cs:111,0.788087409723328)
--(axis cs:112,0.785623189879729)
--(axis cs:113,0.785638656366635)
--(axis cs:114,0.781472640357861)
--(axis cs:115,0.779062479163649)
--(axis cs:116,0.778696809803813)
--(axis cs:117,0.780159287093619)
--(axis cs:118,0.77810720075951)
--(axis cs:119,0.788286085503694)
--(axis cs:120,0.79535886341782)
--(axis cs:121,0.797392044450984)
--(axis cs:122,0.798076463068243)
--(axis cs:123,0.799594396210476)
--(axis cs:124,0.794111038913232)
--(axis cs:125,0.79722140461926)
--(axis cs:126,0.796581205220825)
--(axis cs:127,0.792924430620357)
--(axis cs:128,0.794461741177749)
--(axis cs:129,0.793818429604732)
--(axis cs:130,0.792704700989617)
--(axis cs:131,0.79220576707521)
--(axis cs:132,0.791042763877888)
--(axis cs:133,0.790143791773668)
--(axis cs:134,0.786662670967199)
--(axis cs:135,0.786613540281112)
--(axis cs:136,0.786459831033011)
--(axis cs:137,0.782597069217992)
--(axis cs:138,0.781913128193404)
--(axis cs:139,0.782853422066411)
--(axis cs:140,0.784275888775038)
--(axis cs:141,0.778191917236323)
--(axis cs:142,0.777558212057484)
--(axis cs:143,0.77858819525088)
--(axis cs:144,0.777499824766534)
--(axis cs:145,0.775853212508968)
--(axis cs:146,0.773848261746871)
--(axis cs:147,0.774677965969497)
--(axis cs:148,0.771505266295209)
--(axis cs:149,0.771379773766289)
--(axis cs:150,0.769586843084915)
--(axis cs:151,0.770066348236475)
--(axis cs:152,0.767183520443072)
--(axis cs:153,0.769491696103105)
--(axis cs:154,0.766642770527817)
--(axis cs:155,0.766473167909385)
--(axis cs:156,0.763800782126322)
--(axis cs:157,0.760793435684301)
--(axis cs:158,0.760268972623359)
--(axis cs:159,0.758667198454523)
--(axis cs:160,0.758432828652738)
--(axis cs:161,0.75826281254383)
--(axis cs:162,0.756354734250749)
--(axis cs:163,0.756040992789119)
--(axis cs:164,0.754783823353333)
--(axis cs:165,0.749317354795)
--(axis cs:166,0.751778712113839)
--(axis cs:167,0.752545093078611)
--(axis cs:168,0.746915853697192)
--(axis cs:169,0.746708630096645)
--(axis cs:170,0.748040456973141)
--(axis cs:171,0.74830986192568)
--(axis cs:172,0.744081186341477)
--(axis cs:173,0.745133039596273)
--(axis cs:174,0.746798594605271)
--(axis cs:175,0.747869223486048)
--(axis cs:176,0.740706436876588)
--(axis cs:177,0.742296027625952)
--(axis cs:178,0.743255970140446)
--(axis cs:179,0.741758360115644)
--(axis cs:180,0.738695260533659)
--(axis cs:181,0.738497734484365)
--(axis cs:182,0.736561707588189)
--(axis cs:183,0.732688274809544)
--(axis cs:184,0.733958771648335)
--(axis cs:185,0.730862393827916)
--(axis cs:186,0.731699227603484)
--(axis cs:187,0.728897213818454)
--(axis cs:188,0.727652895844137)
--(axis cs:189,0.727946168706708)
--(axis cs:190,0.72927870701239)
--(axis cs:191,0.724511307175137)
--(axis cs:192,0.725778933421381)
--(axis cs:193,0.722683588766914)
--(axis cs:194,0.72304330221078)
--(axis cs:195,0.716087717489692)
--(axis cs:196,0.718987437978916)
--(axis cs:197,0.715795088527124)
--(axis cs:198,0.715635656759705)
--(axis cs:199,0.714780160682532)
--(axis cs:200,0.720870608389125)
--(axis cs:201,0.740771481472979)
--(axis cs:202,0.748751330863029)
--(axis cs:203,0.75648785973317)
--(axis cs:204,0.763410204671969)
--(axis cs:205,0.769656518749965)
--(axis cs:206,0.770966827728536)
--(axis cs:207,0.77143386832992)
--(axis cs:208,0.781315568340571)
--(axis cs:209,0.785758657325919)
--(axis cs:210,0.784679600585482)
--(axis cs:211,0.787589963449395)
--(axis cs:212,0.788644539700155)
--(axis cs:213,0.788087175740159)
--(axis cs:214,0.791737947081589)
--(axis cs:215,0.786907512358386)
--(axis cs:216,0.791004260765377)
--(axis cs:217,0.792183377725703)
--(axis cs:218,0.788419467025335)
--(axis cs:219,0.789639712016404)
--(axis cs:220,0.792886546814695)
--(axis cs:221,0.790238662685806)
--(axis cs:222,0.790003831981978)
--(axis cs:223,0.790638114869372)
--(axis cs:224,0.79171596987325)
--(axis cs:225,0.78924109956172)
--(axis cs:226,0.788538589439166)
--(axis cs:227,0.788355445574462)
--(axis cs:228,0.79032698571213)
--(axis cs:229,0.787450991464204)
--(axis cs:230,0.789865286987536)
--(axis cs:231,0.787097873660519)
--(axis cs:232,0.788260816989493)
--(axis cs:233,0.786106128868708)
--(axis cs:234,0.784845030178373)
--(axis cs:235,0.78661906742661)
--(axis cs:236,0.786255000153856)
--(axis cs:237,0.785542049265022)
--(axis cs:238,0.784501497019408)
--(axis cs:239,0.783783415114534)
--(axis cs:240,0.781633105824536)
--(axis cs:241,0.783537659145851)
--(axis cs:242,0.784878277061726)
--(axis cs:243,0.780212000847178)
--(axis cs:244,0.780796103985708)
--(axis cs:245,0.780141293905693)
--(axis cs:246,0.77976775545076)
--(axis cs:247,0.783525761597939)
--(axis cs:248,0.777065850552151)
--(axis cs:249,0.78211417397142)
--(axis cs:250,0.780271117429443)
--(axis cs:251,0.78226440522282)
--(axis cs:252,0.781011298844134)
--(axis cs:253,0.780964839929609)
--(axis cs:254,0.782108545897166)
--(axis cs:255,0.777894438120225)
--(axis cs:256,0.779762838015666)
--(axis cs:257,0.776775817353491)
--(axis cs:258,0.777280869167565)
--(axis cs:259,0.777663873708043)
--(axis cs:260,0.77717303137401)
--(axis cs:261,0.776411085897883)
--(axis cs:262,0.777273691319409)
--(axis cs:263,0.77865919990718)
--(axis cs:264,0.776863162839145)
--(axis cs:265,0.772810959589684)
--(axis cs:266,0.77905690561826)
--(axis cs:267,0.775591628314449)
--(axis cs:268,0.778706582387245)
--(axis cs:269,0.776554536112887)
--(axis cs:270,0.776447932803529)
--(axis cs:271,0.776471289086305)
--(axis cs:272,0.775434658146437)
--(axis cs:273,0.778441087953413)
--(axis cs:274,0.775790035751971)
--(axis cs:275,0.775819718942365)
--(axis cs:276,0.772846956198873)
--(axis cs:277,0.7731140654296)
--(axis cs:278,0.771758954614241)
--(axis cs:279,0.774556713367334)
--(axis cs:280,0.77537114742327)
--(axis cs:281,0.77392713381706)
--(axis cs:282,0.774418476408687)
--(axis cs:283,0.772693243511458)
--(axis cs:284,0.771826553831029)
--(axis cs:285,0.772229007200799)
--(axis cs:286,0.766871617052585)
--(axis cs:287,0.76955145534362)
--(axis cs:288,0.769032729240293)
--(axis cs:289,0.769794309131162)
--(axis cs:290,0.771630991552091)
--(axis cs:291,0.767977285966689)
--(axis cs:292,0.767519459461147)
--(axis cs:293,0.767956368291672)
--(axis cs:294,0.769619201229018)
--(axis cs:295,0.762947961753491)
--(axis cs:296,0.766679713361547)
--(axis cs:297,0.76711777573413)
--(axis cs:298,0.767341045895026)
--(axis cs:299,0.767352693693978)
--(axis cs:300,0.766384632400715)
--(axis cs:301,0.766352106359307)
--(axis cs:302,0.763531262499124)
--(axis cs:303,0.763475960461145)
--(axis cs:304,0.762857646231565)
--(axis cs:305,0.762470129774549)
--(axis cs:306,0.761190100656268)
--(axis cs:307,0.761557928563381)
--(axis cs:308,0.762928600559315)
--(axis cs:309,0.759666987180057)
--(axis cs:310,0.760382845904419)
--(axis cs:311,0.760685209329381)
--(axis cs:312,0.761745074809061)
--(axis cs:313,0.75980233280181)
--(axis cs:314,0.758571289521182)
--(axis cs:315,0.760225861949888)
--(axis cs:316,0.759475824374071)
--(axis cs:317,0.754533033896758)
--(axis cs:318,0.753909904165377)
--(axis cs:319,0.760055620749008)
--(axis cs:320,0.761308064877877)
--(axis cs:321,0.758254191309947)
--(axis cs:322,0.759097451228288)
--(axis cs:323,0.760070641393676)
--(axis cs:324,0.763502987648963)
--(axis cs:325,0.760205148009321)
--(axis cs:326,0.759450990238636)
--(axis cs:327,0.76203930212283)
--(axis cs:328,0.761873585638034)
--(axis cs:329,0.760680432099795)
--(axis cs:330,0.760239442024364)
--(axis cs:331,0.761930194819906)
--(axis cs:332,0.760754617422743)
--(axis cs:333,0.762647512826527)
--(axis cs:334,0.759708002560933)
--(axis cs:335,0.758969361715946)
--(axis cs:336,0.755570505164778)
--(axis cs:337,0.75816361379211)
--(axis cs:338,0.76)
--(axis cs:339,0.758385431634864)
--(axis cs:340,0.757813407581117)
--(axis cs:341,0.758759408496497)
--(axis cs:342,0.759011831138258)
--(axis cs:343,0.758067420927689)
--(axis cs:344,0.754657129654081)
--(axis cs:345,0.75829146515883)
--(axis cs:346,0.756926287929264)
--(axis cs:347,0.758358352124561)
--(axis cs:348,0.755610799765847)
--(axis cs:349,0.75709916759541)
--(axis cs:350,0.754623347150323)
--(axis cs:351,0.756015394446229)
--(axis cs:352,0.754555123863658)
--(axis cs:353,0.752773912037177)
--(axis cs:354,0.755325716345013)
--(axis cs:355,0.755018956205543)
--(axis cs:356,0.756209031286146)
--(axis cs:357,0.756392770034885)
--(axis cs:358,0.754119145154756)
--(axis cs:359,0.752447346704213)
--(axis cs:360,0.755494101625087)
--(axis cs:361,0.754695906205017)
--(axis cs:362,0.756832820228962)
--(axis cs:363,0.755302701253014)
--(axis cs:364,0.752957961695093)
--(axis cs:365,0.750482747316534)
--(axis cs:366,0.753505383068687)
--(axis cs:367,0.749188392623702)
--(axis cs:368,0.751997374217148)
--(axis cs:369,0.751265078215242)
--(axis cs:370,0.750934196769251)
--(axis cs:371,0.748833913617511)
--(axis cs:372,0.748502120260309)
--(axis cs:373,0.748809592569004)
--(axis cs:374,0.745745149778325)
--(axis cs:375,0.747693934627261)
--(axis cs:376,0.747298083262179)
--(axis cs:377,0.748934506615036)
--(axis cs:378,0.742697295903034)
--(axis cs:379,0.745713037238557)
--(axis cs:380,0.744318875034283)
--(axis cs:381,0.745631491084747)
--(axis cs:382,0.744935485474251)
--(axis cs:383,0.744523354645272)
--(axis cs:384,0.744085675913603)
--(axis cs:385,0.742787651106531)
--(axis cs:386,0.742610428697902)
--(axis cs:387,0.742365129950249)
--(axis cs:388,0.738919410627809)
--(axis cs:389,0.739469539652775)
--(axis cs:390,0.741751346484248)
--(axis cs:391,0.737884343127058)
--(axis cs:392,0.739646241192611)
--(axis cs:393,0.739384188931242)
--(axis cs:394,0.739522975826425)
--(axis cs:395,0.73964776224606)
--(axis cs:396,0.737495357639016)
--(axis cs:397,0.737293322717623)
--(axis cs:398,0.737316613703786)
--(axis cs:399,0.734768225686478)
--(axis cs:400,0.736064639580774)
--(axis cs:401,0.734156508547296)
--(axis cs:402,0.737092549975181)
--(axis cs:403,0.737432156507988)
--(axis cs:404,0.733907396744012)
--(axis cs:405,0.734365587319395)
--(axis cs:406,0.732297263988657)
--(axis cs:407,0.732834134155691)
--(axis cs:408,0.730609969041877)
--(axis cs:409,0.730343986859509)
--(axis cs:410,0.733082454938555)
--(axis cs:411,0.730721753346982)
--(axis cs:412,0.732358477476375)
--(axis cs:413,0.731681932720748)
--(axis cs:414,0.730335782247964)
--(axis cs:415,0.728316316083498)
--(axis cs:416,0.72802072108543)
--(axis cs:417,0.727605832630008)
--(axis cs:418,0.726708942222028)
--(axis cs:419,0.727693380214325)
--(axis cs:420,0.727029416392108)
--(axis cs:421,0.726509232044988)
--(axis cs:422,0.726948126703554)
--(axis cs:423,0.725596631638662)
--(axis cs:424,0.725798609636006)
--(axis cs:425,0.725229241817182)
--(axis cs:426,0.725659677488808)
--(axis cs:427,0.725428606029157)
--(axis cs:428,0.724935416689787)
--(axis cs:429,0.727278798533092)
--(axis cs:430,0.726235759224771)
--(axis cs:431,0.724165342442995)
--(axis cs:432,0.750147487678813)
--(axis cs:433,0.758418544944343)
--(axis cs:434,0.766287976200066)
--(axis cs:435,0.7728441257258)
--(axis cs:436,0.773971763873141)
--(axis cs:437,0.778673882921829)
--(axis cs:438,0.776750365497857)
--(axis cs:439,0.781456509575313)
--(axis cs:440,0.783634958872104)
--(axis cs:441,0.785536589085546)
--(axis cs:442,0.782901255990296)
--(axis cs:443,0.781926067845937)
--(axis cs:444,0.783539069717258)
--(axis cs:445,0.784708820424573)
--(axis cs:446,0.788981483597884)
--(axis cs:447,0.785482873529898)
--(axis cs:448,0.786165293572084)
--(axis cs:449,0.785307125765996)
--(axis cs:450,0.784645840999983)
--(axis cs:451,0.786031707499177)
--(axis cs:452,0.788670494176652)
--(axis cs:453,0.789992857466767)
--(axis cs:454,0.785440058280739)
--(axis cs:455,0.788136476291247)
--(axis cs:456,0.788148411489965)
--(axis cs:457,0.788755457821817)
--(axis cs:458,0.786847702405837)
--(axis cs:459,0.789327823879605)
--(axis cs:460,0.788933329887672)
--(axis cs:461,0.78628154896736)
--(axis cs:462,0.787704118468345)
--(axis cs:463,0.789686353443027)
--(axis cs:464,0.788990796546664)
--(axis cs:465,0.787520830864802)
--(axis cs:466,0.784944676234808)
--(axis cs:467,0.788111187423724)
--(axis cs:468,0.790277787932759)
--(axis cs:469,0.78790881298543)
--(axis cs:470,0.788449890829769)
--(axis cs:471,0.788764372807009)
--(axis cs:472,0.789227299908716)
--(axis cs:473,0.789490892707204)
--(axis cs:474,0.785919339602531)
--(axis cs:475,0.789886444481854)
--(axis cs:476,0.788787022054555)
--(axis cs:477,0.787958440605884)
--(axis cs:478,0.788210149152261)
--(axis cs:479,0.78585919990718)
--(axis cs:480,0.786757854021345)
--(axis cs:481,0.784179284006901)
--(axis cs:482,0.78817617056414)
--(axis cs:483,0.789071779134102)
--(axis cs:484,0.789319208872675)
--(axis cs:485,0.787195576690456)
--(axis cs:486,0.786506907382102)
--(axis cs:487,0.789638393144151)
--(axis cs:488,0.78775662917297)
--(axis cs:489,0.786622077728746)
--(axis cs:490,0.787287087923633)
--(axis cs:491,0.788774941277817)
--(axis cs:492,0.786281548967361)
--(axis cs:493,0.78959736516275)
--(axis cs:494,0.788691812918927)
--(axis cs:495,0.790362445497086)
--(axis cs:496,0.788837602844448)
--(axis cs:497,0.789773218859882)
--(axis cs:498,0.789269202938889)
--(axis cs:499,0.787050076173101)
--(axis cs:500,0.785921579863634)
--(axis cs:501,0.787557931743429)
--(axis cs:502,0.788070355048833)
--(axis cs:503,0.786663325185216)
--(axis cs:504,0.789173515218274)
--(axis cs:505,0.78860037267167)
--(axis cs:506,0.786831947301167)
--(axis cs:507,0.789584198796953)
--(axis cs:508,0.787182122808841)
--(axis cs:509,0.787770770729926)
--(axis cs:510,0.785867264820025)
--(axis cs:511,0.785549771481123)
--(axis cs:512,0.78980330795765)
--(axis cs:513,0.785363127929562)
--(axis cs:514,0.789980205531859)
--(axis cs:515,0.785377939663168)
--(axis cs:516,0.78751071942321)
--(axis cs:517,0.787344876323542)
--(axis cs:518,0.788776407968689)
--(axis cs:519,0.790170743358467)
--(axis cs:520,0.789135335318544)
--(axis cs:521,0.784749044881214)
--(axis cs:522,0.786776380403215)
--(axis cs:523,0.784253398861343)
--(axis cs:524,0.787352619385376)
--(axis cs:525,0.787709522883)
--(axis cs:526,0.786055085680294)
--(axis cs:527,0.786447007421458)
--(axis cs:528,0.784797584576294)
--(axis cs:529,0.792359804224873)
--(axis cs:530,0.792457018136564)
--(axis cs:531,0.795048792668755)
--(axis cs:532,0.796527602349933)
--(axis cs:533,0.795727698144405)
--(axis cs:534,0.795432001405834)
--(axis cs:535,0.798139817855523)
--(axis cs:536,0.797578230847443)
--(axis cs:537,0.796728966026811)
--(axis cs:538,0.797971433775696)
--(axis cs:539,0.798999870634002)
--(axis cs:540,0.795886157974726)
--(axis cs:541,0.799100325521523)
--(axis cs:542,0.795131357843018)
--(axis cs:543,0.796590241414639)
--(axis cs:544,0.800009804549864)
--(axis cs:545,0.800355510335931)
--(axis cs:546,0.797718293257236)
--(axis cs:547,0.798341146001234)
--(axis cs:548,0.799549376999285)
--(axis cs:549,0.80065981325641)
--(axis cs:550,0.800654409963592)
--(axis cs:551,0.800543884784056)
--(axis cs:552,0.7989680424986)
--(axis cs:553,0.798809703066944)
--(axis cs:554,0.800306783242974)
--(axis cs:555,0.799501623393736)
--(axis cs:556,0.80101572157971)
--(axis cs:557,0.801364104311838)
--(axis cs:558,0.800594654684305)
--(axis cs:559,0.800255058342513)
--(axis cs:560,0.800760947429058)
--(axis cs:561,0.802506175552042)
--(axis cs:562,0.799637218250634)
--(axis cs:563,0.800087162353581)
--(axis cs:564,0.7985998729353)
--(axis cs:565,0.800656976682036)
--(axis cs:566,0.800783203950835)
--(axis cs:567,0.797869712482995)
--(axis cs:568,0.798824874473701)
--(axis cs:569,0.799511205476442)
--(axis cs:570,0.799996732095942)
--(axis cs:571,0.797752009672275)
--(axis cs:572,0.798030765421565)
--(axis cs:573,0.799004020857116)
--(axis cs:574,0.796425098549415)
--(axis cs:575,0.797484404641946)
--(axis cs:576,0.799947386632674)
--(axis cs:577,0.798417983980747)
--(axis cs:578,0.799280670862487)
--(axis cs:579,0.799219268488038)
--(axis cs:580,0.798638490872247)
--(axis cs:581,0.798743173315711)
--(axis cs:582,0.799084380679498)
--(axis cs:583,0.796728315269574)
--(axis cs:584,0.796763180023725)
--(axis cs:585,0.796821276768795)
--(axis cs:586,0.799447065630233)
--(axis cs:587,0.798035157172677)
--(axis cs:588,0.796699297576586)
--(axis cs:589,0.794844442898443)
--(axis cs:590,0.796655801231114)
--(axis cs:591,0.794462132122966)
--(axis cs:592,0.795910255446969)
--(axis cs:593,0.795423993533394)
--(axis cs:594,0.797543633401248)
--(axis cs:595,0.7982132478929)
--(axis cs:596,0.79570235972939)
--(axis cs:597,0.796359804224873)
--(axis cs:598,0.796719810207976)
--(axis cs:599,0.796358895522555)
--(axis cs:600,0.793517021756485)
--(axis cs:601,0.79630313305509)
--(axis cs:602,0.794748685888074)
--(axis cs:603,0.793861078709854)
--(axis cs:604,0.791338399720753)
--(axis cs:605,0.794377044177103)
--(axis cs:606,0.791427051686065)
--(axis cs:607,0.793789089339169)
--(axis cs:608,0.792180252437289)
--(axis cs:609,0.79176285149633)
--(axis cs:610,0.792569110681904)
--(axis cs:611,0.795301866174277)
--(axis cs:612,0.793447542841076)
--(axis cs:613,0.79238844305002)
--(axis cs:614,0.79288888261497)
--(axis cs:615,0.792614932390065)
--(axis cs:616,0.793302869950489)
--(axis cs:617,0.789523084980918)
--(axis cs:618,0.789325250849416)
--(axis cs:619,0.795396440317905)
--(axis cs:620,0.792516497253911)
--(axis cs:621,0.791370593764237)
--(axis cs:622,0.793191027831598)
--(axis cs:623,0.791149125878983)
--(axis cs:624,0.791858884005991)
--(axis cs:625,0.793946685616157)
--(axis cs:626,0.792520830709057)
--(axis cs:627,0.793712893758174)
--(axis cs:628,0.793138445979588)
--(axis cs:629,0.793266695626996)
--(axis cs:630,0.795260452235781)
--(axis cs:631,0.793014845184763)
--(axis cs:632,0.793728044356117)
--(axis cs:633,0.789837397963293)
--(axis cs:634,0.793283488635692)
--(axis cs:635,0.790647572385166)
--(axis cs:636,0.791740696353125)
--(axis cs:637,0.793232379085224)
--(axis cs:638,0.791390065152911)
--(axis cs:639,0.791563925910695)
--(axis cs:640,0.790913075069882)
--(axis cs:641,0.79051234112726)
--(axis cs:642,0.790475262351106)
--(axis cs:643,0.792311046549191)
--(axis cs:644,0.791713278344005)
--(axis cs:645,0.788267329107787)
--(axis cs:646,0.789508013232127)
--(axis cs:647,0.790151694660244)
--(axis cs:648,0.789070582470455)
--(axis cs:649,0.790142383309903)
--(axis cs:650,0.789589858087222)
--(axis cs:651,0.790867234808962)
--(axis cs:652,0.787822615505763)
--(axis cs:653,0.789240635750418)
--(axis cs:654,0.79095496112305)
--(axis cs:655,0.790410354568919)
--(axis cs:656,0.788481675196669)
--(axis cs:657,0.790125908729084)
--(axis cs:658,0.788920293927789)
--(axis cs:659,0.788829220423637)
--(axis cs:660,0.788264567404016)
--(axis cs:661,0.789334832771219)
--(axis cs:662,0.787809091438247)
--(axis cs:663,0.788239078441944)
--(axis cs:664,0.788323667483257)
--(axis cs:665,0.785308109366073)
--(axis cs:666,0.787258413915346)
--(axis cs:667,0.787445910947532)
--(axis cs:668,0.785767859167936)
--(axis cs:669,0.785692884449818)
--(axis cs:670,0.786149636306972)
--(axis cs:671,0.786717054638743)
--(axis cs:672,0.784050015634773)
--(axis cs:673,0.785026279914757)
--(axis cs:674,0.785993644879297)
--(axis cs:675,0.782024381806421)
--(axis cs:676,0.786190556851055)
--(axis cs:677,0.781790932187734)
--(axis cs:678,0.782704134968816)
--(axis cs:679,0.781412250938034)
--(axis cs:680,0.779637462320305)
--(axis cs:681,0.78150959907241)
--(axis cs:682,0.777369591999066)
--(axis cs:683,0.779551014997066)
--(axis cs:684,0.779878773450991)
--(axis cs:685,0.779277777386459)
--(axis cs:686,0.778074146559088)
--(axis cs:687,0.778535141263713)
--(axis cs:688,0.776412485219929)
--(axis cs:689,0.774594750172254)
--(axis cs:690,0.773786319571854)
--(axis cs:691,0.772713959025151)
--(axis cs:692,0.767980559484324)
--(axis cs:693,0.768488989899051)
--(axis cs:694,0.770085548639864)
--(axis cs:695,0.766770125858219)
--(axis cs:696,0.766851648534287)
--(axis cs:697,0.763806524570404)
--(axis cs:698,0.764508243489502)
--(axis cs:699,0.762828306611228)
--(axis cs:700,0.758959105770513)
--(axis cs:701,0.760259583382971)
--(axis cs:702,0.759062699126646)
--(axis cs:703,0.757321125267807)
--(axis cs:704,0.756310900339201)
--(axis cs:705,0.756388152490305)
--(axis cs:706,0.753278850896719)
--(axis cs:707,0.754291190651136)
--(axis cs:708,0.752097995441112)
--(axis cs:709,0.75182137403914)
--(axis cs:710,0.748290560723249)
--(axis cs:711,0.747242899776472)
--(axis cs:712,0.746008847022787)
--(axis cs:713,0.746703854831619)
--(axis cs:714,0.745956862179341)
--(axis cs:715,0.745697144502541)
--(axis cs:716,0.744766449248618)
--(axis cs:717,0.747467520084435)
--(axis cs:718,0.745637273390026)
--(axis cs:719,0.743002118196693)
--(axis cs:720,0.743535239169242)
--(axis cs:721,0.739913084534229)
--(axis cs:722,0.741918077457144)
--(axis cs:723,0.738812043790607)
--(axis cs:724,0.741063558230103)
--(axis cs:725,0.738953595112533)
--(axis cs:726,0.739901393544827)
--(axis cs:727,0.736360621174464)
--(axis cs:728,0.740709418314524)
--(axis cs:729,0.736109485142368)
--(axis cs:730,0.731803294425362)
--(axis cs:731,0.734429551393874)
--(axis cs:732,0.733595956373502)
--(axis cs:733,0.734973908379216)
--(axis cs:734,0.730501344095735)
--(axis cs:735,0.72970424740882)
--(axis cs:736,0.733514784523215)
--(axis cs:737,0.73010241160673)
--(axis cs:738,0.728598931630029)
--(axis cs:739,0.731558159419792)
--(axis cs:740,0.727722561088125)
--(axis cs:741,0.727309506392973)
--(axis cs:742,0.727880013069049)
--(axis cs:743,0.724299414895438)
--(axis cs:744,0.724981170749679)
--(axis cs:745,0.721118629241737)
--(axis cs:746,0.722372808144958)
--(axis cs:747,0.723131074682545)
--(axis cs:748,0.723195145758164)
--(axis cs:749,0.720809305275873)
--(axis cs:750,0.721971738751061)
--(axis cs:751,0.722731729971752)
--(axis cs:752,0.723606885504974)
--(axis cs:753,0.718010148535903)
--(axis cs:754,0.719350121424796)
--(axis cs:755,0.715735967085758)
--(axis cs:756,0.716445848799328)
--(axis cs:757,0.716078289530354)
--(axis cs:758,0.71752132360202)
--(axis cs:759,0.716474339311748)
--(axis cs:760,0.716502008708116)
--(axis cs:761,0.7137209190601)
--(axis cs:762,0.713460529000849)
--(axis cs:763,0.711803164609782)
--(axis cs:764,0.713208403732262)
--(axis cs:765,0.713623782195291)
--(axis cs:766,0.712410139289248)
--(axis cs:767,0.713570390969392)
--(axis cs:768,0.708177294351804)
--(axis cs:769,0.707699430053497)
--(axis cs:770,0.709855036762789)
--(axis cs:771,0.705270025539459)
--(axis cs:772,0.706042562827629)
--(axis cs:773,0.705383741455386)
--(axis cs:774,0.705547674138276)
--(axis cs:775,0.700584505372332)
--(axis cs:776,0.699444845098569)
--(axis cs:777,0.697994890647057)
--(axis cs:778,0.696188913003809)
--(axis cs:779,0.692280652086387)
--(axis cs:780,0.694722110750731)
--(axis cs:781,0.689970390969392)
--(axis cs:782,0.682863117623725)
--(axis cs:783,0.680138198586847)
--(axis cs:784,0.671999894403438)
--(axis cs:785,0.66694692083278)
--(axis cs:786,0.631926642901366)
--(axis cs:787,0.625955564261617)
--(axis cs:787,0.852844435738382)
--(axis cs:787,0.852844435738382)
--(axis cs:786,0.854473357098633)
--(axis cs:785,0.85125307916722)
--(axis cs:784,0.861400105596562)
--(axis cs:783,0.864661801413152)
--(axis cs:782,0.871336882376276)
--(axis cs:781,0.876429609030608)
--(axis cs:780,0.879677889249269)
--(axis cs:779,0.886119347913613)
--(axis cs:778,0.885611086996191)
--(axis cs:777,0.889805109352943)
--(axis cs:776,0.892955154901432)
--(axis cs:775,0.894215494627668)
--(axis cs:774,0.893652325861724)
--(axis cs:773,0.893916258544614)
--(axis cs:772,0.893957437172371)
--(axis cs:771,0.897129974460541)
--(axis cs:770,0.900944963237211)
--(axis cs:769,0.900700569946504)
--(axis cs:768,0.900222705648195)
--(axis cs:767,0.900029609030608)
--(axis cs:766,0.899789860710751)
--(axis cs:765,0.901976217804709)
--(axis cs:764,0.903591596267738)
--(axis cs:763,0.901396835390218)
--(axis cs:762,0.901739470999151)
--(axis cs:761,0.903479080939899)
--(axis cs:760,0.900697991291884)
--(axis cs:759,0.904725660688252)
--(axis cs:758,0.903678676397981)
--(axis cs:757,0.907021710469646)
--(axis cs:756,0.906154151200672)
--(axis cs:755,0.907264032914242)
--(axis cs:754,0.904649878575204)
--(axis cs:753,0.907189851464097)
--(axis cs:752,0.906593114495026)
--(axis cs:751,0.907068270028248)
--(axis cs:750,0.908828261248939)
--(axis cs:749,0.907790694724128)
--(axis cs:748,0.908604854241836)
--(axis cs:747,0.910068925317455)
--(axis cs:746,0.911427191855043)
--(axis cs:745,0.914881370758263)
--(axis cs:744,0.909818829250321)
--(axis cs:743,0.912300585104562)
--(axis cs:742,0.911519986930951)
--(axis cs:741,0.913490493607027)
--(axis cs:740,0.916077438911875)
--(axis cs:739,0.913241840580208)
--(axis cs:738,0.915801068369971)
--(axis cs:737,0.91669758839327)
--(axis cs:736,0.915785215476785)
--(axis cs:735,0.91569575259118)
--(axis cs:734,0.916498655904266)
--(axis cs:733,0.915326091620784)
--(axis cs:732,0.916604043626498)
--(axis cs:731,0.919670448606126)
--(axis cs:730,0.919996705574637)
--(axis cs:729,0.918490514857632)
--(axis cs:728,0.915890581685476)
--(axis cs:727,0.919239378825537)
--(axis cs:726,0.919298606455173)
--(axis cs:725,0.920446404887467)
--(axis cs:724,0.921936441769897)
--(axis cs:723,0.924787956209393)
--(axis cs:722,0.921681922542856)
--(axis cs:721,0.924086915465771)
--(axis cs:720,0.924264760830757)
--(axis cs:719,0.922397881803307)
--(axis cs:718,0.921462726609974)
--(axis cs:717,0.924532479915565)
--(axis cs:716,0.923633550751382)
--(axis cs:715,0.924302855497459)
--(axis cs:714,0.922643137820659)
--(axis cs:713,0.925696145168382)
--(axis cs:712,0.924591152977213)
--(axis cs:711,0.924357100223528)
--(axis cs:710,0.926809439276751)
--(axis cs:709,0.92677862596086)
--(axis cs:708,0.926702004558887)
--(axis cs:707,0.925708809348865)
--(axis cs:706,0.928721149103281)
--(axis cs:705,0.925211847509695)
--(axis cs:704,0.929689099660799)
--(axis cs:703,0.930078874732194)
--(axis cs:702,0.929337300873354)
--(axis cs:701,0.931640416617029)
--(axis cs:700,0.932740894229488)
--(axis cs:699,0.932371693388772)
--(axis cs:698,0.930691756510499)
--(axis cs:697,0.932393475429597)
--(axis cs:696,0.932148351465713)
--(axis cs:695,0.932829874141781)
--(axis cs:694,0.932714451360137)
--(axis cs:693,0.934711010100949)
--(axis cs:692,0.934919440515676)
--(axis cs:691,0.933886040974849)
--(axis cs:690,0.934613680428146)
--(axis cs:689,0.934605249827746)
--(axis cs:688,0.934987514780071)
--(axis cs:687,0.935864858736287)
--(axis cs:686,0.935525853440912)
--(axis cs:685,0.937022222613541)
--(axis cs:684,0.937721226549009)
--(axis cs:683,0.939648985002934)
--(axis cs:682,0.941830408000933)
--(axis cs:681,0.94089040092759)
--(axis cs:680,0.941362537679694)
--(axis cs:679,0.941387749061966)
--(axis cs:678,0.939895865031183)
--(axis cs:677,0.942809067812266)
--(axis cs:676,0.940809443148945)
--(axis cs:675,0.942775618193579)
--(axis cs:674,0.940206355120703)
--(axis cs:673,0.941773720085243)
--(axis cs:672,0.943949984365227)
--(axis cs:671,0.942082945361257)
--(axis cs:670,0.944250363693028)
--(axis cs:669,0.944507115550182)
--(axis cs:668,0.943232140832064)
--(axis cs:667,0.943354089052467)
--(axis cs:666,0.943241586084654)
--(axis cs:665,0.944991890633927)
--(axis cs:664,0.943576332516743)
--(axis cs:663,0.942760921558055)
--(axis cs:662,0.943990908561752)
--(axis cs:661,0.943465167228781)
--(axis cs:660,0.944935432595984)
--(axis cs:659,0.944170779576363)
--(axis cs:658,0.94337970607221)
--(axis cs:657,0.944874091270916)
--(axis cs:656,0.945118324803331)
--(axis cs:655,0.942989645431081)
--(axis cs:654,0.94464503887695)
--(axis cs:653,0.942759364249582)
--(axis cs:652,0.945877384494237)
--(axis cs:651,0.942432765191038)
--(axis cs:650,0.943910141912778)
--(axis cs:649,0.946057616690096)
--(axis cs:648,0.945129417529545)
--(axis cs:647,0.945048305339755)
--(axis cs:646,0.945491986767872)
--(axis cs:645,0.945932670892213)
--(axis cs:644,0.946086721655995)
--(axis cs:643,0.945288953450809)
--(axis cs:642,0.945324737648893)
--(axis cs:641,0.94688765887274)
--(axis cs:640,0.947686924930118)
--(axis cs:639,0.946836074089305)
--(axis cs:638,0.946409934847089)
--(axis cs:637,0.945767620914776)
--(axis cs:636,0.946259303646875)
--(axis cs:635,0.946152427614834)
--(axis cs:634,0.945316511364308)
--(axis cs:633,0.947562602036707)
--(axis cs:632,0.946671955643883)
--(axis cs:631,0.946585154815238)
--(axis cs:630,0.944739547764219)
--(axis cs:629,0.946733304373004)
--(axis cs:628,0.945261554020412)
--(axis cs:627,0.946487106241826)
--(axis cs:626,0.944679169290943)
--(axis cs:625,0.944053314383843)
--(axis cs:624,0.946341115994009)
--(axis cs:623,0.948450874121017)
--(axis cs:622,0.947008972168402)
--(axis cs:621,0.947829406235763)
--(axis cs:620,0.948283502746088)
--(axis cs:619,0.948503559682094)
--(axis cs:618,0.951274749150584)
--(axis cs:617,0.951076915019082)
--(axis cs:616,0.950097130049511)
--(axis cs:615,0.951985067609936)
--(axis cs:614,0.95031111738503)
--(axis cs:613,0.951611556949981)
--(axis cs:612,0.951152457158924)
--(axis cs:611,0.950698133825723)
--(axis cs:610,0.951230889318096)
--(axis cs:609,0.95223714850367)
--(axis cs:608,0.952219747562711)
--(axis cs:607,0.949610910660831)
--(axis cs:606,0.952572948313935)
--(axis cs:605,0.951222955822897)
--(axis cs:604,0.954061600279247)
--(axis cs:603,0.952938921290146)
--(axis cs:602,0.952651314111926)
--(axis cs:601,0.95269686694491)
--(axis cs:600,0.953882978243515)
--(axis cs:599,0.950641104477444)
--(axis cs:598,0.952680189792023)
--(axis cs:597,0.951640195775127)
--(axis cs:596,0.95249764027061)
--(axis cs:595,0.9521867521071)
--(axis cs:594,0.952656366598752)
--(axis cs:593,0.953776006466606)
--(axis cs:592,0.95288974455303)
--(axis cs:591,0.953737867877035)
--(axis cs:590,0.953944198768885)
--(axis cs:589,0.954555557101557)
--(axis cs:588,0.953300702423414)
--(axis cs:587,0.952164842827323)
--(axis cs:586,0.951952934369767)
--(axis cs:585,0.953778723231204)
--(axis cs:584,0.953236819976275)
--(axis cs:583,0.955271684730426)
--(axis cs:582,0.952115619320502)
--(axis cs:581,0.953656826684289)
--(axis cs:580,0.953961509127753)
--(axis cs:579,0.951780731511962)
--(axis cs:578,0.951919329137513)
--(axis cs:577,0.952982016019252)
--(axis cs:576,0.952052613367326)
--(axis cs:575,0.953315595358054)
--(axis cs:574,0.954974901450585)
--(axis cs:573,0.953195979142884)
--(axis cs:572,0.953369234578435)
--(axis cs:571,0.953247990327725)
--(axis cs:570,0.953003267904057)
--(axis cs:569,0.953888794523558)
--(axis cs:568,0.953175125526299)
--(axis cs:567,0.954730287517004)
--(axis cs:566,0.953216796049165)
--(axis cs:565,0.952943023317964)
--(axis cs:564,0.956000127064701)
--(axis cs:563,0.955112837646418)
--(axis cs:562,0.954362781749366)
--(axis cs:561,0.953093824447959)
--(axis cs:560,0.954439052570942)
--(axis cs:559,0.954944941657487)
--(axis cs:558,0.954005345315695)
--(axis cs:557,0.951835895688162)
--(axis cs:556,0.95238427842029)
--(axis cs:555,0.953498376606264)
--(axis cs:554,0.955093216757026)
--(axis cs:553,0.953390296933056)
--(axis cs:552,0.9548319575014)
--(axis cs:551,0.953856115215943)
--(axis cs:550,0.953145590036408)
--(axis cs:549,0.95274018674359)
--(axis cs:548,0.956050623000715)
--(axis cs:547,0.955058853998767)
--(axis cs:546,0.955681706742764)
--(axis cs:545,0.953244489664069)
--(axis cs:544,0.952990195450136)
--(axis cs:543,0.954409758585361)
--(axis cs:542,0.954868642156981)
--(axis cs:541,0.952699674478477)
--(axis cs:540,0.954113842025274)
--(axis cs:539,0.953600129365998)
--(axis cs:538,0.954828566224304)
--(axis cs:537,0.954471033973189)
--(axis cs:536,0.955621769152557)
--(axis cs:535,0.954060182144477)
--(axis cs:534,0.954767998594166)
--(axis cs:533,0.953472301855594)
--(axis cs:532,0.950472397650067)
--(axis cs:531,0.950351207331245)
--(axis cs:530,0.949542981863436)
--(axis cs:529,0.947640195775127)
--(axis cs:528,0.950402415423706)
--(axis cs:527,0.949352992578542)
--(axis cs:526,0.949744914319706)
--(axis cs:525,0.946790477117)
--(axis cs:524,0.948647380614624)
--(axis cs:523,0.949746601138657)
--(axis cs:522,0.950223619596785)
--(axis cs:521,0.949650955118786)
--(axis cs:520,0.947864664681456)
--(axis cs:519,0.947429256641533)
--(axis cs:518,0.949023592031311)
--(axis cs:517,0.948855123676458)
--(axis cs:516,0.94888928057679)
--(axis cs:515,0.949722060336832)
--(axis cs:514,0.947619794468141)
--(axis cs:513,0.950836872070438)
--(axis cs:512,0.94699669204235)
--(axis cs:511,0.949650228518877)
--(axis cs:510,0.949332735179976)
--(axis cs:509,0.947229229270074)
--(axis cs:508,0.949417877191159)
--(axis cs:507,0.947815801203047)
--(axis cs:506,0.949568052698833)
--(axis cs:505,0.94959962732833)
--(axis cs:504,0.947026484781726)
--(axis cs:503,0.948936674814784)
--(axis cs:502,0.948329644951166)
--(axis cs:501,0.94924206825657)
--(axis cs:500,0.949478420136366)
--(axis cs:499,0.9511499238269)
--(axis cs:498,0.948730797061111)
--(axis cs:497,0.946626781140118)
--(axis cs:496,0.948362397155552)
--(axis cs:495,0.948037554502914)
--(axis cs:494,0.948708187081073)
--(axis cs:493,0.94900263483725)
--(axis cs:492,0.950518451032639)
--(axis cs:491,0.948425058722183)
--(axis cs:490,0.950712912076366)
--(axis cs:489,0.952377922271254)
--(axis cs:488,0.95104337082703)
--(axis cs:487,0.947961606855849)
--(axis cs:486,0.950093092617898)
--(axis cs:485,0.951104423309544)
--(axis cs:484,0.948080791127325)
--(axis cs:483,0.950328220865898)
--(axis cs:482,0.95102382943586)
--(axis cs:481,0.9512207159931)
--(axis cs:480,0.950042145978655)
--(axis cs:479,0.95134080009282)
--(axis cs:478,0.94978985084774)
--(axis cs:477,0.951741559394116)
--(axis cs:476,0.950612977945445)
--(axis cs:475,0.949613555518146)
--(axis cs:474,0.951880660397469)
--(axis cs:473,0.950909107292796)
--(axis cs:472,0.950372700091284)
--(axis cs:471,0.951035627192991)
--(axis cs:470,0.948750109170232)
--(axis cs:469,0.947891187014571)
--(axis cs:468,0.948322212067241)
--(axis cs:467,0.949888812576277)
--(axis cs:466,0.951655323765192)
--(axis cs:465,0.949279169135198)
--(axis cs:464,0.949809203453336)
--(axis cs:463,0.949813646556974)
--(axis cs:462,0.951595881531655)
--(axis cs:461,0.950518451032639)
--(axis cs:460,0.950166670112329)
--(axis cs:459,0.950672176120395)
--(axis cs:458,0.951152297594164)
--(axis cs:457,0.950444542178183)
--(axis cs:456,0.950251588510035)
--(axis cs:455,0.949163523708753)
--(axis cs:454,0.950159941719261)
--(axis cs:453,0.947507142533233)
--(axis cs:452,0.948329505823348)
--(axis cs:451,0.949368292500823)
--(axis cs:450,0.949954159000016)
--(axis cs:449,0.949492874234004)
--(axis cs:448,0.950434706427916)
--(axis cs:447,0.951617126470103)
--(axis cs:446,0.951018516402116)
--(axis cs:445,0.949091179575426)
--(axis cs:444,0.951660930282742)
--(axis cs:443,0.951073932154063)
--(axis cs:442,0.950098744009704)
--(axis cs:441,0.948663410914453)
--(axis cs:440,0.948365041127896)
--(axis cs:439,0.947743490424687)
--(axis cs:438,0.947749634502143)
--(axis cs:437,0.943726117078171)
--(axis cs:436,0.946828236126858)
--(axis cs:435,0.940955874274199)
--(axis cs:434,0.945112023799934)
--(axis cs:433,0.939581455055657)
--(axis cs:432,0.932252512321188)
--(axis cs:431,0.914634657557005)
--(axis cs:430,0.913564240775229)
--(axis cs:429,0.911721201466908)
--(axis cs:428,0.912664583310213)
--(axis cs:427,0.914171393970843)
--(axis cs:426,0.912940322511192)
--(axis cs:425,0.913970758182819)
--(axis cs:424,0.912801390363994)
--(axis cs:423,0.915603368361338)
--(axis cs:422,0.912451873296446)
--(axis cs:421,0.913890767955013)
--(axis cs:420,0.913970583607893)
--(axis cs:419,0.913506619785675)
--(axis cs:418,0.915691057777972)
--(axis cs:417,0.916194167369991)
--(axis cs:416,0.91717927891457)
--(axis cs:415,0.917683683916502)
--(axis cs:414,0.917264217752036)
--(axis cs:413,0.917118067279253)
--(axis cs:412,0.917841522523625)
--(axis cs:411,0.916878246653018)
--(axis cs:410,0.914917545061446)
--(axis cs:409,0.917856013140492)
--(axis cs:408,0.921190030958123)
--(axis cs:407,0.917365865844309)
--(axis cs:406,0.918702736011343)
--(axis cs:405,0.918634412680605)
--(axis cs:404,0.919792603255988)
--(axis cs:403,0.917767843492012)
--(axis cs:402,0.918307450024818)
--(axis cs:401,0.920443491452704)
--(axis cs:400,0.921335360419226)
--(axis cs:399,0.923631774313522)
--(axis cs:398,0.920883386296214)
--(axis cs:397,0.921506677282377)
--(axis cs:396,0.924904642360984)
--(axis cs:395,0.92175223775394)
--(axis cs:394,0.924477024173575)
--(axis cs:393,0.922815811068757)
--(axis cs:392,0.922553758807389)
--(axis cs:391,0.926315656872942)
--(axis cs:390,0.921848653515752)
--(axis cs:389,0.924330460347225)
--(axis cs:388,0.924880589372191)
--(axis cs:387,0.924934870049751)
--(axis cs:386,0.924789571302098)
--(axis cs:385,0.925812348893469)
--(axis cs:384,0.924914324086397)
--(axis cs:383,0.926476645354728)
--(axis cs:382,0.926664514525749)
--(axis cs:381,0.925968508915253)
--(axis cs:380,0.927081124965717)
--(axis cs:379,0.927486962761443)
--(axis cs:378,0.931302704096966)
--(axis cs:377,0.928865493384964)
--(axis cs:376,0.929901916737821)
--(axis cs:375,0.930706065372739)
--(axis cs:374,0.932854850221675)
--(axis cs:373,0.930190407430996)
--(axis cs:372,0.934797879739691)
--(axis cs:371,0.93456608638249)
--(axis cs:370,0.933665803230749)
--(axis cs:369,0.933134921784758)
--(axis cs:368,0.934802625782851)
--(axis cs:367,0.937011607376298)
--(axis cs:366,0.933694616931313)
--(axis cs:365,0.937717252683467)
--(axis cs:364,0.936642038304907)
--(axis cs:363,0.936697298746986)
--(axis cs:362,0.936567179771038)
--(axis cs:361,0.937904093794983)
--(axis cs:360,0.936905898374913)
--(axis cs:359,0.939952653295787)
--(axis cs:358,0.938480854845244)
--(axis cs:357,0.936207229965115)
--(axis cs:356,0.937790968713854)
--(axis cs:355,0.938581043794457)
--(axis cs:354,0.937674283654987)
--(axis cs:353,0.940626087962823)
--(axis cs:352,0.940444876136342)
--(axis cs:351,0.936584605553771)
--(axis cs:350,0.938776652849677)
--(axis cs:349,0.93730083240459)
--(axis cs:348,0.940789200234152)
--(axis cs:347,0.939441647875439)
--(axis cs:346,0.939873712070737)
--(axis cs:345,0.93990853484117)
--(axis cs:344,0.940142870345919)
--(axis cs:343,0.940732579072311)
--(axis cs:342,0.938188168861742)
--(axis cs:341,0.938640591503503)
--(axis cs:340,0.939786592418883)
--(axis cs:339,0.939614568365137)
--(axis cs:338,0.942)
--(axis cs:337,0.94123638620789)
--(axis cs:336,0.943429494835222)
--(axis cs:335,0.942430638284054)
--(axis cs:334,0.940891997439067)
--(axis cs:333,0.938552487173474)
--(axis cs:332,0.941045382577257)
--(axis cs:331,0.941069805180094)
--(axis cs:330,0.943760557975636)
--(axis cs:329,0.942119567900206)
--(axis cs:328,0.941726414361966)
--(axis cs:327,0.94316069787717)
--(axis cs:326,0.943749009761364)
--(axis cs:325,0.942794851990679)
--(axis cs:324,0.940897012351037)
--(axis cs:323,0.942329358606324)
--(axis cs:322,0.943502548771712)
--(axis cs:321,0.944945808690053)
--(axis cs:320,0.941091935122123)
--(axis cs:319,0.943744379250992)
--(axis cs:318,0.940690095834623)
--(axis cs:317,0.940066966103242)
--(axis cs:316,0.936124175625929)
--(axis cs:315,0.934974138050112)
--(axis cs:314,0.937628710478818)
--(axis cs:313,0.93769766719819)
--(axis cs:312,0.935854925190939)
--(axis cs:311,0.938514790670619)
--(axis cs:310,0.937617154095581)
--(axis cs:309,0.939933012819943)
--(axis cs:308,0.938071399440685)
--(axis cs:307,0.938442071436619)
--(axis cs:306,0.941009899343732)
--(axis cs:305,0.938929870225452)
--(axis cs:304,0.941042353768435)
--(axis cs:303,0.941124039538854)
--(axis cs:302,0.941668737500876)
--(axis cs:301,0.938447893640693)
--(axis cs:300,0.938515367599285)
--(axis cs:299,0.939047306306022)
--(axis cs:298,0.939058954104974)
--(axis cs:297,0.93868222426587)
--(axis cs:296,0.939720286638453)
--(axis cs:295,0.943252038246509)
--(axis cs:294,0.939380798770982)
--(axis cs:293,0.942643631708328)
--(axis cs:292,0.940680540538853)
--(axis cs:291,0.944322714033311)
--(axis cs:290,0.941969008447909)
--(axis cs:289,0.942005690868839)
--(axis cs:288,0.943767270759707)
--(axis cs:287,0.94304854465638)
--(axis cs:286,0.945528382947415)
--(axis cs:285,0.944570992799201)
--(axis cs:284,0.942773446168971)
--(axis cs:283,0.942906756488542)
--(axis cs:282,0.942181523591313)
--(axis cs:281,0.94527286618294)
--(axis cs:280,0.945228852576731)
--(axis cs:279,0.943243286632666)
--(axis cs:278,0.946241045385759)
--(axis cs:277,0.9472859345704)
--(axis cs:276,0.946153043801127)
--(axis cs:275,0.945180281057635)
--(axis cs:274,0.946409964248029)
--(axis cs:273,0.945358912046587)
--(axis cs:272,0.947365341853563)
--(axis cs:271,0.944728710913695)
--(axis cs:270,0.94455206719647)
--(axis cs:269,0.944645463887113)
--(axis cs:268,0.944293417612755)
--(axis cs:267,0.947608371685552)
--(axis cs:266,0.94594309438174)
--(axis cs:265,0.947989040410316)
--(axis cs:264,0.944936837160855)
--(axis cs:263,0.94414080009282)
--(axis cs:262,0.948726308680591)
--(axis cs:261,0.947788914102117)
--(axis cs:260,0.947026968625991)
--(axis cs:259,0.947936126291957)
--(axis cs:258,0.950319130832435)
--(axis cs:257,0.948824182646509)
--(axis cs:256,0.946637161984334)
--(axis cs:255,0.948705561879774)
--(axis cs:254,0.947091454102834)
--(axis cs:253,0.948235160070391)
--(axis cs:252,0.947388701155866)
--(axis cs:251,0.94833559477718)
--(axis cs:250,0.947528882570557)
--(axis cs:249,0.94648582602858)
--(axis cs:248,0.951334149447848)
--(axis cs:247,0.948474238402061)
--(axis cs:246,0.95223224454924)
--(axis cs:245,0.949858706094307)
--(axis cs:244,0.950203896014292)
--(axis cs:243,0.950187999152821)
--(axis cs:242,0.948321722938274)
--(axis cs:241,0.949462340854149)
--(axis cs:240,0.952566894175464)
--(axis cs:239,0.950216584885466)
--(axis cs:238,0.951498502980592)
--(axis cs:237,0.951257950734978)
--(axis cs:236,0.948744999846144)
--(axis cs:235,0.94918093257339)
--(axis cs:234,0.951354969821627)
--(axis cs:233,0.950893871131292)
--(axis cs:232,0.949339183010507)
--(axis cs:231,0.951702126339482)
--(axis cs:230,0.950934713012464)
--(axis cs:229,0.951349008535796)
--(axis cs:228,0.94927301428787)
--(axis cs:227,0.952244554425538)
--(axis cs:226,0.950461410560835)
--(axis cs:225,0.95075890043828)
--(axis cs:224,0.94918403012675)
--(axis cs:223,0.949461885130628)
--(axis cs:222,0.951796168018022)
--(axis cs:221,0.950561337314194)
--(axis cs:220,0.952713453185305)
--(axis cs:219,0.950760287983597)
--(axis cs:218,0.952780532974665)
--(axis cs:217,0.948616622274297)
--(axis cs:216,0.950595739234623)
--(axis cs:215,0.953292487641613)
--(axis cs:214,0.945862052918411)
--(axis cs:213,0.949512824259841)
--(axis cs:212,0.949355460299845)
--(axis cs:211,0.949010036550605)
--(axis cs:210,0.948920399414518)
--(axis cs:209,0.945441342674081)
--(axis cs:208,0.947984431659429)
--(axis cs:207,0.947966131670081)
--(axis cs:206,0.943433172271464)
--(axis cs:205,0.937243481250035)
--(axis cs:204,0.939789795328031)
--(axis cs:203,0.92371214026683)
--(axis cs:202,0.923448669136971)
--(axis cs:201,0.918228518527021)
--(axis cs:200,0.909729391610875)
--(axis cs:199,0.916419839317467)
--(axis cs:198,0.916964343240295)
--(axis cs:197,0.919404911472875)
--(axis cs:196,0.918012562021084)
--(axis cs:195,0.923712282510308)
--(axis cs:194,0.91975669778922)
--(axis cs:193,0.919516411233087)
--(axis cs:192,0.920421066578619)
--(axis cs:191,0.923488692824863)
--(axis cs:190,0.92232129298761)
--(axis cs:189,0.923053831293292)
--(axis cs:188,0.925347104155863)
--(axis cs:187,0.926302786181546)
--(axis cs:186,0.925900772396516)
--(axis cs:185,0.929537606172084)
--(axis cs:184,0.928041228351665)
--(axis cs:183,0.929711725190456)
--(axis cs:182,0.927238292411811)
--(axis cs:181,0.928302265515634)
--(axis cs:180,0.930704739466341)
--(axis cs:179,0.931041639884355)
--(axis cs:178,0.932944029859554)
--(axis cs:177,0.931103972374048)
--(axis cs:176,0.934893563123412)
--(axis cs:175,0.934730776513952)
--(axis cs:174,0.931801405394729)
--(axis cs:173,0.934266960403726)
--(axis cs:172,0.934918813658523)
--(axis cs:171,0.93589013807432)
--(axis cs:170,0.935359543026859)
--(axis cs:169,0.937891369903355)
--(axis cs:168,0.939284146302808)
--(axis cs:167,0.93545490692139)
--(axis cs:166,0.937821287886161)
--(axis cs:165,0.943482645205)
--(axis cs:164,0.939016176646667)
--(axis cs:163,0.938959007210881)
--(axis cs:162,0.94064526574925)
--(axis cs:161,0.93873718745617)
--(axis cs:160,0.941167171347262)
--(axis cs:159,0.942532801545477)
--(axis cs:158,0.944331027376641)
--(axis cs:157,0.943606564315699)
--(axis cs:156,0.942799217873677)
--(axis cs:155,0.943526832090615)
--(axis cs:154,0.943357229472183)
--(axis cs:153,0.941708303896895)
--(axis cs:152,0.946816479556928)
--(axis cs:151,0.944533651763525)
--(axis cs:150,0.946313156915085)
--(axis cs:149,0.946420226233711)
--(axis cs:148,0.948094733704791)
--(axis cs:147,0.948522034030504)
--(axis cs:146,0.950751738253129)
--(axis cs:145,0.950946787491033)
--(axis cs:144,0.948700175233466)
--(axis cs:143,0.95141180474912)
--(axis cs:142,0.955641787942516)
--(axis cs:141,0.951408082763677)
--(axis cs:140,0.948124111224962)
--(axis cs:139,0.950146577933589)
--(axis cs:138,0.953286871806596)
--(axis cs:137,0.953202930782008)
--(axis cs:136,0.954540168966989)
--(axis cs:135,0.954986459718888)
--(axis cs:134,0.955737329032801)
--(axis cs:133,0.955656208226332)
--(axis cs:132,0.955157236122112)
--(axis cs:131,0.95519423292479)
--(axis cs:130,0.956495299010383)
--(axis cs:129,0.956581570395268)
--(axis cs:128,0.957338258822251)
--(axis cs:127,0.958675569379643)
--(axis cs:126,0.956218794779175)
--(axis cs:125,0.95697859538074)
--(axis cs:124,0.961688961086768)
--(axis cs:123,0.960205603789524)
--(axis cs:122,0.959123536931757)
--(axis cs:121,0.960807955549016)
--(axis cs:120,0.95584113658218)
--(axis cs:119,0.954313914496306)
--(axis cs:118,0.95169279924049)
--(axis cs:117,0.946240712906381)
--(axis cs:116,0.951103190196187)
--(axis cs:115,0.95153752083635)
--(axis cs:114,0.95072735964214)
--(axis cs:113,0.951161343633365)
--(axis cs:112,0.95377681012027)
--(axis cs:111,0.952512590276673)
--(axis cs:110,0.955337247637887)
--(axis cs:109,0.958943768272147)
--(axis cs:108,0.957070565130998)
--(axis cs:107,0.957777801873434)
--(axis cs:106,0.960908833665663)
--(axis cs:105,0.959857157743263)
--(axis cs:104,0.960255344864032)
--(axis cs:103,0.961869593904547)
--(axis cs:102,0.962326781297796)
--(axis cs:101,0.964946249148384)
--(axis cs:100,0.963593201197628)
--(axis cs:99,0.967446057307886)
--(axis cs:98,0.967433968952472)
--(axis cs:97,0.968958502865634)
--(axis cs:96,0.96622064814552)
--(axis cs:95,0.968786306922369)
--(axis cs:94,0.970201222484752)
--(axis cs:93,0.972823166046424)
--(axis cs:92,0.97063615145307)
--(axis cs:91,0.972970378702471)
--(axis cs:90,0.971003258078853)
--(axis cs:89,0.971938801115559)
--(axis cs:88,0.972258483116785)
--(axis cs:87,0.974266176674954)
--(axis cs:86,0.971834814638245)
--(axis cs:85,0.973523752852108)
--(axis cs:84,0.976396428490079)
--(axis cs:83,0.975436200585083)
--(axis cs:82,0.977607751549829)
--(axis cs:81,0.974731937698303)
--(axis cs:80,0.979909999371148)
--(axis cs:79,0.97552472633833)
--(axis cs:78,0.976690121951118)
--(axis cs:77,0.978906241531165)
--(axis cs:76,0.980299419352664)
--(axis cs:75,0.978994820538999)
--(axis cs:74,0.981390288095006)
--(axis cs:73,0.980591610716511)
--(axis cs:72,0.983420717958598)
--(axis cs:71,0.97988204388603)
--(axis cs:70,0.981489959968489)
--(axis cs:69,0.982084629048376)
--(axis cs:68,0.979533861525688)
--(axis cs:67,0.975638813682994)
--(axis cs:66,0.977357738837463)
--(axis cs:65,0.971736246445115)
--(axis cs:64,0.97041629465731)
--(axis cs:63,0.970354093554337)
--(axis cs:62,0.969147085642763)
--(axis cs:61,0.970643714125952)
--(axis cs:60,0.972786171659117)
--(axis cs:59,0.971312644877478)
--(axis cs:58,0.974114834469309)
--(axis cs:57,0.975117250328897)
--(axis cs:56,0.973491986767872)
--(axis cs:55,0.975046636062438)
--(axis cs:54,0.97307670617676)
--(axis cs:53,0.975425565483583)
--(axis cs:52,0.97730473470696)
--(axis cs:51,0.975638353765912)
--(axis cs:50,0.973009685249973)
--(axis cs:49,0.973426435217142)
--(axis cs:48,0.975453476113756)
--(axis cs:47,0.974508102334336)
--(axis cs:46,0.976905006178316)
--(axis cs:45,0.974702278612031)
--(axis cs:44,0.976565138052247)
--(axis cs:43,0.976843245100898)
--(axis cs:42,0.975185676437567)
--(axis cs:41,0.975819327490001)
--(axis cs:40,0.975890216779339)
--(axis cs:39,0.977196603701039)
--(axis cs:38,0.976459103513976)
--(axis cs:37,0.97616860873309)
--(axis cs:36,0.976098645149447)
--(axis cs:35,0.975463775603336)
--(axis cs:34,0.977378368524677)
--(axis cs:33,0.976696303413329)
--(axis cs:32,0.976574805122253)
--(axis cs:31,0.97651307879475)
--(axis cs:30,0.977161919732825)
--(axis cs:29,0.975749465325432)
--(axis cs:28,0.976217690301623)
--(axis cs:27,0.977388401195024)
--(axis cs:26,0.976129760793095)
--(axis cs:25,0.977072345052387)
--(axis cs:24,0.975987178433381)
--(axis cs:23,0.975402702655699)
--(axis cs:22,0.975514700672864)
--(axis cs:21,0.97353103945459)
--(axis cs:20,0.975093491995141)
--(axis cs:19,0.973511362797966)
--(axis cs:18,0.970534110608791)
--(axis cs:17,0.971795861033838)
--(axis cs:16,0.972976536366041)
--(axis cs:15,0.971523037644535)
--(axis cs:14,0.971808586038837)
--(axis cs:13,0.971377208314605)
--(axis cs:12,0.969554654558802)
--(axis cs:11,0.97027588783754)
--(axis cs:10,0.968887515817444)
--(axis cs:9,0.968075929470731)
--(axis cs:8,0.964816527044468)
--(axis cs:7,0.963364208972805)
--(axis cs:6,0.96719011793376)
--(axis cs:5,0.954460601479748)
--(axis cs:4,0.953576982672621)
--(axis cs:3,0.949828662035583)
--(axis cs:2,0.922795541111151)
--(axis cs:1,0.845698654457425)
--cycle;

\addplot [semithick, orange]
table {%
1 0.7528
2 0.83365
3 0.8755
4 0.8806
5 0.8843
6 0.8913
7 0.8899
8 0.8922
9 0.8931
10 0.8948
11 0.8946
12 0.8957
13 0.8968
14 0.8961
15 0.8962
16 0.8967
17 0.8969
18 0.8962
19 0.8965
20 0.8975
21 0.897
22 0.8983
23 0.8977
24 0.898
25 0.8988
26 0.899
27 0.8998
28 0.8982
29 0.8986
30 0.8984
31 0.8989
32 0.898
33 0.8996
34 0.8988
35 0.8986
36 0.8986
37 0.8975
38 0.8986
39 0.8977
40 0.8977
41 0.8982
42 0.897
43 0.8982
44 0.8977
45 0.8979
46 0.898
47 0.8986
48 0.8967
49 0.897
50 0.8966
51 0.8974
52 0.8981
53 0.8964
54 0.8956
55 0.8959
56 0.8955
57 0.8954
58 0.8949
59 0.8942
60 0.8918
61 0.8917
62 0.8898
63 0.8876
64 0.8894
65 0.8924
66 0.8974
67 0.8991
68 0.9017
69 0.9063
70 0.9053
71 0.9061
72 0.9057
73 0.9055
74 0.9052
75 0.9037
76 0.9028
77 0.9028
78 0.9033
79 0.9013
80 0.9004
81 0.8991
82 0.9002
83 0.8989
84 0.898
85 0.8971
86 0.8957
87 0.8949
88 0.8946
89 0.8937
90 0.8912
91 0.8923
92 0.8904
93 0.8895
94 0.8884
95 0.887
96 0.8863
97 0.8856
98 0.8844
99 0.8847
100 0.8827
101 0.8833
102 0.8811
103 0.8795
104 0.8791
105 0.8776
106 0.8777
107 0.8758
108 0.8747
109 0.8745
110 0.8733
111 0.8703
112 0.8697
113 0.8684
114 0.8661
115 0.8653
116 0.8649
117 0.8632
118 0.8649
119 0.8713
120 0.8756
121 0.8791
122 0.8786
123 0.8799
124 0.8779
125 0.8771
126 0.8764
127 0.8758
128 0.8759
129 0.8752
130 0.8746
131 0.8737
132 0.8731
133 0.8729
134 0.8712
135 0.8708
136 0.8705
137 0.8679
138 0.8676
139 0.8665
140 0.8662
141 0.8648
142 0.8666
143 0.865
144 0.8631
145 0.8634
146 0.8623
147 0.8616
148 0.8598
149 0.8589
150 0.85795
151 0.8573
152 0.857
153 0.8556
154 0.855
155 0.855
156 0.8533
157 0.8522
158 0.8523
159 0.8506
160 0.8498
161 0.8485
162 0.8485
163 0.8475
164 0.8469
165 0.8464
166 0.8448
167 0.844
168 0.8431
169 0.8423
170 0.8417
171 0.8421
172 0.8395
173 0.8397
174 0.8393
175 0.8413
176 0.8378
177 0.8367
178 0.8381
179 0.8364
180 0.8347
181 0.8334
182 0.8319
183 0.8312
184 0.831
185 0.8302
186 0.8288
187 0.8276
188 0.8265
189 0.8255
190 0.8258
191 0.824
192 0.8231
193 0.8211
194 0.8214
195 0.8199
196 0.8185
197 0.8176
198 0.8163
199 0.8156
200 0.8153
201 0.8295
202 0.8361
203 0.8401
204 0.8516
205 0.85345
206 0.8572
207 0.8597
208 0.86465
209 0.8656
210 0.8668
211 0.8683
212 0.869
213 0.8688
214 0.8688
215 0.8701
216 0.8708
217 0.8704
218 0.8706
219 0.8702
220 0.8728
221 0.8704
222 0.8709
223 0.87005
224 0.87045
225 0.87
226 0.8695
227 0.8703
228 0.8698
229 0.8694
230 0.8704
231 0.8694
232 0.8688
233 0.8685
234 0.8681
235 0.8679
236 0.8675
237 0.8684
238 0.868
239 0.867
240 0.8671
241 0.8665
242 0.8666
243 0.8652
244 0.8655
245 0.865
246 0.866
247 0.866
248 0.8642
249 0.8643
250 0.8639
251 0.8653
252 0.8642
253 0.8646
254 0.8646
255 0.8633
256 0.8632
257 0.8628
258 0.8638
259 0.8628
260 0.8621
261 0.8621
262 0.863
263 0.8614
264 0.8609
265 0.8604
266 0.8625
267 0.8616
268 0.8615
269 0.8606
270 0.8605
271 0.8606
272 0.8614
273 0.8619
274 0.8611
275 0.8605
276 0.8595
277 0.8602
278 0.859
279 0.8589
280 0.8603
281 0.8596
282 0.8583
283 0.8578
284 0.8573
285 0.8584
286 0.8562
287 0.8563
288 0.8564
289 0.8559
290 0.8568
291 0.85615
292 0.8541
293 0.8553
294 0.8545
295 0.8531
296 0.8532
297 0.8529
298 0.8532
299 0.8532
300 0.85245
301 0.8524
302 0.8526
303 0.8523
304 0.85195
305 0.8507
306 0.8511
307 0.85
308 0.8505
309 0.8498
310 0.849
311 0.8496
312 0.8488
313 0.84875
314 0.8481
315 0.8476
316 0.8478
317 0.8473
318 0.8473
319 0.8519
320 0.8512
321 0.8516
322 0.8513
323 0.8512
324 0.8522
325 0.8515
326 0.8516
327 0.8526
328 0.8518
329 0.8514
330 0.852
331 0.8515
332 0.8509
333 0.8506
334 0.8503
335 0.8507
336 0.8495
337 0.8497
338 0.851
339 0.849
340 0.8488
341 0.8487
342 0.8486
343 0.8494
344 0.8474
345 0.8491
346 0.8484
347 0.8489
348 0.8482
349 0.8472
350 0.8467
351 0.8463
352 0.8475
353 0.8467
354 0.8465
355 0.8468
356 0.847
357 0.8463
358 0.8463
359 0.8462
360 0.8462
361 0.8463
362 0.8467
363 0.846
364 0.8448
365 0.8441
366 0.8436
367 0.8431
368 0.8434
369 0.8422
370 0.8423
371 0.8417
372 0.84165
373 0.8395
374 0.8393
375 0.8392
376 0.8386
377 0.8389
378 0.837
379 0.8366
380 0.8357
381 0.8358
382 0.8358
383 0.8355
384 0.8345
385 0.8343
386 0.8337
387 0.83365
388 0.8319
389 0.8319
390 0.8318
391 0.8321
392 0.8311
393 0.8311
394 0.832
395 0.8307
396 0.8312
397 0.8294
398 0.8291
399 0.8292
400 0.8287
401 0.8273
402 0.8277
403 0.8276
404 0.82685
405 0.8265
406 0.8255
407 0.8251
408 0.8259
409 0.8241
410 0.824
411 0.8238
412 0.8251
413 0.8244
414 0.8238
415 0.823
416 0.8226
417 0.8219
418 0.8212
419 0.8206
420 0.8205
421 0.8202
422 0.8197
423 0.8206
424 0.8193
425 0.8196
426 0.8193
427 0.8198
428 0.8188
429 0.8195
430 0.8199
431 0.8194
432 0.8412
433 0.849
434 0.8557
435 0.8569
436 0.8604
437 0.8612
438 0.86225
439 0.8646
440 0.866
441 0.8671
442 0.8665
443 0.8665
444 0.8676
445 0.8669
446 0.87
447 0.86855
448 0.8683
449 0.8674
450 0.8673
451 0.8677
452 0.8685
453 0.86875
454 0.8678
455 0.86865
456 0.8692
457 0.8696
458 0.869
459 0.87
460 0.86955
461 0.8684
462 0.86965
463 0.86975
464 0.8694
465 0.8684
466 0.8683
467 0.869
468 0.8693
469 0.8679
470 0.8686
471 0.8699
472 0.8698
473 0.8702
474 0.8689
475 0.86975
476 0.8697
477 0.86985
478 0.869
479 0.8686
480 0.8684
481 0.8677
482 0.8696
483 0.8697
484 0.8687
485 0.86915
486 0.8683
487 0.8688
488 0.8694
489 0.8695
490 0.869
491 0.8686
492 0.8684
493 0.8693
494 0.8687
495 0.8692
496 0.8686
497 0.8682
498 0.869
499 0.8691
500 0.8677
501 0.8684
502 0.8682
503 0.8678
504 0.8681
505 0.8691
506 0.8682
507 0.8687
508 0.8683
509 0.8675
510 0.8676
511 0.8676
512 0.8684
513 0.8681
514 0.8688
515 0.86755
516 0.8682
517 0.8681
518 0.8689
519 0.8688
520 0.8685
521 0.8672
522 0.8685
523 0.867
524 0.868
525 0.86725
526 0.8679
527 0.8679
528 0.8676
529 0.87
530 0.871
531 0.8727
532 0.8735
533 0.8746
534 0.8751
535 0.8761
536 0.8766
537 0.8756
538 0.8764
539 0.8763
540 0.875
541 0.8759
542 0.875
543 0.8755
544 0.8765
545 0.8768
546 0.8767
547 0.8767
548 0.8778
549 0.8767
550 0.8769
551 0.8772
552 0.8769
553 0.8761
554 0.8777
555 0.8765
556 0.8767
557 0.8766
558 0.8773
559 0.8776
560 0.8776
561 0.8778
562 0.877
563 0.8776
564 0.8773
565 0.8768
566 0.877
567 0.8763
568 0.876
569 0.8767
570 0.8765
571 0.8755
572 0.8757
573 0.8761
574 0.8757
575 0.8754
576 0.876
577 0.8757
578 0.8756
579 0.8755
580 0.8763
581 0.8762
582 0.8756
583 0.876
584 0.875
585 0.8753
586 0.8757
587 0.8751
588 0.875
589 0.8747
590 0.8753
591 0.8741
592 0.8744
593 0.8746
594 0.8751
595 0.8752
596 0.8741
597 0.874
598 0.8747
599 0.8735
600 0.8737
601 0.8745
602 0.8737
603 0.8734
604 0.8727
605 0.8728
606 0.872
607 0.8717
608 0.8722
609 0.872
610 0.8719
611 0.873
612 0.8723
613 0.872
614 0.8716
615 0.8723
616 0.8717
617 0.8703
618 0.8703
619 0.87195
620 0.8704
621 0.8696
622 0.8701
623 0.8698
624 0.8691
625 0.869
626 0.8686
627 0.8701
628 0.8692
629 0.87
630 0.87
631 0.8698
632 0.8702
633 0.8687
634 0.8693
635 0.8684
636 0.869
637 0.8695
638 0.8689
639 0.8692
640 0.8693
641 0.8687
642 0.8679
643 0.8688
644 0.8689
645 0.8671
646 0.8675
647 0.8676
648 0.8671
649 0.8681
650 0.86675
651 0.86665
652 0.86685
653 0.866
654 0.8678
655 0.8667
656 0.8668
657 0.8675
658 0.86615
659 0.8665
660 0.8666
661 0.8664
662 0.8659
663 0.8655
664 0.86595
665 0.86515
666 0.86525
667 0.8654
668 0.8645
669 0.8651
670 0.8652
671 0.8644
672 0.864
673 0.8634
674 0.8631
675 0.8624
676 0.8635
677 0.8623
678 0.8613
679 0.8614
680 0.8605
681 0.8612
682 0.8596
683 0.8596
684 0.8588
685 0.85815
686 0.8568
687 0.8572
688 0.8557
689 0.8546
690 0.8542
691 0.8533
692 0.85145
693 0.8516
694 0.8514
695 0.8498
696 0.8495
697 0.8481
698 0.8476
699 0.8476
700 0.84585
701 0.84595
702 0.8442
703 0.8437
704 0.843
705 0.8408
706 0.841
707 0.84
708 0.8394
709 0.8393
710 0.83755
711 0.8358
712 0.8353
713 0.8362
714 0.8343
715 0.835
716 0.8342
717 0.836
718 0.83355
719 0.8327
720 0.8339
721 0.832
722 0.8318
723 0.8318
724 0.8315
725 0.8297
726 0.8296
727 0.8278
728 0.8283
729 0.8273
730 0.8259
731 0.82705
732 0.8251
733 0.82515
734 0.8235
735 0.8227
736 0.82465
737 0.8234
738 0.8222
739 0.8224
740 0.8219
741 0.8204
742 0.8197
743 0.8183
744 0.8174
745 0.818
746 0.8169
747 0.8166
748 0.8159
749 0.8143
750 0.8154
751 0.8149
752 0.8151
753 0.8126
754 0.812
755 0.8115
756 0.8113
757 0.81155
758 0.8106
759 0.8106
760 0.8086
761 0.8086
762 0.8076
763 0.8066
764 0.8084
765 0.8078
766 0.8061
767 0.8068
768 0.8042
769 0.8042
770 0.8054
771 0.8012
772 0.8
773 0.79965
774 0.7996
775 0.7974
776 0.7962
777 0.7939
778 0.7909
779 0.7892
780 0.7872
781 0.7832
782 0.7771
783 0.7724
784 0.7667
785 0.7591
786 0.7432
787 0.7394
};
\addplot [semithick, black, dashed]
table {%
-38.3 0.9063
826.3 0.9063
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/roc_curve_all.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray
},
tick align=outside,
tick pos=left,
% title={Average ROC curve with variability},
x grid style={darkgray176},
xlabel={False positive rate},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={True positive rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.490106753304607)
--(axis cs:0.02,0.490106753304607)
--(axis cs:0.03,0.490106753304607)
--(axis cs:0.04,0.490106753304607)
--(axis cs:0.05,0.490106753304607)
--(axis cs:0.06,0.490106753304607)
--(axis cs:0.07,0.490106753304607)
--(axis cs:0.08,0.490106753304607)
--(axis cs:0.09,0.490106753304607)
--(axis cs:0.1,0.490106753304607)
--(axis cs:0.11,0.490106753304607)
--(axis cs:0.12,0.490106753304607)
--(axis cs:0.13,0.490106753304607)
--(axis cs:0.14,0.490106753304607)
--(axis cs:0.15,0.676380719156164)
--(axis cs:0.16,0.676380719156164)
--(axis cs:0.17,0.676380719156164)
--(axis cs:0.18,0.676380719156164)
--(axis cs:0.19,0.676380719156164)
--(axis cs:0.2,0.676380719156164)
--(axis cs:0.21,0.676380719156164)
--(axis cs:0.22,0.676380719156164)
--(axis cs:0.23,0.676380719156164)
--(axis cs:0.24,0.676380719156164)
--(axis cs:0.25,0.676380719156164)
--(axis cs:0.26,0.676380719156164)
--(axis cs:0.27,0.676380719156164)
--(axis cs:0.28,0.676380719156164)
--(axis cs:0.29,0.781062139996748)
--(axis cs:0.3,0.781062139996748)
--(axis cs:0.31,0.781062139996748)
--(axis cs:0.32,0.781062139996748)
--(axis cs:0.33,0.781062139996748)
--(axis cs:0.34,0.781062139996748)
--(axis cs:0.35,0.781062139996748)
--(axis cs:0.36,0.781062139996748)
--(axis cs:0.37,0.781062139996748)
--(axis cs:0.38,0.781062139996748)
--(axis cs:0.39,0.781062139996748)
--(axis cs:0.4,0.781062139996748)
--(axis cs:0.41,0.781062139996748)
--(axis cs:0.42,0.781062139996748)
--(axis cs:0.43,0.849624588067046)
--(axis cs:0.44,0.849624588067046)
--(axis cs:0.45,0.849624588067046)
--(axis cs:0.46,0.849624588067046)
--(axis cs:0.47,0.849624588067046)
--(axis cs:0.48,0.849624588067046)
--(axis cs:0.49,0.849624588067046)
--(axis cs:0.5,0.849624588067046)
--(axis cs:0.51,0.849624588067046)
--(axis cs:0.52,0.849624588067046)
--(axis cs:0.53,0.849624588067046)
--(axis cs:0.54,0.849624588067046)
--(axis cs:0.55,0.849624588067046)
--(axis cs:0.56,0.849624588067046)
--(axis cs:0.57,0.849624588067046)
--(axis cs:0.58,0.909285257712593)
--(axis cs:0.59,0.909285257712593)
--(axis cs:0.6,0.909285257712593)
--(axis cs:0.61,0.909285257712593)
--(axis cs:0.62,0.909285257712593)
--(axis cs:0.63,0.909285257712593)
--(axis cs:0.64,0.909285257712593)
--(axis cs:0.65,0.909285257712593)
--(axis cs:0.66,0.909285257712593)
--(axis cs:0.67,0.909285257712593)
--(axis cs:0.68,0.909285257712593)
--(axis cs:0.69,0.909285257712593)
--(axis cs:0.7,0.909285257712593)
--(axis cs:0.71,0.909285257712593)
--(axis cs:0.72,0.951439028532327)
--(axis cs:0.73,0.951439028532327)
--(axis cs:0.74,0.951439028532327)
--(axis cs:0.75,0.951439028532327)
--(axis cs:0.76,0.951439028532327)
--(axis cs:0.77,0.951439028532327)
--(axis cs:0.78,0.951439028532327)
--(axis cs:0.79,0.951439028532327)
--(axis cs:0.8,0.951439028532327)
--(axis cs:0.81,0.951439028532327)
--(axis cs:0.82,0.951439028532327)
--(axis cs:0.83,0.951439028532327)
--(axis cs:0.84,0.951439028532327)
--(axis cs:0.85,0.951439028532327)
--(axis cs:0.86,0.973914442572999)
--(axis cs:0.87,0.973914442572999)
--(axis cs:0.88,0.973914442572999)
--(axis cs:0.89,0.973914442572999)
--(axis cs:0.9,0.973914442572999)
--(axis cs:0.91,0.973914442572999)
--(axis cs:0.92,0.973914442572999)
--(axis cs:0.93,0.973914442572999)
--(axis cs:0.94,0.973914442572999)
--(axis cs:0.95,0.973914442572999)
--(axis cs:0.96,0.973914442572999)
--(axis cs:0.97,0.973914442572999)
--(axis cs:0.98,0.973914442572999)
--(axis cs:0.99,0.973914442572999)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1.02075222409367)
--(axis cs:0.98,1.02075222409367)
--(axis cs:0.97,1.02075222409367)
--(axis cs:0.96,1.02075222409367)
--(axis cs:0.95,1.02075222409367)
--(axis cs:0.94,1.02075222409367)
--(axis cs:0.93,1.02075222409367)
--(axis cs:0.92,1.02075222409367)
--(axis cs:0.91,1.02075222409367)
--(axis cs:0.9,1.02075222409367)
--(axis cs:0.89,1.02075222409367)
--(axis cs:0.88,1.02075222409367)
--(axis cs:0.87,1.02075222409367)
--(axis cs:0.86,1.02075222409367)
--(axis cs:0.85,1.03122763813434)
--(axis cs:0.84,1.03122763813434)
--(axis cs:0.83,1.03122763813434)
--(axis cs:0.82,1.03122763813434)
--(axis cs:0.81,1.03122763813434)
--(axis cs:0.8,1.03122763813434)
--(axis cs:0.79,1.03122763813434)
--(axis cs:0.78,1.03122763813434)
--(axis cs:0.77,1.03122763813434)
--(axis cs:0.76,1.03122763813434)
--(axis cs:0.75,1.03122763813434)
--(axis cs:0.74,1.03122763813434)
--(axis cs:0.73,1.03122763813434)
--(axis cs:0.72,1.03122763813434)
--(axis cs:0.71,1.04338140895407)
--(axis cs:0.7,1.04338140895407)
--(axis cs:0.69,1.04338140895407)
--(axis cs:0.68,1.04338140895407)
--(axis cs:0.67,1.04338140895407)
--(axis cs:0.66,1.04338140895407)
--(axis cs:0.65,1.04338140895407)
--(axis cs:0.64,1.04338140895407)
--(axis cs:0.63,1.04338140895407)
--(axis cs:0.62,1.04338140895407)
--(axis cs:0.61,1.04338140895407)
--(axis cs:0.6,1.04338140895407)
--(axis cs:0.59,1.04338140895407)
--(axis cs:0.58,1.04338140895407)
--(axis cs:0.57,1.04770874526629)
--(axis cs:0.56,1.04770874526629)
--(axis cs:0.55,1.04770874526629)
--(axis cs:0.54,1.04770874526629)
--(axis cs:0.53,1.04770874526629)
--(axis cs:0.52,1.04770874526629)
--(axis cs:0.51,1.04770874526629)
--(axis cs:0.5,1.04770874526629)
--(axis cs:0.49,1.04770874526629)
--(axis cs:0.48,1.04770874526629)
--(axis cs:0.47,1.04770874526629)
--(axis cs:0.46,1.04770874526629)
--(axis cs:0.45,1.04770874526629)
--(axis cs:0.44,1.04770874526629)
--(axis cs:0.43,1.04770874526629)
--(axis cs:0.42,1.04027119333658)
--(axis cs:0.41,1.04027119333658)
--(axis cs:0.4,1.04027119333658)
--(axis cs:0.39,1.04027119333658)
--(axis cs:0.38,1.04027119333658)
--(axis cs:0.37,1.04027119333658)
--(axis cs:0.36,1.04027119333658)
--(axis cs:0.35,1.04027119333658)
--(axis cs:0.34,1.04027119333658)
--(axis cs:0.33,1.04027119333658)
--(axis cs:0.32,1.04027119333658)
--(axis cs:0.31,1.04027119333658)
--(axis cs:0.3,1.04027119333658)
--(axis cs:0.29,1.04027119333658)
--(axis cs:0.28,1.00695261417717)
--(axis cs:0.27,1.00695261417717)
--(axis cs:0.26,1.00695261417717)
--(axis cs:0.25,1.00695261417717)
--(axis cs:0.24,1.00695261417717)
--(axis cs:0.23,1.00695261417717)
--(axis cs:0.22,1.00695261417717)
--(axis cs:0.21,1.00695261417717)
--(axis cs:0.2,1.00695261417717)
--(axis cs:0.19,1.00695261417717)
--(axis cs:0.18,1.00695261417717)
--(axis cs:0.17,1.00695261417717)
--(axis cs:0.16,1.00695261417717)
--(axis cs:0.15,1.00695261417717)
--(axis cs:0.14,0.929226580028728)
--(axis cs:0.13,0.929226580028728)
--(axis cs:0.12,0.929226580028728)
--(axis cs:0.11,0.929226580028728)
--(axis cs:0.1,0.929226580028728)
--(axis cs:0.09,0.929226580028728)
--(axis cs:0.08,0.929226580028728)
--(axis cs:0.07,0.929226580028728)
--(axis cs:0.06,0.929226580028728)
--(axis cs:0.05,0.929226580028728)
--(axis cs:0.04,0.929226580028728)
--(axis cs:0.03,0.929226580028728)
--(axis cs:0.02,0.929226580028728)
--(axis cs:0.01,0.929226580028728)
--(axis cs:0,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.372062875526908)
--(axis cs:0.02,0.372062875526908)
--(axis cs:0.03,0.372062875526908)
--(axis cs:0.04,0.372062875526908)
--(axis cs:0.05,0.372062875526908)
--(axis cs:0.06,0.372062875526908)
--(axis cs:0.07,0.372062875526908)
--(axis cs:0.08,0.372062875526908)
--(axis cs:0.09,0.372062875526908)
--(axis cs:0.1,0.372062875526908)
--(axis cs:0.11,0.372062875526908)
--(axis cs:0.12,0.372062875526908)
--(axis cs:0.13,0.372062875526908)
--(axis cs:0.14,0.372062875526908)
--(axis cs:0.15,0.553750407697715)
--(axis cs:0.16,0.553750407697715)
--(axis cs:0.17,0.553750407697715)
--(axis cs:0.18,0.553750407697715)
--(axis cs:0.19,0.553750407697715)
--(axis cs:0.2,0.553750407697715)
--(axis cs:0.21,0.553750407697715)
--(axis cs:0.22,0.553750407697715)
--(axis cs:0.23,0.553750407697715)
--(axis cs:0.24,0.553750407697715)
--(axis cs:0.25,0.553750407697715)
--(axis cs:0.26,0.553750407697715)
--(axis cs:0.27,0.553750407697715)
--(axis cs:0.28,0.553750407697715)
--(axis cs:0.29,0.717968613178696)
--(axis cs:0.3,0.717968613178696)
--(axis cs:0.31,0.717968613178696)
--(axis cs:0.32,0.717968613178696)
--(axis cs:0.33,0.717968613178696)
--(axis cs:0.34,0.717968613178696)
--(axis cs:0.35,0.717968613178696)
--(axis cs:0.36,0.717968613178696)
--(axis cs:0.37,0.717968613178696)
--(axis cs:0.38,0.717968613178696)
--(axis cs:0.39,0.717968613178696)
--(axis cs:0.4,0.717968613178696)
--(axis cs:0.41,0.717968613178696)
--(axis cs:0.42,0.717968613178696)
--(axis cs:0.43,0.800956300281933)
--(axis cs:0.44,0.800956300281933)
--(axis cs:0.45,0.800956300281933)
--(axis cs:0.46,0.800956300281933)
--(axis cs:0.47,0.800956300281933)
--(axis cs:0.48,0.800956300281933)
--(axis cs:0.49,0.800956300281933)
--(axis cs:0.5,0.800956300281933)
--(axis cs:0.51,0.800956300281933)
--(axis cs:0.52,0.800956300281933)
--(axis cs:0.53,0.800956300281933)
--(axis cs:0.54,0.800956300281933)
--(axis cs:0.55,0.800956300281933)
--(axis cs:0.56,0.800956300281933)
--(axis cs:0.57,0.800956300281933)
--(axis cs:0.58,0.853545700544539)
--(axis cs:0.59,0.853545700544539)
--(axis cs:0.6,0.853545700544539)
--(axis cs:0.61,0.853545700544539)
--(axis cs:0.62,0.853545700544539)
--(axis cs:0.63,0.853545700544539)
--(axis cs:0.64,0.853545700544539)
--(axis cs:0.65,0.853545700544539)
--(axis cs:0.66,0.853545700544539)
--(axis cs:0.67,0.853545700544539)
--(axis cs:0.68,0.853545700544539)
--(axis cs:0.69,0.853545700544539)
--(axis cs:0.7,0.853545700544539)
--(axis cs:0.71,0.853545700544539)
--(axis cs:0.72,0.898406484402287)
--(axis cs:0.73,0.898406484402287)
--(axis cs:0.74,0.898406484402287)
--(axis cs:0.75,0.898406484402287)
--(axis cs:0.76,0.898406484402287)
--(axis cs:0.77,0.898406484402287)
--(axis cs:0.78,0.898406484402287)
--(axis cs:0.79,0.898406484402287)
--(axis cs:0.8,0.898406484402287)
--(axis cs:0.81,0.898406484402287)
--(axis cs:0.82,0.898406484402287)
--(axis cs:0.83,0.898406484402287)
--(axis cs:0.84,0.898406484402287)
--(axis cs:0.85,0.898406484402287)
--(axis cs:0.86,0.951376091815655)
--(axis cs:0.87,0.951376091815655)
--(axis cs:0.88,0.951376091815655)
--(axis cs:0.89,0.951376091815655)
--(axis cs:0.9,0.951376091815655)
--(axis cs:0.91,0.951376091815655)
--(axis cs:0.92,0.951376091815655)
--(axis cs:0.93,0.951376091815655)
--(axis cs:0.94,0.951376091815655)
--(axis cs:0.95,0.951376091815655)
--(axis cs:0.96,0.951376091815655)
--(axis cs:0.97,0.951376091815655)
--(axis cs:0.98,0.951376091815655)
--(axis cs:0.99,0.951376091815655)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1.02929057485101)
--(axis cs:0.98,1.02929057485101)
--(axis cs:0.97,1.02929057485101)
--(axis cs:0.96,1.02929057485101)
--(axis cs:0.95,1.02929057485101)
--(axis cs:0.94,1.02929057485101)
--(axis cs:0.93,1.02929057485101)
--(axis cs:0.92,1.02929057485101)
--(axis cs:0.91,1.02929057485101)
--(axis cs:0.9,1.02929057485101)
--(axis cs:0.89,1.02929057485101)
--(axis cs:0.88,1.02929057485101)
--(axis cs:0.87,1.02929057485101)
--(axis cs:0.86,1.02929057485101)
--(axis cs:0.85,1.03959351559771)
--(axis cs:0.84,1.03959351559771)
--(axis cs:0.83,1.03959351559771)
--(axis cs:0.82,1.03959351559771)
--(axis cs:0.81,1.03959351559771)
--(axis cs:0.8,1.03959351559771)
--(axis cs:0.79,1.03959351559771)
--(axis cs:0.78,1.03959351559771)
--(axis cs:0.77,1.03959351559771)
--(axis cs:0.76,1.03959351559771)
--(axis cs:0.75,1.03959351559771)
--(axis cs:0.74,1.03959351559771)
--(axis cs:0.73,1.03959351559771)
--(axis cs:0.72,1.03959351559771)
--(axis cs:0.71,1.03645429945546)
--(axis cs:0.7,1.03645429945546)
--(axis cs:0.69,1.03645429945546)
--(axis cs:0.68,1.03645429945546)
--(axis cs:0.67,1.03645429945546)
--(axis cs:0.66,1.03645429945546)
--(axis cs:0.65,1.03645429945546)
--(axis cs:0.64,1.03645429945546)
--(axis cs:0.63,1.03645429945546)
--(axis cs:0.62,1.03645429945546)
--(axis cs:0.61,1.03645429945546)
--(axis cs:0.6,1.03645429945546)
--(axis cs:0.59,1.03645429945546)
--(axis cs:0.58,1.03645429945546)
--(axis cs:0.57,1.0323770330514)
--(axis cs:0.56,1.0323770330514)
--(axis cs:0.55,1.0323770330514)
--(axis cs:0.54,1.0323770330514)
--(axis cs:0.53,1.0323770330514)
--(axis cs:0.52,1.0323770330514)
--(axis cs:0.51,1.0323770330514)
--(axis cs:0.5,1.0323770330514)
--(axis cs:0.49,1.0323770330514)
--(axis cs:0.48,1.0323770330514)
--(axis cs:0.47,1.0323770330514)
--(axis cs:0.46,1.0323770330514)
--(axis cs:0.45,1.0323770330514)
--(axis cs:0.44,1.0323770330514)
--(axis cs:0.43,1.0323770330514)
--(axis cs:0.42,1.01536472015464)
--(axis cs:0.41,1.01536472015464)
--(axis cs:0.4,1.01536472015464)
--(axis cs:0.39,1.01536472015464)
--(axis cs:0.38,1.01536472015464)
--(axis cs:0.37,1.01536472015464)
--(axis cs:0.36,1.01536472015464)
--(axis cs:0.35,1.01536472015464)
--(axis cs:0.34,1.01536472015464)
--(axis cs:0.33,1.01536472015464)
--(axis cs:0.32,1.01536472015464)
--(axis cs:0.31,1.01536472015464)
--(axis cs:0.3,1.01536472015464)
--(axis cs:0.29,1.01536472015464)
--(axis cs:0.28,0.979582925635617)
--(axis cs:0.27,0.979582925635617)
--(axis cs:0.26,0.979582925635617)
--(axis cs:0.25,0.979582925635617)
--(axis cs:0.24,0.979582925635617)
--(axis cs:0.23,0.979582925635617)
--(axis cs:0.22,0.979582925635617)
--(axis cs:0.21,0.979582925635617)
--(axis cs:0.2,0.979582925635617)
--(axis cs:0.19,0.979582925635617)
--(axis cs:0.18,0.979582925635617)
--(axis cs:0.17,0.979582925635617)
--(axis cs:0.16,0.979582925635617)
--(axis cs:0.15,0.979582925635617)
--(axis cs:0.14,0.863270457806425)
--(axis cs:0.13,0.863270457806425)
--(axis cs:0.12,0.863270457806425)
--(axis cs:0.11,0.863270457806425)
--(axis cs:0.1,0.863270457806425)
--(axis cs:0.09,0.863270457806425)
--(axis cs:0.08,0.863270457806425)
--(axis cs:0.07,0.863270457806425)
--(axis cs:0.06,0.863270457806425)
--(axis cs:0.05,0.863270457806425)
--(axis cs:0.04,0.863270457806425)
--(axis cs:0.03,0.863270457806425)
--(axis cs:0.02,0.863270457806425)
--(axis cs:0.01,0.863270457806425)
--(axis cs:0,0)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.488194799344196)
--(axis cs:0.02,0.488194799344196)
--(axis cs:0.03,0.488194799344196)
--(axis cs:0.04,0.488194799344196)
--(axis cs:0.05,0.488194799344196)
--(axis cs:0.06,0.488194799344196)
--(axis cs:0.07,0.488194799344196)
--(axis cs:0.08,0.488194799344196)
--(axis cs:0.09,0.488194799344196)
--(axis cs:0.1,0.488194799344196)
--(axis cs:0.11,0.488194799344196)
--(axis cs:0.12,0.488194799344196)
--(axis cs:0.13,0.488194799344196)
--(axis cs:0.14,0.488194799344196)
--(axis cs:0.15,0.666116161694621)
--(axis cs:0.16,0.666116161694621)
--(axis cs:0.17,0.666116161694621)
--(axis cs:0.18,0.666116161694621)
--(axis cs:0.19,0.666116161694621)
--(axis cs:0.2,0.666116161694621)
--(axis cs:0.21,0.666116161694621)
--(axis cs:0.22,0.666116161694621)
--(axis cs:0.23,0.666116161694621)
--(axis cs:0.24,0.666116161694621)
--(axis cs:0.25,0.666116161694621)
--(axis cs:0.26,0.666116161694621)
--(axis cs:0.27,0.666116161694621)
--(axis cs:0.28,0.666116161694621)
--(axis cs:0.29,0.7571716162507)
--(axis cs:0.3,0.7571716162507)
--(axis cs:0.31,0.7571716162507)
--(axis cs:0.32,0.7571716162507)
--(axis cs:0.33,0.7571716162507)
--(axis cs:0.34,0.7571716162507)
--(axis cs:0.35,0.7571716162507)
--(axis cs:0.36,0.7571716162507)
--(axis cs:0.37,0.7571716162507)
--(axis cs:0.38,0.7571716162507)
--(axis cs:0.39,0.7571716162507)
--(axis cs:0.4,0.7571716162507)
--(axis cs:0.41,0.7571716162507)
--(axis cs:0.42,0.7571716162507)
--(axis cs:0.43,0.843442303008531)
--(axis cs:0.44,0.843442303008531)
--(axis cs:0.45,0.843442303008531)
--(axis cs:0.46,0.843442303008531)
--(axis cs:0.47,0.843442303008531)
--(axis cs:0.48,0.843442303008531)
--(axis cs:0.49,0.843442303008531)
--(axis cs:0.5,0.843442303008531)
--(axis cs:0.51,0.843442303008531)
--(axis cs:0.52,0.843442303008531)
--(axis cs:0.53,0.843442303008531)
--(axis cs:0.54,0.843442303008531)
--(axis cs:0.55,0.843442303008531)
--(axis cs:0.56,0.843442303008531)
--(axis cs:0.57,0.843442303008531)
--(axis cs:0.58,0.896515848068942)
--(axis cs:0.59,0.896515848068942)
--(axis cs:0.6,0.896515848068942)
--(axis cs:0.61,0.896515848068942)
--(axis cs:0.62,0.896515848068942)
--(axis cs:0.63,0.896515848068942)
--(axis cs:0.64,0.896515848068942)
--(axis cs:0.65,0.896515848068942)
--(axis cs:0.66,0.896515848068942)
--(axis cs:0.67,0.896515848068942)
--(axis cs:0.68,0.896515848068942)
--(axis cs:0.69,0.896515848068942)
--(axis cs:0.7,0.896515848068942)
--(axis cs:0.71,0.896515848068942)
--(axis cs:0.72,0.94590267340026)
--(axis cs:0.73,0.94590267340026)
--(axis cs:0.74,0.94590267340026)
--(axis cs:0.75,0.94590267340026)
--(axis cs:0.76,0.94590267340026)
--(axis cs:0.77,0.94590267340026)
--(axis cs:0.78,0.94590267340026)
--(axis cs:0.79,0.94590267340026)
--(axis cs:0.8,0.94590267340026)
--(axis cs:0.81,0.94590267340026)
--(axis cs:0.82,0.94590267340026)
--(axis cs:0.83,0.94590267340026)
--(axis cs:0.84,0.94590267340026)
--(axis cs:0.85,0.94590267340026)
--(axis cs:0.86,0.973333333333333)
--(axis cs:0.87,0.973333333333333)
--(axis cs:0.88,0.973333333333333)
--(axis cs:0.89,0.973333333333333)
--(axis cs:0.9,0.973333333333333)
--(axis cs:0.91,0.973333333333333)
--(axis cs:0.92,0.973333333333333)
--(axis cs:0.93,0.973333333333333)
--(axis cs:0.94,0.973333333333333)
--(axis cs:0.95,0.973333333333333)
--(axis cs:0.96,0.973333333333333)
--(axis cs:0.97,0.973333333333333)
--(axis cs:0.98,0.973333333333333)
--(axis cs:0.99,0.973333333333333)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1.02)
--(axis cs:0.98,1.02)
--(axis cs:0.97,1.02)
--(axis cs:0.96,1.02)
--(axis cs:0.95,1.02)
--(axis cs:0.94,1.02)
--(axis cs:0.93,1.02)
--(axis cs:0.92,1.02)
--(axis cs:0.91,1.02)
--(axis cs:0.9,1.02)
--(axis cs:0.89,1.02)
--(axis cs:0.88,1.02)
--(axis cs:0.87,1.02)
--(axis cs:0.86,1.02)
--(axis cs:0.85,1.03276399326641)
--(axis cs:0.84,1.03276399326641)
--(axis cs:0.83,1.03276399326641)
--(axis cs:0.82,1.03276399326641)
--(axis cs:0.81,1.03276399326641)
--(axis cs:0.8,1.03276399326641)
--(axis cs:0.79,1.03276399326641)
--(axis cs:0.78,1.03276399326641)
--(axis cs:0.77,1.03276399326641)
--(axis cs:0.76,1.03276399326641)
--(axis cs:0.75,1.03276399326641)
--(axis cs:0.74,1.03276399326641)
--(axis cs:0.73,1.03276399326641)
--(axis cs:0.72,1.03276399326641)
--(axis cs:0.71,1.04548415193106)
--(axis cs:0.7,1.04548415193106)
--(axis cs:0.69,1.04548415193106)
--(axis cs:0.68,1.04548415193106)
--(axis cs:0.67,1.04548415193106)
--(axis cs:0.66,1.04548415193106)
--(axis cs:0.65,1.04548415193106)
--(axis cs:0.64,1.04548415193106)
--(axis cs:0.63,1.04548415193106)
--(axis cs:0.62,1.04548415193106)
--(axis cs:0.61,1.04548415193106)
--(axis cs:0.6,1.04548415193106)
--(axis cs:0.59,1.04548415193106)
--(axis cs:0.58,1.04548415193106)
--(axis cs:0.57,1.04522436365813)
--(axis cs:0.56,1.04522436365813)
--(axis cs:0.55,1.04522436365813)
--(axis cs:0.54,1.04522436365813)
--(axis cs:0.53,1.04522436365813)
--(axis cs:0.52,1.04522436365813)
--(axis cs:0.51,1.04522436365813)
--(axis cs:0.5,1.04522436365813)
--(axis cs:0.49,1.04522436365813)
--(axis cs:0.48,1.04522436365813)
--(axis cs:0.47,1.04522436365813)
--(axis cs:0.46,1.04522436365813)
--(axis cs:0.45,1.04522436365813)
--(axis cs:0.44,1.04522436365813)
--(axis cs:0.43,1.04522436365813)
--(axis cs:0.42,1.03216171708263)
--(axis cs:0.41,1.03216171708263)
--(axis cs:0.4,1.03216171708263)
--(axis cs:0.39,1.03216171708263)
--(axis cs:0.38,1.03216171708263)
--(axis cs:0.37,1.03216171708263)
--(axis cs:0.36,1.03216171708263)
--(axis cs:0.35,1.03216171708263)
--(axis cs:0.34,1.03216171708263)
--(axis cs:0.33,1.03216171708263)
--(axis cs:0.32,1.03216171708263)
--(axis cs:0.31,1.03216171708263)
--(axis cs:0.3,1.03216171708263)
--(axis cs:0.29,1.03216171708263)
--(axis cs:0.28,0.99121717163871)
--(axis cs:0.27,0.99121717163871)
--(axis cs:0.26,0.99121717163871)
--(axis cs:0.25,0.99121717163871)
--(axis cs:0.24,0.99121717163871)
--(axis cs:0.23,0.99121717163871)
--(axis cs:0.22,0.99121717163871)
--(axis cs:0.21,0.99121717163871)
--(axis cs:0.2,0.99121717163871)
--(axis cs:0.19,0.99121717163871)
--(axis cs:0.18,0.99121717163871)
--(axis cs:0.17,0.99121717163871)
--(axis cs:0.16,0.99121717163871)
--(axis cs:0.15,0.99121717163871)
--(axis cs:0.14,0.907805200655804)
--(axis cs:0.13,0.907805200655804)
--(axis cs:0.12,0.907805200655804)
--(axis cs:0.11,0.907805200655804)
--(axis cs:0.1,0.907805200655804)
--(axis cs:0.09,0.907805200655804)
--(axis cs:0.08,0.907805200655804)
--(axis cs:0.07,0.907805200655804)
--(axis cs:0.06,0.907805200655804)
--(axis cs:0.05,0.907805200655804)
--(axis cs:0.04,0.907805200655804)
--(axis cs:0.03,0.907805200655804)
--(axis cs:0.02,0.907805200655804)
--(axis cs:0.01,0.907805200655804)
--(axis cs:0,0)
--cycle;

\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.01 0.709666666666667
0.02 0.709666666666667
0.03 0.709666666666667
0.04 0.709666666666667
0.05 0.709666666666667
0.06 0.709666666666667
0.07 0.709666666666667
0.08 0.709666666666667
0.09 0.709666666666667
0.1 0.709666666666667
0.11 0.709666666666667
0.12 0.709666666666667
0.13 0.709666666666667
0.14 0.709666666666667
0.15 0.841666666666666
0.16 0.841666666666666
0.17 0.841666666666666
0.18 0.841666666666666
0.19 0.841666666666666
0.2 0.841666666666666
0.21 0.841666666666666
0.22 0.841666666666666
0.23 0.841666666666666
0.24 0.841666666666666
0.25 0.841666666666666
0.26 0.841666666666666
0.27 0.841666666666666
0.28 0.841666666666666
0.29 0.910666666666666
0.3 0.910666666666666
0.31 0.910666666666666
0.32 0.910666666666666
0.33 0.910666666666666
0.34 0.910666666666666
0.35 0.910666666666666
0.36 0.910666666666666
0.37 0.910666666666666
0.38 0.910666666666666
0.39 0.910666666666666
0.4 0.910666666666666
0.41 0.910666666666666
0.42 0.910666666666666
0.43 0.948666666666666
0.44 0.948666666666666
0.45 0.948666666666666
0.46 0.948666666666666
0.47 0.948666666666666
0.48 0.948666666666666
0.49 0.948666666666666
0.5 0.948666666666666
0.51 0.948666666666666
0.52 0.948666666666666
0.53 0.948666666666666
0.54 0.948666666666666
0.55 0.948666666666666
0.56 0.948666666666666
0.57 0.948666666666666
0.58 0.976333333333333
0.59 0.976333333333333
0.6 0.976333333333333
0.61 0.976333333333333
0.62 0.976333333333333
0.63 0.976333333333333
0.64 0.976333333333333
0.65 0.976333333333333
0.66 0.976333333333333
0.67 0.976333333333333
0.68 0.976333333333333
0.69 0.976333333333333
0.7 0.976333333333333
0.71 0.976333333333333
0.72 0.991333333333333
0.73 0.991333333333333
0.74 0.991333333333333
0.75 0.991333333333333
0.76 0.991333333333333
0.77 0.991333333333333
0.78 0.991333333333333
0.79 0.991333333333333
0.8 0.991333333333333
0.81 0.991333333333333
0.82 0.991333333333333
0.83 0.991333333333333
0.84 0.991333333333333
0.85 0.991333333333333
0.86 0.997333333333333
0.87 0.997333333333333
0.88 0.997333333333333
0.89 0.997333333333333
0.9 0.997333333333333
0.91 0.997333333333333
0.92 0.997333333333333
0.93 0.997333333333333
0.94 0.997333333333333
0.95 0.997333333333333
0.96 0.997333333333333
0.97 0.997333333333333
0.98 0.997333333333333
0.99 0.997333333333333
1 1
};
\addlegendentry{Leaf (ROC AUC = 0.9071)}
\addplot [thick, orange, opacity=0.8]
table {%
0 0
0.01 0.617666666666666
0.02 0.617666666666666
0.03 0.617666666666666
0.04 0.617666666666666
0.05 0.617666666666666
0.06 0.617666666666666
0.07 0.617666666666666
0.08 0.617666666666666
0.09 0.617666666666666
0.1 0.617666666666666
0.11 0.617666666666666
0.12 0.617666666666666
0.13 0.617666666666666
0.14 0.617666666666666
0.15 0.766666666666666
0.16 0.766666666666666
0.17 0.766666666666666
0.18 0.766666666666666
0.19 0.766666666666666
0.2 0.766666666666666
0.21 0.766666666666666
0.22 0.766666666666666
0.23 0.766666666666666
0.24 0.766666666666666
0.25 0.766666666666666
0.26 0.766666666666666
0.27 0.766666666666666
0.28 0.766666666666666
0.29 0.866666666666665
0.3 0.866666666666665
0.31 0.866666666666665
0.32 0.866666666666665
0.33 0.866666666666665
0.34 0.866666666666665
0.35 0.866666666666665
0.36 0.866666666666665
0.37 0.866666666666665
0.38 0.866666666666665
0.39 0.866666666666665
0.4 0.866666666666665
0.41 0.866666666666665
0.42 0.866666666666665
0.43 0.916666666666665
0.44 0.916666666666665
0.45 0.916666666666665
0.46 0.916666666666665
0.47 0.916666666666665
0.48 0.916666666666665
0.49 0.916666666666665
0.5 0.916666666666665
0.51 0.916666666666665
0.52 0.916666666666665
0.53 0.916666666666665
0.54 0.916666666666665
0.55 0.916666666666665
0.56 0.916666666666665
0.57 0.916666666666665
0.58 0.944999999999998
0.59 0.944999999999998
0.6 0.944999999999998
0.61 0.944999999999998
0.62 0.944999999999998
0.63 0.944999999999998
0.64 0.944999999999998
0.65 0.944999999999998
0.66 0.944999999999998
0.67 0.944999999999998
0.68 0.944999999999998
0.69 0.944999999999998
0.7 0.944999999999998
0.71 0.944999999999998
0.72 0.968999999999999
0.73 0.968999999999999
0.74 0.968999999999999
0.75 0.968999999999999
0.76 0.968999999999999
0.77 0.968999999999999
0.78 0.968999999999999
0.79 0.968999999999999
0.8 0.968999999999999
0.81 0.968999999999999
0.82 0.968999999999999
0.83 0.968999999999999
0.84 0.968999999999999
0.85 0.968999999999999
0.86 0.990333333333333
0.87 0.990333333333333
0.88 0.990333333333333
0.89 0.990333333333333
0.9 0.990333333333333
0.91 0.990333333333333
0.92 0.990333333333333
0.93 0.990333333333333
0.94 0.990333333333333
0.95 0.990333333333333
0.96 0.990333333333333
0.97 0.990333333333333
0.98 0.990333333333333
0.99 0.990333333333333
1 1
};
\addlegendentry{Stem (ROC AUC = 0.8642)}
\addplot [thick, green, opacity=0.8]
table {%
0 0
0.01 0.698
0.02 0.698
0.03 0.698
0.04 0.698
0.05 0.698
0.06 0.698
0.07 0.698
0.08 0.698
0.09 0.698
0.1 0.698
0.11 0.698
0.12 0.698
0.13 0.698
0.14 0.698
0.15 0.828666666666665
0.16 0.828666666666665
0.17 0.828666666666665
0.18 0.828666666666665
0.19 0.828666666666665
0.2 0.828666666666665
0.21 0.828666666666665
0.22 0.828666666666665
0.23 0.828666666666665
0.24 0.828666666666665
0.25 0.828666666666665
0.26 0.828666666666665
0.27 0.828666666666665
0.28 0.828666666666665
0.29 0.894666666666665
0.3 0.894666666666665
0.31 0.894666666666665
0.32 0.894666666666665
0.33 0.894666666666665
0.34 0.894666666666665
0.35 0.894666666666665
0.36 0.894666666666665
0.37 0.894666666666665
0.38 0.894666666666665
0.39 0.894666666666665
0.4 0.894666666666665
0.41 0.894666666666665
0.42 0.894666666666665
0.43 0.944333333333333
0.44 0.944333333333333
0.45 0.944333333333333
0.46 0.944333333333333
0.47 0.944333333333333
0.48 0.944333333333333
0.49 0.944333333333333
0.5 0.944333333333333
0.51 0.944333333333333
0.52 0.944333333333333
0.53 0.944333333333333
0.54 0.944333333333333
0.55 0.944333333333333
0.56 0.944333333333333
0.57 0.944333333333333
0.58 0.970999999999999
0.59 0.970999999999999
0.6 0.970999999999999
0.61 0.970999999999999
0.62 0.970999999999999
0.63 0.970999999999999
0.64 0.970999999999999
0.65 0.970999999999999
0.66 0.970999999999999
0.67 0.970999999999999
0.68 0.970999999999999
0.69 0.970999999999999
0.7 0.970999999999999
0.71 0.970999999999999
0.72 0.989333333333333
0.73 0.989333333333333
0.74 0.989333333333333
0.75 0.989333333333333
0.76 0.989333333333333
0.77 0.989333333333333
0.78 0.989333333333333
0.79 0.989333333333333
0.8 0.989333333333333
0.81 0.989333333333333
0.82 0.989333333333333
0.83 0.989333333333333
0.84 0.989333333333333
0.85 0.989333333333333
0.86 0.996666666666666
0.87 0.996666666666666
0.88 0.996666666666666
0.89 0.996666666666666
0.9 0.996666666666666
0.91 0.996666666666666
0.92 0.996666666666666
0.93 0.996666666666666
0.94 0.996666666666666
0.95 0.996666666666666
0.96 0.996666666666666
0.97 0.996666666666666
0.98 0.996666666666666
0.99 0.996666666666666
1 1
};
\addlegendentry{Combined (ROC AUC = 0.8996)}
\addplot [thick, correction, opacity=0.8, dashed, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/roc_curve_all_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\begin{axis}[
width=.49\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray
},
tick align=outside,
tick pos=left,
% title={Average ROC curve with variability},
x grid style={darkgray176},
xlabel={False Positive Rate},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={True Positive Rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.443050939046116)
--(axis cs:0.02,0.443050939046116)
--(axis cs:0.03,0.443050939046116)
--(axis cs:0.04,0.443050939046116)
--(axis cs:0.05,0.443050939046116)
--(axis cs:0.06,0.443050939046116)
--(axis cs:0.07,0.443050939046116)
--(axis cs:0.08,0.553984229403589)
--(axis cs:0.09,0.553984229403589)
--(axis cs:0.1,0.553984229403589)
--(axis cs:0.11,0.553984229403589)
--(axis cs:0.12,0.553984229403589)
--(axis cs:0.13,0.553984229403589)
--(axis cs:0.14,0.553984229403589)
--(axis cs:0.15,0.586399663333065)
--(axis cs:0.16,0.586399663333065)
--(axis cs:0.17,0.586399663333065)
--(axis cs:0.18,0.586399663333065)
--(axis cs:0.19,0.586399663333065)
--(axis cs:0.2,0.586399663333065)
--(axis cs:0.21,0.586399663333065)
--(axis cs:0.22,0.852276877329673)
--(axis cs:0.23,0.852276877329673)
--(axis cs:0.24,0.852276877329673)
--(axis cs:0.25,0.852276877329673)
--(axis cs:0.26,0.852276877329673)
--(axis cs:0.27,0.852276877329673)
--(axis cs:0.28,0.852276877329673)
--(axis cs:0.29,0.872721675075085)
--(axis cs:0.3,0.872721675075085)
--(axis cs:0.31,0.872721675075085)
--(axis cs:0.32,0.872721675075085)
--(axis cs:0.33,0.872721675075085)
--(axis cs:0.34,0.872721675075085)
--(axis cs:0.35,0.872721675075085)
--(axis cs:0.36,0.907684797254194)
--(axis cs:0.37,0.907684797254194)
--(axis cs:0.38,0.907684797254194)
--(axis cs:0.39,0.907684797254194)
--(axis cs:0.4,0.907684797254194)
--(axis cs:0.41,0.907684797254194)
--(axis cs:0.42,0.907684797254194)
--(axis cs:0.43,0.927345710232477)
--(axis cs:0.44,0.927345710232477)
--(axis cs:0.45,0.927345710232477)
--(axis cs:0.46,0.927345710232477)
--(axis cs:0.47,0.927345710232477)
--(axis cs:0.48,0.927345710232477)
--(axis cs:0.49,0.927345710232477)
--(axis cs:0.5,0.969708897069136)
--(axis cs:0.51,0.969708897069136)
--(axis cs:0.52,0.969708897069136)
--(axis cs:0.53,0.969708897069136)
--(axis cs:0.54,0.969708897069136)
--(axis cs:0.55,0.969708897069136)
--(axis cs:0.56,0.969708897069136)
--(axis cs:0.57,0.969708897069136)
--(axis cs:0.58,0.99167793546289)
--(axis cs:0.59,0.99167793546289)
--(axis cs:0.6,0.99167793546289)
--(axis cs:0.61,0.99167793546289)
--(axis cs:0.62,0.99167793546289)
--(axis cs:0.63,0.99167793546289)
--(axis cs:0.64,0.99167793546289)
--(axis cs:0.65,0.995104297746751)
--(axis cs:0.66,0.995104297746751)
--(axis cs:0.67,0.995104297746751)
--(axis cs:0.68,0.995104297746751)
--(axis cs:0.69,0.995104297746751)
--(axis cs:0.7,0.995104297746751)
--(axis cs:0.71,0.995104297746751)
--(axis cs:0.72,1)
--(axis cs:0.73,1)
--(axis cs:0.74,1)
--(axis cs:0.75,1)
--(axis cs:0.76,1)
--(axis cs:0.77,1)
--(axis cs:0.78,1)
--(axis cs:0.79,1)
--(axis cs:0.8,1)
--(axis cs:0.81,1)
--(axis cs:0.82,1)
--(axis cs:0.83,1)
--(axis cs:0.84,1)
--(axis cs:0.85,1)
--(axis cs:0.86,1)
--(axis cs:0.87,1)
--(axis cs:0.88,1)
--(axis cs:0.89,1)
--(axis cs:0.9,1)
--(axis cs:0.91,1)
--(axis cs:0.92,1)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1)
--(axis cs:0.91,1)
--(axis cs:0.9,1)
--(axis cs:0.89,1)
--(axis cs:0.88,1)
--(axis cs:0.87,1)
--(axis cs:0.86,1)
--(axis cs:0.85,1)
--(axis cs:0.84,1)
--(axis cs:0.83,1)
--(axis cs:0.82,1)
--(axis cs:0.81,1)
--(axis cs:0.8,1)
--(axis cs:0.79,1)
--(axis cs:0.78,1)
--(axis cs:0.77,1)
--(axis cs:0.76,1)
--(axis cs:0.75,1)
--(axis cs:0.74,1)
--(axis cs:0.73,1)
--(axis cs:0.72,1)
--(axis cs:0.71,1.00418981990031)
--(axis cs:0.7,1.00418981990031)
--(axis cs:0.69,1.00418981990031)
--(axis cs:0.68,1.00418981990031)
--(axis cs:0.67,1.00418981990031)
--(axis cs:0.66,1.00418981990031)
--(axis cs:0.65,1.00418981990031)
--(axis cs:0.64,1.00643971159593)
--(axis cs:0.63,1.00643971159593)
--(axis cs:0.62,1.00643971159593)
--(axis cs:0.61,1.00643971159593)
--(axis cs:0.6,1.00643971159593)
--(axis cs:0.59,1.00643971159593)
--(axis cs:0.58,1.00643971159593)
--(axis cs:0.57,1.01217345587204)
--(axis cs:0.56,1.01217345587204)
--(axis cs:0.55,1.01217345587204)
--(axis cs:0.54,1.01217345587204)
--(axis cs:0.53,1.01217345587204)
--(axis cs:0.52,1.01217345587204)
--(axis cs:0.51,1.01217345587204)
--(axis cs:0.5,1.01217345587204)
--(axis cs:0.49,0.963242525061635)
--(axis cs:0.48,0.963242525061635)
--(axis cs:0.47,0.963242525061635)
--(axis cs:0.46,0.963242525061635)
--(axis cs:0.45,0.963242525061635)
--(axis cs:0.44,0.963242525061635)
--(axis cs:0.43,0.963242525061635)
--(axis cs:0.42,0.953491673334034)
--(axis cs:0.41,0.953491673334034)
--(axis cs:0.4,0.953491673334034)
--(axis cs:0.39,0.953491673334034)
--(axis cs:0.38,0.953491673334034)
--(axis cs:0.37,0.953491673334034)
--(axis cs:0.36,0.953491673334034)
--(axis cs:0.35,0.927043030807258)
--(axis cs:0.34,0.927043030807258)
--(axis cs:0.33,0.927043030807258)
--(axis cs:0.32,0.927043030807258)
--(axis cs:0.31,0.927043030807258)
--(axis cs:0.3,0.927043030807258)
--(axis cs:0.29,0.927043030807258)
--(axis cs:0.28,0.907487828552669)
--(axis cs:0.27,0.907487828552669)
--(axis cs:0.26,0.907487828552669)
--(axis cs:0.25,0.907487828552669)
--(axis cs:0.24,0.907487828552669)
--(axis cs:0.23,0.907487828552669)
--(axis cs:0.22,0.907487828552669)
--(axis cs:0.21,0.645600336666933)
--(axis cs:0.2,0.645600336666933)
--(axis cs:0.19,0.645600336666933)
--(axis cs:0.18,0.645600336666933)
--(axis cs:0.17,0.645600336666933)
--(axis cs:0.16,0.645600336666933)
--(axis cs:0.15,0.645600336666933)
--(axis cs:0.14,0.605780476478764)
--(axis cs:0.13,0.605780476478764)
--(axis cs:0.12,0.605780476478764)
--(axis cs:0.11,0.605780476478764)
--(axis cs:0.1,0.605780476478764)
--(axis cs:0.09,0.605780476478764)
--(axis cs:0.08,0.605780476478764)
--(axis cs:0.07,0.530831413895059)
--(axis cs:0.06,0.530831413895059)
--(axis cs:0.05,0.530831413895059)
--(axis cs:0.04,0.530831413895059)
--(axis cs:0.03,0.530831413895059)
--(axis cs:0.02,0.530831413895059)
--(axis cs:0.01,0.530831413895059)
--(axis cs:0,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.37401919384481)
--(axis cs:0.02,0.374057014359075)
--(axis cs:0.03,0.374090259421457)
--(axis cs:0.04,0.374118921220533)
--(axis cs:0.05,0.374142994068023)
--(axis cs:0.06,0.374162474412036)
--(axis cs:0.07,0.374177360845353)
--(axis cs:0.08,0.396497747202221)
--(axis cs:0.09,0.396497747202221)
--(axis cs:0.1,0.396497747202221)
--(axis cs:0.11,0.396497747202221)
--(axis cs:0.12,0.396497747202221)
--(axis cs:0.13,0.396497747202221)
--(axis cs:0.14,0.396497747202221)
--(axis cs:0.15,0.562495537971562)
--(axis cs:0.16,0.562495537971562)
--(axis cs:0.17,0.562495537971562)
--(axis cs:0.18,0.562495537971562)
--(axis cs:0.19,0.562495537971562)
--(axis cs:0.2,0.562495537971562)
--(axis cs:0.21,0.562495537971562)
--(axis cs:0.22,0.848916180598752)
--(axis cs:0.23,0.848916180598752)
--(axis cs:0.24,0.848916180598752)
--(axis cs:0.25,0.848916180598752)
--(axis cs:0.26,0.848916180598752)
--(axis cs:0.27,0.848916180598752)
--(axis cs:0.28,0.848916180598752)
--(axis cs:0.29,0.905034133492352)
--(axis cs:0.3,0.905034133492352)
--(axis cs:0.31,0.905034133492352)
--(axis cs:0.32,0.905034133492352)
--(axis cs:0.33,0.905034133492352)
--(axis cs:0.34,0.905034133492352)
--(axis cs:0.35,0.905034133492352)
--(axis cs:0.36,0.935587869608119)
--(axis cs:0.37,0.935587869608119)
--(axis cs:0.38,0.935587869608119)
--(axis cs:0.39,0.935587869608119)
--(axis cs:0.4,0.935587869608119)
--(axis cs:0.41,0.935587869608119)
--(axis cs:0.42,0.935587869608119)
--(axis cs:0.43,0.987764705882353)
--(axis cs:0.44,0.987764705882353)
--(axis cs:0.45,0.987764705882353)
--(axis cs:0.46,0.987764705882353)
--(axis cs:0.47,0.987764705882353)
--(axis cs:0.48,0.987764705882353)
--(axis cs:0.49,0.987764705882353)
--(axis cs:0.5,1)
--(axis cs:0.51,1)
--(axis cs:0.52,1)
--(axis cs:0.53,1)
--(axis cs:0.54,1)
--(axis cs:0.55,1)
--(axis cs:0.56,1)
--(axis cs:0.57,1)
--(axis cs:0.58,1)
--(axis cs:0.59,1)
--(axis cs:0.6,1)
--(axis cs:0.61,1)
--(axis cs:0.62,1)
--(axis cs:0.63,1)
--(axis cs:0.64,1)
--(axis cs:0.65,1)
--(axis cs:0.66,1)
--(axis cs:0.67,1)
--(axis cs:0.68,1)
--(axis cs:0.69,1)
--(axis cs:0.7,1)
--(axis cs:0.71,1)
--(axis cs:0.72,1)
--(axis cs:0.73,1)
--(axis cs:0.74,1)
--(axis cs:0.75,1)
--(axis cs:0.76,1)
--(axis cs:0.77,1)
--(axis cs:0.78,1)
--(axis cs:0.79,1)
--(axis cs:0.8,1)
--(axis cs:0.81,1)
--(axis cs:0.82,1)
--(axis cs:0.83,1)
--(axis cs:0.84,1)
--(axis cs:0.85,1)
--(axis cs:0.86,1)
--(axis cs:0.87,1)
--(axis cs:0.88,1)
--(axis cs:0.89,1)
--(axis cs:0.9,1)
--(axis cs:0.91,1)
--(axis cs:0.92,1)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1)
--(axis cs:0.91,1)
--(axis cs:0.9,1)
--(axis cs:0.89,1)
--(axis cs:0.88,1)
--(axis cs:0.87,1)
--(axis cs:0.86,1)
--(axis cs:0.85,1)
--(axis cs:0.84,1)
--(axis cs:0.83,1)
--(axis cs:0.82,1)
--(axis cs:0.81,1)
--(axis cs:0.8,1)
--(axis cs:0.79,1)
--(axis cs:0.78,1)
--(axis cs:0.77,1)
--(axis cs:0.76,1)
--(axis cs:0.75,1)
--(axis cs:0.74,1)
--(axis cs:0.73,1)
--(axis cs:0.72,1)
--(axis cs:0.71,1)
--(axis cs:0.7,1)
--(axis cs:0.69,1)
--(axis cs:0.68,1)
--(axis cs:0.67,1)
--(axis cs:0.66,1)
--(axis cs:0.65,1)
--(axis cs:0.64,1)
--(axis cs:0.63,1)
--(axis cs:0.62,1)
--(axis cs:0.61,1)
--(axis cs:0.6,1)
--(axis cs:0.59,1)
--(axis cs:0.58,1)
--(axis cs:0.57,1)
--(axis cs:0.56,1)
--(axis cs:0.55,1)
--(axis cs:0.54,1)
--(axis cs:0.53,1)
--(axis cs:0.52,1)
--(axis cs:0.51,1)
--(axis cs:0.5,1)
--(axis cs:0.49,1.00847058823529)
--(axis cs:0.48,1.00847058823529)
--(axis cs:0.47,1.00847058823529)
--(axis cs:0.46,1.00847058823529)
--(axis cs:0.45,1.00847058823529)
--(axis cs:0.44,1.00847058823529)
--(axis cs:0.43,1.00847058823529)
--(axis cs:0.42,1.00182389509776)
--(axis cs:0.41,1.00182389509776)
--(axis cs:0.4,1.00182389509776)
--(axis cs:0.39,1.00182389509776)
--(axis cs:0.38,1.00182389509776)
--(axis cs:0.37,1.00182389509776)
--(axis cs:0.36,1.00182389509776)
--(axis cs:0.35,0.978495278272348)
--(axis cs:0.34,0.978495278272348)
--(axis cs:0.33,0.978495278272348)
--(axis cs:0.32,0.978495278272348)
--(axis cs:0.31,0.978495278272348)
--(axis cs:0.3,0.978495278272348)
--(axis cs:0.29,0.978495278272348)
--(axis cs:0.28,0.916495584107119)
--(axis cs:0.27,0.916495584107119)
--(axis cs:0.26,0.916495584107119)
--(axis cs:0.25,0.916495584107119)
--(axis cs:0.24,0.916495584107119)
--(axis cs:0.23,0.916495584107119)
--(axis cs:0.22,0.916495584107119)
--(axis cs:0.21,0.67397505026373)
--(axis cs:0.2,0.67397505026373)
--(axis cs:0.19,0.67397505026373)
--(axis cs:0.18,0.67397505026373)
--(axis cs:0.17,0.67397505026373)
--(axis cs:0.16,0.67397505026373)
--(axis cs:0.15,0.67397505026373)
--(axis cs:0.14,0.472914017503656)
--(axis cs:0.13,0.472914017503656)
--(axis cs:0.12,0.472914017503656)
--(axis cs:0.11,0.472914017503656)
--(axis cs:0.1,0.472914017503656)
--(axis cs:0.09,0.472914017503656)
--(axis cs:0.08,0.472914017503656)
--(axis cs:0.07,0.433112050919347)
--(axis cs:0.06,0.433093996176194)
--(axis cs:0.05,0.433080535343736)
--(axis cs:0.04,0.433071667014755)
--(axis cs:0.03,0.433067387637361)
--(axis cs:0.02,0.433067691523272)
--(axis cs:0.01,0.433072570861067)
--(axis cs:0,0)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.470588235294116)
--(axis cs:0.02,0.470588235294116)
--(axis cs:0.03,0.470588235294116)
--(axis cs:0.04,0.470588235294116)
--(axis cs:0.05,0.470588235294116)
--(axis cs:0.06,0.470588235294116)
--(axis cs:0.07,0.470588235294116)
--(axis cs:0.08,0.60308860479098)
--(axis cs:0.09,0.60308860479098)
--(axis cs:0.1,0.60308860479098)
--(axis cs:0.11,0.60308860479098)
--(axis cs:0.12,0.60308860479098)
--(axis cs:0.13,0.60308860479098)
--(axis cs:0.14,0.60308860479098)
--(axis cs:0.15,0.64705882352941)
--(axis cs:0.16,0.64705882352941)
--(axis cs:0.17,0.64705882352941)
--(axis cs:0.18,0.64705882352941)
--(axis cs:0.19,0.64705882352941)
--(axis cs:0.2,0.64705882352941)
--(axis cs:0.21,0.64705882352941)
--(axis cs:0.22,0.934065572899378)
--(axis cs:0.23,0.934065572899378)
--(axis cs:0.24,0.934065572899378)
--(axis cs:0.25,0.934065572899378)
--(axis cs:0.26,0.934065572899378)
--(axis cs:0.27,0.934065572899378)
--(axis cs:0.28,0.934065572899378)
--(axis cs:0.29,0.936986650687925)
--(axis cs:0.3,0.936986650687925)
--(axis cs:0.31,0.936986650687925)
--(axis cs:0.32,0.936986650687925)
--(axis cs:0.33,0.936986650687925)
--(axis cs:0.34,0.936986650687925)
--(axis cs:0.35,0.936986650687925)
--(axis cs:0.36,0.93290663405339)
--(axis cs:0.37,0.93290663405339)
--(axis cs:0.38,0.93290663405339)
--(axis cs:0.39,0.93290663405339)
--(axis cs:0.4,0.93290663405339)
--(axis cs:0.41,0.93290663405339)
--(axis cs:0.42,0.93290663405339)
--(axis cs:0.43,0.931175682784882)
--(axis cs:0.44,0.931175682784882)
--(axis cs:0.45,0.931175682784882)
--(axis cs:0.46,0.931175682784882)
--(axis cs:0.47,0.931175682784882)
--(axis cs:0.48,0.931175682784882)
--(axis cs:0.49,0.931175682784882)
--(axis cs:0.5,0.958360927497524)
--(axis cs:0.51,0.958360927497524)
--(axis cs:0.52,0.958360927497524)
--(axis cs:0.53,0.958360927497524)
--(axis cs:0.54,0.958360927497524)
--(axis cs:0.55,0.958360927497524)
--(axis cs:0.56,0.958360927497524)
--(axis cs:0.57,0.958360927497524)
--(axis cs:0.58,0.982838620640819)
--(axis cs:0.59,0.982838620640819)
--(axis cs:0.6,0.982838620640819)
--(axis cs:0.61,0.982838620640819)
--(axis cs:0.62,0.982838620640819)
--(axis cs:0.63,0.982838620640819)
--(axis cs:0.64,0.982838620640819)
--(axis cs:0.65,0.993558897428785)
--(axis cs:0.66,0.993558897428785)
--(axis cs:0.67,0.993558897428785)
--(axis cs:0.68,0.993558897428785)
--(axis cs:0.69,0.993558897428785)
--(axis cs:0.7,0.993558897428785)
--(axis cs:0.71,0.993558897428785)
--(axis cs:0.72,1)
--(axis cs:0.73,1)
--(axis cs:0.74,1)
--(axis cs:0.75,1)
--(axis cs:0.76,1)
--(axis cs:0.77,1)
--(axis cs:0.78,1)
--(axis cs:0.79,1)
--(axis cs:0.8,1)
--(axis cs:0.81,1)
--(axis cs:0.82,1)
--(axis cs:0.83,1)
--(axis cs:0.84,1)
--(axis cs:0.85,1)
--(axis cs:0.86,1)
--(axis cs:0.87,1)
--(axis cs:0.88,1)
--(axis cs:0.89,1)
--(axis cs:0.9,1)
--(axis cs:0.91,1)
--(axis cs:0.92,1)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1)
--(axis cs:0.91,1)
--(axis cs:0.9,1)
--(axis cs:0.89,1)
--(axis cs:0.88,1)
--(axis cs:0.87,1)
--(axis cs:0.86,1)
--(axis cs:0.85,1)
--(axis cs:0.84,1)
--(axis cs:0.83,1)
--(axis cs:0.82,1)
--(axis cs:0.81,1)
--(axis cs:0.8,1)
--(axis cs:0.79,1)
--(axis cs:0.78,1)
--(axis cs:0.77,1)
--(axis cs:0.76,1)
--(axis cs:0.75,1)
--(axis cs:0.74,1)
--(axis cs:0.73,1)
--(axis cs:0.72,1)
--(axis cs:0.71,1.00526463198298)
--(axis cs:0.7,1.00526463198298)
--(axis cs:0.69,1.00526463198298)
--(axis cs:0.68,1.00526463198298)
--(axis cs:0.67,1.00526463198298)
--(axis cs:0.66,1.00526463198298)
--(axis cs:0.65,1.00526463198298)
--(axis cs:0.64,1.01033784994742)
--(axis cs:0.63,1.01033784994742)
--(axis cs:0.62,1.01033784994742)
--(axis cs:0.61,1.01033784994742)
--(axis cs:0.6,1.01033784994742)
--(axis cs:0.59,1.01033784994742)
--(axis cs:0.58,1.01033784994742)
--(axis cs:0.57,1.01034495485542)
--(axis cs:0.56,1.01034495485542)
--(axis cs:0.55,1.01034495485542)
--(axis cs:0.54,1.01034495485542)
--(axis cs:0.53,1.01034495485542)
--(axis cs:0.52,1.01034495485542)
--(axis cs:0.51,1.01034495485542)
--(axis cs:0.5,1.01034495485542)
--(axis cs:0.49,0.983883140744525)
--(axis cs:0.48,0.983883140744525)
--(axis cs:0.47,0.983883140744525)
--(axis cs:0.46,0.983883140744525)
--(axis cs:0.45,0.983883140744525)
--(axis cs:0.44,0.983883140744525)
--(axis cs:0.43,0.983883140744525)
--(axis cs:0.42,0.95297571888778)
--(axis cs:0.41,0.95297571888778)
--(axis cs:0.4,0.95297571888778)
--(axis cs:0.39,0.95297571888778)
--(axis cs:0.38,0.95297571888778)
--(axis cs:0.37,0.95297571888778)
--(axis cs:0.36,0.95297571888778)
--(axis cs:0.35,0.946072172841481)
--(axis cs:0.34,0.946072172841481)
--(axis cs:0.33,0.946072172841481)
--(axis cs:0.32,0.946072172841481)
--(axis cs:0.31,0.946072172841481)
--(axis cs:0.3,0.946072172841481)
--(axis cs:0.29,0.946072172841481)
--(axis cs:0.28,0.946875603571205)
--(axis cs:0.27,0.946875603571205)
--(axis cs:0.26,0.946875603571205)
--(axis cs:0.25,0.946875603571205)
--(axis cs:0.24,0.946875603571205)
--(axis cs:0.23,0.946875603571205)
--(axis cs:0.22,0.946875603571205)
--(axis cs:0.21,0.64705882352941)
--(axis cs:0.2,0.64705882352941)
--(axis cs:0.19,0.64705882352941)
--(axis cs:0.18,0.64705882352941)
--(axis cs:0.17,0.64705882352941)
--(axis cs:0.16,0.64705882352941)
--(axis cs:0.15,0.64705882352941)
--(axis cs:0.14,0.661617277561958)
--(axis cs:0.13,0.661617277561958)
--(axis cs:0.12,0.661617277561958)
--(axis cs:0.11,0.661617277561958)
--(axis cs:0.1,0.661617277561958)
--(axis cs:0.09,0.661617277561958)
--(axis cs:0.08,0.661617277561958)
--(axis cs:0.07,0.470588235294116)
--(axis cs:0.06,0.470588235294116)
--(axis cs:0.05,0.470588235294116)
--(axis cs:0.04,0.470588235294116)
--(axis cs:0.03,0.470588235294116)
--(axis cs:0.02,0.470588235294116)
--(axis cs:0.01,0.470588235294116)
--(axis cs:0,0)
--cycle;

\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.01 0.486941176470588
0.02 0.486941176470588
0.03 0.486941176470588
0.04 0.486941176470588
0.05 0.486941176470588
0.06 0.486941176470588
0.07 0.486941176470588
0.08 0.579882352941177
0.09 0.579882352941177
0.1 0.579882352941177
0.11 0.579882352941177
0.12 0.579882352941177
0.13 0.579882352941177
0.14 0.579882352941177
0.15 0.615999999999999
0.16 0.615999999999999
0.17 0.615999999999999
0.18 0.615999999999999
0.19 0.615999999999999
0.2 0.615999999999999
0.21 0.615999999999999
0.22 0.879882352941171
0.23 0.879882352941171
0.24 0.879882352941171
0.25 0.879882352941171
0.26 0.879882352941171
0.27 0.879882352941171
0.28 0.879882352941171
0.29 0.899882352941172
0.3 0.899882352941172
0.31 0.899882352941172
0.32 0.899882352941172
0.33 0.899882352941172
0.34 0.899882352941172
0.35 0.899882352941172
0.36 0.930588235294114
0.37 0.930588235294114
0.38 0.930588235294114
0.39 0.930588235294114
0.4 0.930588235294114
0.41 0.930588235294114
0.42 0.930588235294114
0.43 0.945294117647056
0.44 0.945294117647056
0.45 0.945294117647056
0.46 0.945294117647056
0.47 0.945294117647056
0.48 0.945294117647056
0.49 0.945294117647056
0.5 0.990941176470588
0.51 0.990941176470588
0.52 0.990941176470588
0.53 0.990941176470588
0.54 0.990941176470588
0.55 0.990941176470588
0.56 0.990941176470588
0.57 0.990941176470588
0.58 0.999058823529412
0.59 0.999058823529412
0.6 0.999058823529412
0.61 0.999058823529412
0.62 0.999058823529412
0.63 0.999058823529412
0.64 0.999058823529412
0.65 0.999647058823529
0.66 0.999647058823529
0.67 0.999647058823529
0.68 0.999647058823529
0.69 0.999647058823529
0.7 0.999647058823529
0.71 0.999647058823529
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{Leaf (ROC AUC = 0.8779)}
\addplot [thick, orange, opacity=0.8]
table {%
0 0
0.01 0.403545882352938
0.02 0.403562352941174
0.03 0.403578823529409
0.04 0.403595294117644
0.05 0.403611764705879
0.06 0.403628235294115
0.07 0.40364470588235
0.08 0.434705882352939
0.09 0.434705882352939
0.1 0.434705882352939
0.11 0.434705882352939
0.12 0.434705882352939
0.13 0.434705882352939
0.14 0.434705882352939
0.15 0.618235294117646
0.16 0.618235294117646
0.17 0.618235294117646
0.18 0.618235294117646
0.19 0.618235294117646
0.2 0.618235294117646
0.21 0.618235294117646
0.22 0.882705882352936
0.23 0.882705882352936
0.24 0.882705882352936
0.25 0.882705882352936
0.26 0.882705882352936
0.27 0.882705882352936
0.28 0.882705882352936
0.29 0.94176470588235
0.3 0.94176470588235
0.31 0.94176470588235
0.32 0.94176470588235
0.33 0.94176470588235
0.34 0.94176470588235
0.35 0.94176470588235
0.36 0.96870588235294
0.37 0.96870588235294
0.38 0.96870588235294
0.39 0.96870588235294
0.4 0.96870588235294
0.41 0.96870588235294
0.42 0.96870588235294
0.43 0.998117647058823
0.44 0.998117647058823
0.45 0.998117647058823
0.46 0.998117647058823
0.47 0.998117647058823
0.48 0.998117647058823
0.49 0.998117647058823
0.5 1
0.51 1
0.52 1
0.53 1
0.54 1
0.55 1
0.56 1
0.57 1
0.58 1
0.59 1
0.6 1
0.61 1
0.62 1
0.63 1
0.64 1
0.65 1
0.66 1
0.67 1
0.68 1
0.69 1
0.7 1
0.71 1
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{Stem (ROC AUC = 0.8723)}
\addplot [thick, green, opacity=0.8]
table {%
0 0
0.01 0.470588235294116
0.02 0.470588235294116
0.03 0.470588235294116
0.04 0.470588235294116
0.05 0.470588235294116
0.06 0.470588235294116
0.07 0.470588235294116
0.08 0.632352941176469
0.09 0.632352941176469
0.1 0.632352941176469
0.11 0.632352941176469
0.12 0.632352941176469
0.13 0.632352941176469
0.14 0.632352941176469
0.15 0.64705882352941
0.16 0.64705882352941
0.17 0.64705882352941
0.18 0.64705882352941
0.19 0.64705882352941
0.2 0.64705882352941
0.21 0.64705882352941
0.22 0.940470588235291
0.23 0.940470588235291
0.24 0.940470588235291
0.25 0.940470588235291
0.26 0.940470588235291
0.27 0.940470588235291
0.28 0.940470588235291
0.29 0.941529411764703
0.3 0.941529411764703
0.31 0.941529411764703
0.32 0.941529411764703
0.33 0.941529411764703
0.34 0.941529411764703
0.35 0.941529411764703
0.36 0.942941176470585
0.37 0.942941176470585
0.38 0.942941176470585
0.39 0.942941176470585
0.4 0.942941176470585
0.41 0.942941176470585
0.42 0.942941176470585
0.43 0.957529411764704
0.44 0.957529411764704
0.45 0.957529411764704
0.46 0.957529411764704
0.47 0.957529411764704
0.48 0.957529411764704
0.49 0.957529411764704
0.5 0.98435294117647
0.51 0.98435294117647
0.52 0.98435294117647
0.53 0.98435294117647
0.54 0.98435294117647
0.55 0.98435294117647
0.56 0.98435294117647
0.57 0.98435294117647
0.58 0.996588235294117
0.59 0.996588235294117
0.6 0.996588235294117
0.61 0.996588235294117
0.62 0.996588235294117
0.63 0.996588235294117
0.64 0.996588235294117
0.65 0.999411764705882
0.66 0.999411764705882
0.67 0.999411764705882
0.68 0.999411764705882
0.69 0.999411764705882
0.7 0.999411764705882
0.71 0.999411764705882
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{Combined (ROC AUC = 0.8907)}
\addplot [thick, correction, opacity=0.8, dashed, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/roc_curve_all_test_feature_subset.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray
},
tick align=outside,
tick pos=left,
% title={Average ROC curve with variability},
x grid style={darkgray176},
xlabel={False Positive Rate},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={True Positive Rate},
ymin=0, ymax=1,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.514101188430345)
--(axis cs:0.02,0.514101188430345)
--(axis cs:0.03,0.514101188430345)
--(axis cs:0.04,0.514101188430345)
--(axis cs:0.05,0.514101188430345)
--(axis cs:0.06,0.514101188430345)
--(axis cs:0.07,0.514101188430345)
--(axis cs:0.08,0.621132127430551)
--(axis cs:0.09,0.621132127430551)
--(axis cs:0.1,0.621132127430551)
--(axis cs:0.11,0.621132127430551)
--(axis cs:0.12,0.621132127430551)
--(axis cs:0.13,0.621132127430551)
--(axis cs:0.14,0.621132127430551)
--(axis cs:0.15,0.672513985968633)
--(axis cs:0.16,0.672513985968633)
--(axis cs:0.17,0.672513985968633)
--(axis cs:0.18,0.672513985968633)
--(axis cs:0.19,0.672513985968633)
--(axis cs:0.2,0.672513985968633)
--(axis cs:0.21,0.672513985968633)
--(axis cs:0.22,0.753552827508469)
--(axis cs:0.23,0.753552827508469)
--(axis cs:0.24,0.753552827508469)
--(axis cs:0.25,0.753552827508469)
--(axis cs:0.26,0.753552827508469)
--(axis cs:0.27,0.753552827508469)
--(axis cs:0.28,0.753552827508469)
--(axis cs:0.29,0.836202902509622)
--(axis cs:0.3,0.836202902509622)
--(axis cs:0.31,0.836202902509622)
--(axis cs:0.32,0.836202902509622)
--(axis cs:0.33,0.836202902509622)
--(axis cs:0.34,0.836202902509622)
--(axis cs:0.35,0.836202902509622)
--(axis cs:0.36,0.86945916454049)
--(axis cs:0.37,0.86945916454049)
--(axis cs:0.38,0.86945916454049)
--(axis cs:0.39,0.86945916454049)
--(axis cs:0.4,0.86945916454049)
--(axis cs:0.41,0.86945916454049)
--(axis cs:0.42,0.86945916454049)
--(axis cs:0.43,0.90378187256853)
--(axis cs:0.44,0.90378187256853)
--(axis cs:0.45,0.90378187256853)
--(axis cs:0.46,0.90378187256853)
--(axis cs:0.47,0.90378187256853)
--(axis cs:0.48,0.90378187256853)
--(axis cs:0.49,0.90378187256853)
--(axis cs:0.5,0.940962823894774)
--(axis cs:0.51,0.940962823894774)
--(axis cs:0.52,0.940962823894774)
--(axis cs:0.53,0.940962823894774)
--(axis cs:0.54,0.940962823894774)
--(axis cs:0.55,0.940962823894774)
--(axis cs:0.56,0.940962823894774)
--(axis cs:0.57,0.940962823894774)
--(axis cs:0.58,0.971495633007967)
--(axis cs:0.59,0.971495633007967)
--(axis cs:0.6,0.971495633007967)
--(axis cs:0.61,0.971495633007967)
--(axis cs:0.62,0.971495633007967)
--(axis cs:0.63,0.971495633007967)
--(axis cs:0.64,0.971495633007967)
--(axis cs:0.65,0.989585352249549)
--(axis cs:0.66,0.989585352249549)
--(axis cs:0.67,0.989585352249549)
--(axis cs:0.68,0.989585352249549)
--(axis cs:0.69,0.989585352249549)
--(axis cs:0.7,0.989585352249549)
--(axis cs:0.71,0.989585352249549)
--(axis cs:0.72,1)
--(axis cs:0.73,1)
--(axis cs:0.74,1)
--(axis cs:0.75,1)
--(axis cs:0.76,1)
--(axis cs:0.77,1)
--(axis cs:0.78,1)
--(axis cs:0.79,1)
--(axis cs:0.8,1)
--(axis cs:0.81,1)
--(axis cs:0.82,1)
--(axis cs:0.83,1)
--(axis cs:0.84,1)
--(axis cs:0.85,1)
--(axis cs:0.86,1)
--(axis cs:0.87,1)
--(axis cs:0.88,1)
--(axis cs:0.89,1)
--(axis cs:0.9,1)
--(axis cs:0.91,1)
--(axis cs:0.92,1)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1)
--(axis cs:0.91,1)
--(axis cs:0.9,1)
--(axis cs:0.89,1)
--(axis cs:0.88,1)
--(axis cs:0.87,1)
--(axis cs:0.86,1)
--(axis cs:0.85,1)
--(axis cs:0.84,1)
--(axis cs:0.83,1)
--(axis cs:0.82,1)
--(axis cs:0.81,1)
--(axis cs:0.8,1)
--(axis cs:0.79,1)
--(axis cs:0.78,1)
--(axis cs:0.77,1)
--(axis cs:0.76,1)
--(axis cs:0.75,1)
--(axis cs:0.74,1)
--(axis cs:0.73,1)
--(axis cs:0.72,1)
--(axis cs:0.71,1.00759111833869)
--(axis cs:0.7,1.00759111833869)
--(axis cs:0.69,1.00759111833869)
--(axis cs:0.68,1.00759111833869)
--(axis cs:0.67,1.00759111833869)
--(axis cs:0.66,1.00759111833869)
--(axis cs:0.65,1.00759111833869)
--(axis cs:0.64,1.01250436699203)
--(axis cs:0.63,1.01250436699203)
--(axis cs:0.62,1.01250436699203)
--(axis cs:0.61,1.01250436699203)
--(axis cs:0.6,1.01250436699203)
--(axis cs:0.59,1.01250436699203)
--(axis cs:0.58,1.01250436699203)
--(axis cs:0.57,1.01127247022287)
--(axis cs:0.56,1.01127247022287)
--(axis cs:0.55,1.01127247022287)
--(axis cs:0.54,1.01127247022287)
--(axis cs:0.53,1.01127247022287)
--(axis cs:0.52,1.01127247022287)
--(axis cs:0.51,1.01127247022287)
--(axis cs:0.5,1.01127247022287)
--(axis cs:0.49,0.992453421549113)
--(axis cs:0.48,0.992453421549113)
--(axis cs:0.47,0.992453421549113)
--(axis cs:0.46,0.992453421549113)
--(axis cs:0.45,0.992453421549113)
--(axis cs:0.44,0.992453421549113)
--(axis cs:0.43,0.992453421549113)
--(axis cs:0.42,0.892187894283028)
--(axis cs:0.41,0.892187894283028)
--(axis cs:0.4,0.892187894283028)
--(axis cs:0.39,0.892187894283028)
--(axis cs:0.38,0.892187894283028)
--(axis cs:0.37,0.892187894283028)
--(axis cs:0.36,0.892187894283028)
--(axis cs:0.35,0.898620626902131)
--(axis cs:0.34,0.898620626902131)
--(axis cs:0.33,0.898620626902131)
--(axis cs:0.32,0.898620626902131)
--(axis cs:0.31,0.898620626902131)
--(axis cs:0.3,0.898620626902131)
--(axis cs:0.29,0.898620626902131)
--(axis cs:0.28,0.773035407785631)
--(axis cs:0.27,0.773035407785631)
--(axis cs:0.26,0.773035407785631)
--(axis cs:0.25,0.773035407785631)
--(axis cs:0.24,0.773035407785631)
--(axis cs:0.23,0.773035407785631)
--(axis cs:0.22,0.773035407785631)
--(axis cs:0.21,0.761133072854888)
--(axis cs:0.2,0.761133072854888)
--(axis cs:0.19,0.761133072854888)
--(axis cs:0.18,0.761133072854888)
--(axis cs:0.17,0.761133072854888)
--(axis cs:0.16,0.761133072854888)
--(axis cs:0.15,0.761133072854888)
--(axis cs:0.14,0.689220813745916)
--(axis cs:0.13,0.689220813745916)
--(axis cs:0.12,0.689220813745916)
--(axis cs:0.11,0.689220813745916)
--(axis cs:0.1,0.689220813745916)
--(axis cs:0.09,0.689220813745916)
--(axis cs:0.08,0.689220813745916)
--(axis cs:0.07,0.583075282157891)
--(axis cs:0.06,0.583075282157891)
--(axis cs:0.05,0.583075282157891)
--(axis cs:0.04,0.583075282157891)
--(axis cs:0.03,0.583075282157891)
--(axis cs:0.02,0.583075282157891)
--(axis cs:0.01,0.583075282157891)
--(axis cs:0,0)
--cycle;

\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.0870293985629663)
--(axis cs:0.02,0.0870293985629663)
--(axis cs:0.03,0.0870293985629663)
--(axis cs:0.04,0.0870293985629663)
--(axis cs:0.05,0.0870293985629663)
--(axis cs:0.06,0.0870293985629663)
--(axis cs:0.07,0.0870293985629663)
--(axis cs:0.08,0.0795742425103214)
--(axis cs:0.09,0.0795742425103214)
--(axis cs:0.1,0.0795742425103214)
--(axis cs:0.11,0.0795742425103214)
--(axis cs:0.12,0.0795742425103214)
--(axis cs:0.13,0.0795742425103214)
--(axis cs:0.14,0.0795742425103214)
--(axis cs:0.15,0.248968000298066)
--(axis cs:0.16,0.248968000298066)
--(axis cs:0.17,0.248968000298066)
--(axis cs:0.18,0.248968000298066)
--(axis cs:0.19,0.248968000298066)
--(axis cs:0.2,0.248968000298066)
--(axis cs:0.21,0.248968000298066)
--(axis cs:0.22,0.349666677606393)
--(axis cs:0.23,0.349666677606393)
--(axis cs:0.24,0.349666677606393)
--(axis cs:0.25,0.349666677606393)
--(axis cs:0.26,0.349666677606393)
--(axis cs:0.27,0.349666677606393)
--(axis cs:0.28,0.349666677606393)
--(axis cs:0.29,0.381305482455815)
--(axis cs:0.3,0.381305482455815)
--(axis cs:0.31,0.381305482455815)
--(axis cs:0.32,0.381305482455815)
--(axis cs:0.33,0.381305482455815)
--(axis cs:0.34,0.381305482455815)
--(axis cs:0.35,0.381305482455815)
--(axis cs:0.36,0.622229992886906)
--(axis cs:0.37,0.622229992886906)
--(axis cs:0.38,0.622229992886906)
--(axis cs:0.39,0.622229992886906)
--(axis cs:0.4,0.622229992886906)
--(axis cs:0.41,0.622229992886906)
--(axis cs:0.42,0.622229992886906)
--(axis cs:0.43,0.660268016103889)
--(axis cs:0.44,0.660268016103889)
--(axis cs:0.45,0.660268016103889)
--(axis cs:0.46,0.660268016103889)
--(axis cs:0.47,0.660268016103889)
--(axis cs:0.48,0.660268016103889)
--(axis cs:0.49,0.660268016103889)
--(axis cs:0.5,0.909090909090919)
--(axis cs:0.51,0.909090909090919)
--(axis cs:0.52,0.909090909090919)
--(axis cs:0.53,0.909090909090919)
--(axis cs:0.54,0.909090909090919)
--(axis cs:0.55,0.909090909090919)
--(axis cs:0.56,0.909090909090919)
--(axis cs:0.57,0.909090909090919)
--(axis cs:0.58,0.909090909090919)
--(axis cs:0.59,0.909090909090919)
--(axis cs:0.6,0.909090909090919)
--(axis cs:0.61,0.909090909090919)
--(axis cs:0.62,0.909090909090919)
--(axis cs:0.63,0.909090909090919)
--(axis cs:0.64,0.909090909090919)
--(axis cs:0.65,0.909090909090919)
--(axis cs:0.66,0.909090909090919)
--(axis cs:0.67,0.909090909090919)
--(axis cs:0.68,0.909090909090919)
--(axis cs:0.69,0.909090909090919)
--(axis cs:0.7,0.909090909090919)
--(axis cs:0.71,0.909090909090919)
--(axis cs:0.72,0.897359180749312)
--(axis cs:0.73,0.897359180749312)
--(axis cs:0.74,0.897359180749312)
--(axis cs:0.75,0.897359180749312)
--(axis cs:0.76,0.897359180749312)
--(axis cs:0.77,0.897359180749312)
--(axis cs:0.78,0.897359180749312)
--(axis cs:0.79,0.95876531337438)
--(axis cs:0.8,0.95876531337438)
--(axis cs:0.81,0.95876531337438)
--(axis cs:0.82,0.95876531337438)
--(axis cs:0.83,0.95876531337438)
--(axis cs:0.84,0.95876531337438)
--(axis cs:0.85,0.95876531337438)
--(axis cs:0.86,0.987138627533558)
--(axis cs:0.87,0.987138627533558)
--(axis cs:0.88,0.987138627533558)
--(axis cs:0.89,0.987138627533558)
--(axis cs:0.9,0.987138627533558)
--(axis cs:0.91,0.987138627533558)
--(axis cs:0.92,0.987138627533558)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1.00995228155735)
--(axis cs:0.91,1.00995228155735)
--(axis cs:0.9,1.00995228155735)
--(axis cs:0.89,1.00995228155735)
--(axis cs:0.88,1.00995228155735)
--(axis cs:0.87,1.00995228155735)
--(axis cs:0.86,1.00995228155735)
--(axis cs:0.85,1.01868923208017)
--(axis cs:0.84,1.01868923208017)
--(axis cs:0.83,1.01868923208017)
--(axis cs:0.82,1.01868923208017)
--(axis cs:0.81,1.01868923208017)
--(axis cs:0.8,1.01868923208017)
--(axis cs:0.79,1.01868923208017)
--(axis cs:0.78,0.925186273796162)
--(axis cs:0.77,0.925186273796162)
--(axis cs:0.76,0.925186273796162)
--(axis cs:0.75,0.925186273796162)
--(axis cs:0.74,0.925186273796162)
--(axis cs:0.73,0.925186273796162)
--(axis cs:0.72,0.925186273796162)
--(axis cs:0.71,0.90909090909092)
--(axis cs:0.7,0.90909090909092)
--(axis cs:0.69,0.90909090909092)
--(axis cs:0.68,0.90909090909092)
--(axis cs:0.67,0.90909090909092)
--(axis cs:0.66,0.90909090909092)
--(axis cs:0.65,0.90909090909092)
--(axis cs:0.64,0.90909090909092)
--(axis cs:0.63,0.90909090909092)
--(axis cs:0.62,0.90909090909092)
--(axis cs:0.61,0.90909090909092)
--(axis cs:0.6,0.90909090909092)
--(axis cs:0.59,0.90909090909092)
--(axis cs:0.58,0.90909090909092)
--(axis cs:0.57,0.90909090909092)
--(axis cs:0.56,0.90909090909092)
--(axis cs:0.55,0.90909090909092)
--(axis cs:0.54,0.90909090909092)
--(axis cs:0.53,0.90909090909092)
--(axis cs:0.52,0.90909090909092)
--(axis cs:0.51,0.90909090909092)
--(axis cs:0.5,0.90909090909092)
--(axis cs:0.49,0.78482289298702)
--(axis cs:0.48,0.78482289298702)
--(axis cs:0.47,0.78482289298702)
--(axis cs:0.46,0.78482289298702)
--(axis cs:0.45,0.78482289298702)
--(axis cs:0.44,0.78482289298702)
--(axis cs:0.43,0.78482289298702)
--(axis cs:0.42,0.714133643476725)
--(axis cs:0.41,0.714133643476725)
--(axis cs:0.4,0.714133643476725)
--(axis cs:0.39,0.714133643476725)
--(axis cs:0.38,0.714133643476725)
--(axis cs:0.37,0.714133643476725)
--(axis cs:0.36,0.714133643476725)
--(axis cs:0.35,0.467058153907829)
--(axis cs:0.34,0.467058153907829)
--(axis cs:0.33,0.467058153907829)
--(axis cs:0.32,0.467058153907829)
--(axis cs:0.31,0.467058153907829)
--(axis cs:0.3,0.467058153907829)
--(axis cs:0.29,0.467058153907829)
--(axis cs:0.28,0.43360604966634)
--(axis cs:0.27,0.43360604966634)
--(axis cs:0.26,0.43360604966634)
--(axis cs:0.25,0.43360604966634)
--(axis cs:0.24,0.43360604966634)
--(axis cs:0.23,0.43360604966634)
--(axis cs:0.22,0.43360604966634)
--(axis cs:0.21,0.357213817883751)
--(axis cs:0.2,0.357213817883751)
--(axis cs:0.19,0.357213817883751)
--(axis cs:0.18,0.357213817883751)
--(axis cs:0.17,0.357213817883751)
--(axis cs:0.16,0.357213817883751)
--(axis cs:0.15,0.357213817883751)
--(axis cs:0.14,0.106243939307862)
--(axis cs:0.13,0.106243939307862)
--(axis cs:0.12,0.106243939307862)
--(axis cs:0.11,0.106243939307862)
--(axis cs:0.1,0.106243939307862)
--(axis cs:0.09,0.106243939307862)
--(axis cs:0.08,0.106243939307862)
--(axis cs:0.07,0.095152419618853)
--(axis cs:0.06,0.095152419618853)
--(axis cs:0.05,0.095152419618853)
--(axis cs:0.04,0.095152419618853)
--(axis cs:0.03,0.095152419618853)
--(axis cs:0.02,0.095152419618853)
--(axis cs:0.01,0.095152419618853)
--(axis cs:0,0)
--cycle;

\path [draw=green, fill=green, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:0.01,0.639788990900168)
--(axis cs:0.02,0.639788990900168)
--(axis cs:0.03,0.639788990900168)
--(axis cs:0.04,0.639788990900168)
--(axis cs:0.05,0.639788990900168)
--(axis cs:0.06,0.639788990900168)
--(axis cs:0.07,0.639788990900168)
--(axis cs:0.08,0.639788990900168)
--(axis cs:0.09,0.703392670709129)
--(axis cs:0.1,0.703392670709129)
--(axis cs:0.11,0.703392670709129)
--(axis cs:0.12,0.703392670709129)
--(axis cs:0.13,0.703392670709129)
--(axis cs:0.14,0.703392670709129)
--(axis cs:0.15,0.703392670709129)
--(axis cs:0.16,0.703392670709129)
--(axis cs:0.17,0.746634042068175)
--(axis cs:0.18,0.746634042068175)
--(axis cs:0.19,0.746634042068175)
--(axis cs:0.2,0.746634042068175)
--(axis cs:0.21,0.746634042068175)
--(axis cs:0.22,0.746634042068175)
--(axis cs:0.23,0.746634042068175)
--(axis cs:0.24,0.746634042068175)
--(axis cs:0.25,0.786806934627271)
--(axis cs:0.26,0.786806934627271)
--(axis cs:0.27,0.786806934627271)
--(axis cs:0.28,0.786806934627271)
--(axis cs:0.29,0.786806934627271)
--(axis cs:0.3,0.786806934627271)
--(axis cs:0.31,0.786806934627271)
--(axis cs:0.32,0.786806934627271)
--(axis cs:0.33,0.786806934627271)
--(axis cs:0.34,0.848988669292008)
--(axis cs:0.35,0.848988669292008)
--(axis cs:0.36,0.848988669292008)
--(axis cs:0.37,0.848988669292008)
--(axis cs:0.38,0.848988669292008)
--(axis cs:0.39,0.848988669292008)
--(axis cs:0.4,0.848988669292008)
--(axis cs:0.41,0.848988669292008)
--(axis cs:0.42,0.927073975940748)
--(axis cs:0.43,0.927073975940748)
--(axis cs:0.44,0.927073975940748)
--(axis cs:0.45,0.927073975940748)
--(axis cs:0.46,0.927073975940748)
--(axis cs:0.47,0.927073975940748)
--(axis cs:0.48,0.927073975940748)
--(axis cs:0.49,0.927073975940748)
--(axis cs:0.5,0.959491841877194)
--(axis cs:0.51,0.959491841877194)
--(axis cs:0.52,0.959491841877194)
--(axis cs:0.53,0.959491841877194)
--(axis cs:0.54,0.959491841877194)
--(axis cs:0.55,0.959491841877194)
--(axis cs:0.56,0.959491841877194)
--(axis cs:0.57,0.959491841877194)
--(axis cs:0.58,0.959491841877194)
--(axis cs:0.59,0.972587329171987)
--(axis cs:0.6,0.972587329171987)
--(axis cs:0.61,0.972587329171987)
--(axis cs:0.62,0.972587329171987)
--(axis cs:0.63,0.972587329171987)
--(axis cs:0.64,0.972587329171987)
--(axis cs:0.65,0.972587329171987)
--(axis cs:0.66,0.972587329171987)
--(axis cs:0.67,0.985155944229353)
--(axis cs:0.68,0.985155944229353)
--(axis cs:0.69,0.985155944229353)
--(axis cs:0.7,0.985155944229353)
--(axis cs:0.71,0.985155944229353)
--(axis cs:0.72,0.985155944229353)
--(axis cs:0.73,0.985155944229353)
--(axis cs:0.74,0.985155944229353)
--(axis cs:0.75,1)
--(axis cs:0.76,1)
--(axis cs:0.77,1)
--(axis cs:0.78,1)
--(axis cs:0.79,1)
--(axis cs:0.8,1)
--(axis cs:0.81,1)
--(axis cs:0.82,1)
--(axis cs:0.83,1)
--(axis cs:0.84,1)
--(axis cs:0.85,1)
--(axis cs:0.86,1)
--(axis cs:0.87,1)
--(axis cs:0.88,1)
--(axis cs:0.89,1)
--(axis cs:0.9,1)
--(axis cs:0.91,1)
--(axis cs:0.92,1)
--(axis cs:0.93,1)
--(axis cs:0.94,1)
--(axis cs:0.95,1)
--(axis cs:0.96,1)
--(axis cs:0.97,1)
--(axis cs:0.98,1)
--(axis cs:0.99,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:0.99,1)
--(axis cs:0.98,1)
--(axis cs:0.97,1)
--(axis cs:0.96,1)
--(axis cs:0.95,1)
--(axis cs:0.94,1)
--(axis cs:0.93,1)
--(axis cs:0.92,1)
--(axis cs:0.91,1)
--(axis cs:0.9,1)
--(axis cs:0.89,1)
--(axis cs:0.88,1)
--(axis cs:0.87,1)
--(axis cs:0.86,1)
--(axis cs:0.85,1)
--(axis cs:0.84,1)
--(axis cs:0.83,1)
--(axis cs:0.82,1)
--(axis cs:0.81,1)
--(axis cs:0.8,1)
--(axis cs:0.79,1)
--(axis cs:0.78,1)
--(axis cs:0.77,1)
--(axis cs:0.76,1)
--(axis cs:0.75,1)
--(axis cs:0.74,1.01053636346295)
--(axis cs:0.73,1.01053636346295)
--(axis cs:0.72,1.01053636346295)
--(axis cs:0.71,1.01053636346295)
--(axis cs:0.7,1.01053636346295)
--(axis cs:0.69,1.01053636346295)
--(axis cs:0.68,1.01053636346295)
--(axis cs:0.67,1.01053636346295)
--(axis cs:0.66,1.01479728621263)
--(axis cs:0.65,1.01479728621263)
--(axis cs:0.64,1.01479728621263)
--(axis cs:0.63,1.01479728621263)
--(axis cs:0.62,1.01479728621263)
--(axis cs:0.61,1.01479728621263)
--(axis cs:0.6,1.01479728621263)
--(axis cs:0.59,1.01479728621263)
--(axis cs:0.58,1.01589277350742)
--(axis cs:0.57,1.01589277350742)
--(axis cs:0.56,1.01589277350742)
--(axis cs:0.55,1.01589277350742)
--(axis cs:0.54,1.01589277350742)
--(axis cs:0.53,1.01589277350742)
--(axis cs:0.52,1.01589277350742)
--(axis cs:0.51,1.01589277350742)
--(axis cs:0.5,1.01589277350742)
--(axis cs:0.49,1.00738756252078)
--(axis cs:0.48,1.00738756252078)
--(axis cs:0.47,1.00738756252078)
--(axis cs:0.46,1.00738756252078)
--(axis cs:0.45,1.00738756252078)
--(axis cs:0.44,1.00738756252078)
--(axis cs:0.43,1.00738756252078)
--(axis cs:0.42,1.00738756252078)
--(axis cs:0.41,0.95501133070799)
--(axis cs:0.4,0.95501133070799)
--(axis cs:0.39,0.95501133070799)
--(axis cs:0.38,0.95501133070799)
--(axis cs:0.37,0.95501133070799)
--(axis cs:0.36,0.95501133070799)
--(axis cs:0.35,0.95501133070799)
--(axis cs:0.34,0.95501133070799)
--(axis cs:0.33,0.909808449988119)
--(axis cs:0.32,0.909808449988119)
--(axis cs:0.31,0.909808449988119)
--(axis cs:0.3,0.909808449988119)
--(axis cs:0.29,0.909808449988119)
--(axis cs:0.28,0.909808449988119)
--(axis cs:0.27,0.909808449988119)
--(axis cs:0.26,0.909808449988119)
--(axis cs:0.25,0.909808449988119)
--(axis cs:0.24,0.859519804085677)
--(axis cs:0.23,0.859519804085677)
--(axis cs:0.22,0.859519804085677)
--(axis cs:0.21,0.859519804085677)
--(axis cs:0.2,0.859519804085677)
--(axis cs:0.19,0.859519804085677)
--(axis cs:0.18,0.859519804085677)
--(axis cs:0.17,0.859519804085677)
--(axis cs:0.16,0.820915021598565)
--(axis cs:0.15,0.820915021598565)
--(axis cs:0.14,0.820915021598565)
--(axis cs:0.13,0.820915021598565)
--(axis cs:0.12,0.820915021598565)
--(axis cs:0.11,0.820915021598565)
--(axis cs:0.1,0.820915021598565)
--(axis cs:0.09,0.820915021598565)
--(axis cs:0.08,0.78021100909983)
--(axis cs:0.07,0.78021100909983)
--(axis cs:0.06,0.78021100909983)
--(axis cs:0.05,0.78021100909983)
--(axis cs:0.04,0.78021100909983)
--(axis cs:0.03,0.78021100909983)
--(axis cs:0.02,0.78021100909983)
--(axis cs:0.01,0.78021100909983)
--(axis cs:0,0)
--cycle;

\addplot [thick, blue, opacity=0.8]
table {%
0 0
0.01 0.548588235294118
0.02 0.548588235294118
0.03 0.548588235294118
0.04 0.548588235294118
0.05 0.548588235294118
0.06 0.548588235294118
0.07 0.548588235294118
0.08 0.655176470588234
0.09 0.655176470588234
0.1 0.655176470588234
0.11 0.655176470588234
0.12 0.655176470588234
0.13 0.655176470588234
0.14 0.655176470588234
0.15 0.71682352941176
0.16 0.71682352941176
0.17 0.71682352941176
0.18 0.71682352941176
0.19 0.71682352941176
0.2 0.71682352941176
0.21 0.71682352941176
0.22 0.76329411764705
0.23 0.76329411764705
0.24 0.76329411764705
0.25 0.76329411764705
0.26 0.76329411764705
0.27 0.76329411764705
0.28 0.76329411764705
0.29 0.867411764705877
0.3 0.867411764705877
0.31 0.867411764705877
0.32 0.867411764705877
0.33 0.867411764705877
0.34 0.867411764705877
0.35 0.867411764705877
0.36 0.880823529411759
0.37 0.880823529411759
0.38 0.880823529411759
0.39 0.880823529411759
0.4 0.880823529411759
0.41 0.880823529411759
0.42 0.880823529411759
0.43 0.948117647058821
0.44 0.948117647058821
0.45 0.948117647058821
0.46 0.948117647058821
0.47 0.948117647058821
0.48 0.948117647058821
0.49 0.948117647058821
0.5 0.976117647058822
0.51 0.976117647058822
0.52 0.976117647058822
0.53 0.976117647058822
0.54 0.976117647058822
0.55 0.976117647058822
0.56 0.976117647058822
0.57 0.976117647058822
0.58 0.992
0.59 0.992
0.6 0.992
0.61 0.992
0.62 0.992
0.63 0.992
0.64 0.992
0.65 0.998588235294118
0.66 0.998588235294118
0.67 0.998588235294118
0.68 0.998588235294118
0.69 0.998588235294118
0.7 0.998588235294118
0.71 0.998588235294118
0.72 1
0.73 1
0.74 1
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{Leaf (ROC AUC = 0.8790)}
\addplot [thick, orange, opacity=0.8]
table {%
0 0
0.01 0.0910909090909097
0.02 0.0910909090909097
0.03 0.0910909090909097
0.04 0.0910909090909097
0.05 0.0910909090909097
0.06 0.0910909090909097
0.07 0.0910909090909097
0.08 0.0929090909090915
0.09 0.0929090909090915
0.1 0.0929090909090915
0.11 0.0929090909090915
0.12 0.0929090909090915
0.13 0.0929090909090915
0.14 0.0929090909090915
0.15 0.303090909090909
0.16 0.303090909090909
0.17 0.303090909090909
0.18 0.303090909090909
0.19 0.303090909090909
0.2 0.303090909090909
0.21 0.303090909090909
0.22 0.391636363636367
0.23 0.391636363636367
0.24 0.391636363636367
0.25 0.391636363636367
0.26 0.391636363636367
0.27 0.391636363636367
0.28 0.391636363636367
0.29 0.424181818181822
0.3 0.424181818181822
0.31 0.424181818181822
0.32 0.424181818181822
0.33 0.424181818181822
0.34 0.424181818181822
0.35 0.424181818181822
0.36 0.668181818181815
0.37 0.668181818181815
0.38 0.668181818181815
0.39 0.668181818181815
0.4 0.668181818181815
0.41 0.668181818181815
0.42 0.668181818181815
0.43 0.722545454545455
0.44 0.722545454545455
0.45 0.722545454545455
0.46 0.722545454545455
0.47 0.722545454545455
0.48 0.722545454545455
0.49 0.722545454545455
0.5 0.909090909090919
0.51 0.909090909090919
0.52 0.909090909090919
0.53 0.909090909090919
0.54 0.909090909090919
0.55 0.909090909090919
0.56 0.909090909090919
0.57 0.909090909090919
0.58 0.909090909090919
0.59 0.909090909090919
0.6 0.909090909090919
0.61 0.909090909090919
0.62 0.909090909090919
0.63 0.909090909090919
0.64 0.909090909090919
0.65 0.909090909090919
0.66 0.909090909090919
0.67 0.909090909090919
0.68 0.909090909090919
0.69 0.909090909090919
0.7 0.909090909090919
0.71 0.909090909090919
0.72 0.911272727272737
0.73 0.911272727272737
0.74 0.911272727272737
0.75 0.911272727272737
0.76 0.911272727272737
0.77 0.911272727272737
0.78 0.911272727272737
0.79 0.988727272727274
0.8 0.988727272727274
0.81 0.988727272727274
0.82 0.988727272727274
0.83 0.988727272727274
0.84 0.988727272727274
0.85 0.988727272727274
0.86 0.998545454545455
0.87 0.998545454545455
0.88 0.998545454545455
0.89 0.998545454545455
0.9 0.998545454545455
0.91 0.998545454545455
0.92 0.998545454545455
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{Stem (ROC AUC = 0.6665)}
\addplot [thick, green, opacity=0.8]
table {%
0 0
0.01 0.709999999999999
0.02 0.709999999999999
0.03 0.709999999999999
0.04 0.709999999999999
0.05 0.709999999999999
0.06 0.709999999999999
0.07 0.709999999999999
0.08 0.709999999999999
0.09 0.762153846153847
0.1 0.762153846153847
0.11 0.762153846153847
0.12 0.762153846153847
0.13 0.762153846153847
0.14 0.762153846153847
0.15 0.762153846153847
0.16 0.762153846153847
0.17 0.803076923076926
0.18 0.803076923076926
0.19 0.803076923076926
0.2 0.803076923076926
0.21 0.803076923076926
0.22 0.803076923076926
0.23 0.803076923076926
0.24 0.803076923076926
0.25 0.848307692307695
0.26 0.848307692307695
0.27 0.848307692307695
0.28 0.848307692307695
0.29 0.848307692307695
0.3 0.848307692307695
0.31 0.848307692307695
0.32 0.848307692307695
0.33 0.848307692307695
0.34 0.901999999999999
0.35 0.901999999999999
0.36 0.901999999999999
0.37 0.901999999999999
0.38 0.901999999999999
0.39 0.901999999999999
0.4 0.901999999999999
0.41 0.901999999999999
0.42 0.967230769230766
0.43 0.967230769230766
0.44 0.967230769230766
0.45 0.967230769230766
0.46 0.967230769230766
0.47 0.967230769230766
0.48 0.967230769230766
0.49 0.967230769230766
0.5 0.987692307692307
0.51 0.987692307692307
0.52 0.987692307692307
0.53 0.987692307692307
0.54 0.987692307692307
0.55 0.987692307692307
0.56 0.987692307692307
0.57 0.987692307692307
0.58 0.987692307692307
0.59 0.993692307692307
0.6 0.993692307692307
0.61 0.993692307692307
0.62 0.993692307692307
0.63 0.993692307692307
0.64 0.993692307692307
0.65 0.993692307692307
0.66 0.993692307692307
0.67 0.997846153846154
0.68 0.997846153846154
0.69 0.997846153846154
0.7 0.997846153846154
0.71 0.997846153846154
0.72 0.997846153846154
0.73 0.997846153846154
0.74 0.997846153846154
0.75 1
0.76 1
0.77 1
0.78 1
0.79 1
0.8 1
0.81 1
0.82 1
0.83 1
0.84 1
0.85 1
0.86 1
0.87 1
0.88 1
0.89 1
0.9 1
0.91 1
0.92 1
0.93 1
0.94 1
0.95 1
0.96 1
0.97 1
0.98 1
0.99 1
1 1
};
\addlegendentry{Combined (ROC AUC = 0.9111)}
\addplot [thick, correction, opacity=0.8, dashed, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> images/final_figures/score_over_features_used_roc_auc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  legend columns = 3,
  draw=lightgray
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of features},
xmin=-75.1, xmax=1577.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ROC AUC},
ymin=0.5, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.826050420168067
1 0.875420168067227
2 0.840336134453781
3 0.852310924369748
4 0.860084033613445
5 0.858823529411765
6 0.847899159663866
7 0.85546218487395
8 0.858823529411765
9 0.861764705882353
10 0.871848739495798
11 0.87436974789916
12 0.866386554621849
13 0.868067226890756
14 0.865966386554622
15 0.883193277310924
16 0.884453781512605
17 0.885714285714286
18 0.891596638655462
19 0.88781512605042
20 0.888235294117647
21 0.887394957983193
22 0.890756302521008
23 0.881932773109244
24 0.883193277310924
25 0.882773109243698
26 0.883613445378151
27 0.876050420168067
28 0.873529411764706
29 0.870588235294118
30 0.871008403361345
31 0.87436974789916
32 0.87563025210084
33 0.869327731092437
34 0.871428571428572
35 0.872268907563025
36 0.873529411764706
37 0.868067226890756
38 0.873529411764706
39 0.87563025210084
40 0.87563025210084
41 0.878151260504202
42 0.877731092436975
43 0.877731092436975
44 0.889495798319328
45 0.887394957983193
46 0.885294117647059
47 0.884453781512605
48 0.88109243697479
49 0.880672268907563
50 0.887394957983193
51 0.887394957983193
52 0.886974789915966
53 0.883193277310924
54 0.885294117647059
55 0.88109243697479
56 0.88781512605042
57 0.890756302521008
58 0.884033613445378
59 0.884033613445378
60 0.879831932773109
61 0.88109243697479
62 0.88109243697479
63 0.879831932773109
64 0.881512605042017
65 0.871848739495798
66 0.880252100840336
67 0.883193277310924
68 0.88109243697479
69 0.879831932773109
70 0.895378151260504
71 0.886134453781513
72 0.883613445378151
73 0.88781512605042
74 0.885714285714286
75 0.892016806722689
76 0.887394957983193
77 0.888235294117647
78 0.883193277310924
79 0.888235294117647
80 0.884033613445378
81 0.887394957983193
82 0.884873949579832
83 0.883613445378151
84 0.885714285714286
85 0.884033613445378
86 0.884033613445378
87 0.878991596638656
88 0.882773109243698
89 0.873949579831933
90 0.88109243697479
91 0.876470588235294
92 0.875210084033614
93 0.876050420168067
94 0.878991596638656
95 0.878991596638656
96 0.883613445378151
97 0.876470588235294
98 0.873949579831933
99 0.87436974789916
100 0.871848739495798
101 0.868487394957983
102 0.87436974789916
103 0.87436974789916
104 0.871848739495798
105 0.876050420168067
106 0.870588235294118
107 0.872689075630252
108 0.871848739495798
109 0.868487394957983
110 0.866806722689076
111 0.869327731092437
112 0.86764705882353
113 0.865966386554622
114 0.871008403361345
115 0.873949579831933
116 0.867226890756303
117 0.870588235294118
118 0.86890756302521
119 0.870168067226891
120 0.868067226890756
121 0.871848739495798
122 0.872268907563025
123 0.876050420168067
124 0.871848739495798
125 0.869327731092437
126 0.86890756302521
127 0.865966386554622
128 0.869747899159664
129 0.870588235294118
130 0.871428571428572
131 0.870588235294118
132 0.863445378151261
133 0.869327731092437
134 0.86764705882353
135 0.861764705882353
136 0.856302521008403
137 0.857142857142857
138 0.855042016806723
139 0.857983193277311
140 0.868487394957983
141 0.85546218487395
142 0.858823529411765
143 0.854201680672269
144 0.863025210084034
145 0.852100840336134
146 0.850840336134454
147 0.85672268907563
148 0.85672268907563
149 0.854201680672269
150 0.853781512605042
151 0.853361344537815
152 0.857563025210084
153 0.857563025210084
154 0.852941176470588
155 0.853361344537815
156 0.851260504201681
157 0.855042016806723
158 0.860084033613446
159 0.848319327731093
160 0.854201680672269
161 0.85
162 0.847058823529412
163 0.853781512605042
164 0.85
165 0.851680672268908
166 0.847899159663866
167 0.842016806722689
168 0.85
169 0.848739495798319
170 0.846638655462185
171 0.848739495798319
172 0.838235294117647
173 0.853361344537815
174 0.85
175 0.845798319327731
176 0.848739495798319
177 0.847478991596639
178 0.852521008403361
179 0.842436974789916
180 0.850420168067227
181 0.846638655462185
182 0.843697478991597
183 0.838235294117647
184 0.831512605042017
185 0.847058823529412
186 0.846218487394958
187 0.84453781512605
188 0.840756302521008
189 0.84327731092437
190 0.839075630252101
191 0.853361344537815
192 0.84453781512605
193 0.839075630252101
194 0.852100840336134
195 0.85546218487395
196 0.849579831932773
197 0.85
198 0.852941176470588
199 0.851680672268908
200 0.849159663865546
201 0.85546218487395
202 0.855882352941176
203 0.859243697478992
204 0.861764705882353
205 0.860084033613445
206 0.858403361344538
207 0.864285714285714
208 0.863445378151261
209 0.86218487394958
210 0.863445378151261
211 0.863025210084034
212 0.868067226890756
213 0.865966386554622
214 0.860924369747899
215 0.863445378151261
216 0.864705882352941
217 0.868067226890756
218 0.864285714285714
219 0.860504201680672
220 0.859243697478992
221 0.857983193277311
222 0.857142857142857
223 0.852521008403362
224 0.851680672268908
225 0.855042016806723
226 0.859243697478992
227 0.85672268907563
228 0.842016806722689
229 0.846218487394958
230 0.845798319327731
231 0.848739495798319
232 0.843697478991597
233 0.847899159663866
234 0.842016806722689
235 0.852941176470588
236 0.844117647058824
237 0.846218487394958
238 0.851260504201681
239 0.85
240 0.845798319327731
241 0.852521008403362
242 0.848739495798319
243 0.847899159663866
244 0.842857142857143
245 0.844117647058824
246 0.83781512605042
247 0.845798319327731
248 0.849159663865546
249 0.848319327731092
250 0.849159663865546
251 0.847058823529412
252 0.847899159663866
253 0.852521008403362
254 0.848319327731092
255 0.847478991596639
256 0.844117647058824
257 0.842857142857143
258 0.846638655462185
259 0.842436974789916
260 0.84327731092437
261 0.855042016806723
262 0.850840336134454
263 0.85546218487395
264 0.854201680672269
265 0.85672268907563
266 0.854621848739496
267 0.859663865546218
268 0.854621848739496
269 0.857983193277311
270 0.854621848739496
271 0.851680672268908
272 0.85672268907563
273 0.851680672268908
274 0.857142857142857
275 0.849579831932773
276 0.854621848739496
277 0.851680672268907
278 0.852100840336134
279 0.851260504201681
280 0.85
281 0.850840336134454
282 0.846638655462185
283 0.852521008403361
284 0.847899159663866
285 0.847899159663866
286 0.849579831932773
287 0.851680672268908
288 0.845798319327731
289 0.850420168067227
290 0.845798319327731
291 0.848739495798319
292 0.853361344537815
293 0.848739495798319
294 0.850840336134454
295 0.84453781512605
296 0.850840336134454
297 0.851680672268908
298 0.842436974789916
299 0.842436974789916
300 0.850840336134454
301 0.84327731092437
302 0.846638655462185
303 0.839915966386555
304 0.842436974789916
305 0.834873949579832
306 0.842857142857143
307 0.847899159663866
308 0.846218487394958
309 0.848739495798319
310 0.84327731092437
311 0.845798319327731
312 0.842436974789916
313 0.846638655462185
314 0.842436974789916
315 0.842436974789916
316 0.840756302521008
317 0.846638655462185
318 0.845378151260504
319 0.853781512605042
320 0.852521008403361
321 0.849159663865546
322 0.856302521008404
323 0.855042016806723
324 0.854621848739496
325 0.860084033613446
326 0.851680672268908
327 0.851680672268908
328 0.857142857142857
329 0.857983193277311
330 0.860504201680672
331 0.863865546218488
332 0.864705882352941
333 0.860504201680672
334 0.860504201680672
335 0.863025210084034
336 0.859663865546218
337 0.856302521008404
338 0.860084033613446
339 0.857983193277311
340 0.862605042016807
341 0.860504201680672
342 0.854201680672269
343 0.853361344537815
344 0.857142857142857
345 0.859243697478992
346 0.863445378151261
347 0.855042016806723
348 0.85672268907563
349 0.85546218487395
350 0.854201680672269
351 0.85672268907563
352 0.855882352941177
353 0.859243697478992
354 0.852100840336135
355 0.858403361344538
356 0.857142857142857
357 0.854201680672269
358 0.859243697478992
359 0.857983193277311
360 0.857983193277311
361 0.858403361344538
362 0.858403361344538
363 0.85
364 0.859243697478992
365 0.857563025210084
366 0.850420168067227
367 0.853361344537815
368 0.847058823529412
369 0.852100840336134
370 0.855042016806723
371 0.855042016806723
372 0.855882352941176
373 0.856302521008404
374 0.853781512605042
375 0.853361344537815
376 0.857563025210084
377 0.855042016806723
378 0.85672268907563
379 0.858403361344538
380 0.855882352941177
381 0.853361344537815
382 0.860504201680672
383 0.856302521008404
384 0.858823529411765
385 0.857563025210084
386 0.858823529411765
387 0.859243697478992
388 0.857563025210084
389 0.852941176470588
390 0.85672268907563
391 0.861344537815126
392 0.861344537815126
393 0.858823529411765
394 0.85546218487395
395 0.85672268907563
396 0.856302521008404
397 0.860924369747899
398 0.859663865546219
399 0.860924369747899
400 0.858823529411765
401 0.860504201680672
402 0.857563025210084
403 0.859243697478992
404 0.860504201680672
405 0.85672268907563
406 0.86218487394958
407 0.858823529411765
408 0.860504201680672
409 0.864285714285714
410 0.858823529411765
411 0.85546218487395
412 0.859663865546219
413 0.859663865546219
414 0.859663865546218
415 0.860504201680672
416 0.863025210084034
417 0.861344537815126
418 0.86218487394958
419 0.861344537815126
420 0.862605042016807
421 0.865966386554622
422 0.86764705882353
423 0.863025210084034
424 0.861764705882353
425 0.86218487394958
426 0.865966386554622
427 0.868067226890756
428 0.864285714285714
429 0.861764705882353
430 0.863445378151261
431 0.865546218487395
432 0.864705882352941
433 0.865126050420168
434 0.862605042016807
435 0.863865546218488
436 0.870588235294118
437 0.862605042016807
438 0.866386554621849
439 0.864285714285714
440 0.859243697478992
441 0.864285714285714
442 0.860084033613446
443 0.868487394957983
444 0.869327731092437
445 0.863445378151261
446 0.864705882352941
447 0.864285714285714
448 0.865966386554622
449 0.859663865546219
450 0.863445378151261
451 0.868067226890756
452 0.860084033613446
453 0.861764705882353
454 0.86764705882353
455 0.871008403361345
456 0.865546218487395
457 0.861764705882353
458 0.867226890756302
459 0.868487394957983
460 0.865546218487395
461 0.86764705882353
462 0.864705882352941
463 0.865966386554622
464 0.870168067226891
465 0.868487394957983
466 0.865546218487395
467 0.871428571428572
468 0.869747899159664
469 0.873529411764706
470 0.873949579831933
471 0.871848739495798
472 0.871428571428572
473 0.872689075630252
474 0.873109243697479
475 0.870168067226891
476 0.86764705882353
477 0.867226890756303
478 0.869747899159664
479 0.865546218487395
480 0.868487394957983
481 0.86890756302521
482 0.869747899159664
483 0.873529411764706
484 0.871008403361345
485 0.869747899159664
486 0.870168067226891
487 0.873949579831933
488 0.872268907563025
489 0.871008403361345
490 0.872689075630252
491 0.873529411764706
492 0.871428571428572
493 0.871848739495798
494 0.871848739495798
495 0.870588235294118
496 0.866806722689076
497 0.870168067226891
498 0.861764705882353
499 0.873109243697479
500 0.866386554621849
501 0.869747899159664
502 0.861764705882353
503 0.86890756302521
504 0.866386554621849
505 0.864285714285714
506 0.870588235294118
507 0.872268907563025
508 0.86890756302521
509 0.869747899159664
510 0.868487394957983
511 0.872689075630252
512 0.870588235294118
513 0.869327731092437
514 0.865546218487395
515 0.86764705882353
516 0.876470588235294
517 0.875210084033614
518 0.87436974789916
519 0.877310924369748
520 0.873529411764706
521 0.871848739495798
522 0.87436974789916
523 0.873529411764706
524 0.875210084033614
525 0.871008403361345
526 0.873949579831933
527 0.878151260504202
528 0.876470588235294
529 0.876050420168067
530 0.871008403361345
531 0.871428571428572
532 0.876890756302521
533 0.877731092436975
534 0.874789915966387
535 0.869747899159664
536 0.874789915966387
537 0.881932773109244
538 0.87563025210084
539 0.872689075630252
540 0.874789915966387
541 0.876050420168067
542 0.877310924369748
543 0.87563025210084
544 0.871008403361345
545 0.87563025210084
546 0.876050420168067
547 0.876470588235294
548 0.876890756302521
549 0.880672268907563
550 0.879831932773109
551 0.87436974789916
552 0.87563025210084
553 0.871428571428572
554 0.876470588235294
555 0.876890756302521
556 0.876890756302521
557 0.878571428571429
558 0.882773109243698
559 0.878991596638656
560 0.879831932773109
561 0.874789915966387
562 0.876050420168067
563 0.88109243697479
564 0.88109243697479
565 0.877731092436975
566 0.881512605042017
567 0.878991596638656
568 0.88109243697479
569 0.882352941176471
570 0.878151260504202
571 0.879411764705882
572 0.882352941176471
573 0.878991596638656
574 0.880672268907563
575 0.877310924369748
576 0.881512605042017
577 0.879411764705882
578 0.884873949579832
579 0.877310924369748
580 0.880672268907563
581 0.884873949579832
582 0.881512605042017
583 0.879411764705882
584 0.885714285714286
585 0.883613445378151
586 0.886134453781513
587 0.886974789915966
588 0.882773109243698
589 0.884453781512605
590 0.884033613445378
591 0.885714285714286
592 0.882352941176471
593 0.885714285714286
594 0.884033613445378
595 0.888655462184874
596 0.884033613445378
597 0.881932773109244
598 0.88655462184874
599 0.884453781512605
600 0.883193277310924
601 0.881932773109244
602 0.882773109243698
603 0.880252100840336
604 0.880672268907563
605 0.890336134453782
606 0.885714285714286
607 0.885714285714286
608 0.885714285714286
609 0.884873949579832
610 0.881932773109244
611 0.881932773109244
612 0.888655462184874
613 0.884453781512605
614 0.88109243697479
615 0.886974789915966
616 0.881932773109244
617 0.880672268907563
618 0.883193277310924
619 0.883613445378151
620 0.880672268907563
621 0.885714285714286
622 0.885294117647059
623 0.880672268907563
624 0.883193277310924
625 0.881512605042017
626 0.884453781512605
627 0.884873949579832
628 0.884873949579832
629 0.882352941176471
630 0.882773109243698
631 0.882352941176471
632 0.884453781512605
633 0.882773109243698
634 0.882773109243698
635 0.881932773109244
636 0.880252100840336
637 0.879831932773109
638 0.884873949579832
639 0.885294117647059
640 0.883613445378151
641 0.880252100840336
642 0.882773109243698
643 0.884453781512605
644 0.881512605042017
645 0.882773109243698
646 0.885714285714286
647 0.884453781512605
648 0.878991596638656
649 0.877731092436975
650 0.883613445378151
651 0.876890756302521
652 0.880672268907563
653 0.878991596638656
654 0.877310924369748
655 0.878571428571429
656 0.878571428571429
657 0.880252100840336
658 0.880252100840336
659 0.880252100840336
660 0.880252100840336
661 0.878571428571429
662 0.883613445378151
663 0.880672268907563
664 0.881512605042017
665 0.881932773109244
666 0.880252100840336
667 0.880672268907563
668 0.877731092436975
669 0.880672268907563
670 0.878151260504202
671 0.879831932773109
672 0.879831932773109
673 0.878151260504202
674 0.878151260504202
675 0.878991596638656
676 0.875210084033614
677 0.876470588235294
678 0.879831932773109
679 0.878571428571429
680 0.880672268907563
681 0.88109243697479
682 0.878991596638656
683 0.879411764705882
684 0.879831932773109
685 0.881512605042017
686 0.879411764705882
687 0.880672268907563
688 0.880672268907563
689 0.877731092436975
690 0.877310924369748
691 0.884873949579832
692 0.877731092436975
693 0.878571428571429
694 0.878151260504202
695 0.876470588235294
696 0.878991596638656
697 0.876050420168067
698 0.879411764705882
699 0.876890756302521
700 0.876050420168067
701 0.876890756302521
702 0.875210084033614
703 0.879411764705882
704 0.876050420168067
705 0.881512605042017
706 0.878151260504202
707 0.878991596638656
708 0.881512605042017
709 0.876890756302521
710 0.872268907563025
711 0.87563025210084
712 0.882773109243698
713 0.881512605042017
714 0.878571428571429
715 0.87563025210084
716 0.879831932773109
717 0.87563025210084
718 0.878571428571429
719 0.880672268907563
720 0.878571428571429
721 0.879831932773109
722 0.876470588235294
723 0.88109243697479
724 0.880672268907563
725 0.882352941176471
726 0.877731092436975
727 0.884033613445378
728 0.881932773109244
729 0.880672268907563
730 0.879411764705882
731 0.885294117647059
732 0.880672268907563
733 0.88109243697479
734 0.881512605042017
735 0.880252100840336
736 0.881512605042017
737 0.879411764705882
738 0.881932773109244
739 0.883193277310924
740 0.881512605042017
741 0.882352941176471
742 0.884873949579832
743 0.884033613445378
744 0.883193277310924
745 0.886134453781513
746 0.884033613445378
747 0.883613445378151
748 0.88109243697479
749 0.879411764705882
750 0.885714285714286
751 0.881932773109244
752 0.881932773109244
753 0.883193277310924
754 0.884033613445378
755 0.884453781512605
756 0.883193277310924
757 0.884033613445378
758 0.883613445378151
759 0.879411764705882
760 0.883193277310924
761 0.882352941176471
762 0.881932773109244
763 0.882352941176471
764 0.883193277310924
765 0.883193277310924
766 0.882352941176471
767 0.882352941176471
768 0.883193277310924
769 0.885294117647059
770 0.88109243697479
771 0.878151260504202
772 0.883613445378151
773 0.880672268907563
774 0.878991596638656
775 0.881512605042017
776 0.881512605042017
777 0.878571428571429
778 0.882352941176471
779 0.882352941176471
780 0.878991596638656
781 0.878571428571429
782 0.876890756302521
783 0.877731092436975
784 0.88109243697479
785 0.879411764705882
786 0.879831932773109
};
\addlegendentry{Leaf}
\addplot [semithick, orange]
table {%
0 0.665584415584416
1 0.717532467532467
2 0.75
3 0.758441558441558
4 0.709090909090909
5 0.76038961038961
6 0.718181818181818
7 0.771428571428571
8 0.729220779220779
9 0.726623376623377
10 0.729220779220779
11 0.732467532467533
12 0.727922077922078
13 0.732467532467533
14 0.727272727272727
15 0.718831168831169
16 0.730519480519481
17 0.725324675324675
18 0.714935064935065
19 0.705194805194805
20 0.698701298701299
21 0.707142857142857
22 0.705194805194805
23 0.705844155844156
24 0.696103896103896
25 0.696753246753247
26 0.705844155844156
27 0.702597402597403
28 0.696103896103896
29 0.703246753246753
30 0.696753246753247
31 0.701298701298701
32 0.7
33 0.693506493506493
34 0.696753246753247
35 0.698051948051948
36 0.698701298701299
37 0.700649350649351
38 0.700649350649351
39 0.699350649350649
40 0.7
41 0.696753246753247
42 0.695454545454545
43 0.700649350649351
44 0.7
45 0.7
46 0.695454545454545
47 0.695454545454545
48 0.693506493506493
49 0.694805194805195
50 0.698051948051948
51 0.695454545454546
52 0.703246753246753
53 0.708441558441559
54 0.699350649350649
55 0.7
56 0.694155844155844
57 0.694805194805195
58 0.707142857142857
59 0.703246753246753
60 0.698051948051948
61 0.718181818181818
62 0.71948051948052
63 0.735064935064935
64 0.670779220779221
65 0.655844155844156
66 0.656493506493506
67 0.657142857142857
68 0.666883116883117
69 0.666233766233766
70 0.651948051948052
71 0.657792207792208
72 0.645454545454545
73 0.653896103896104
74 0.653896103896104
75 0.663636363636363
76 0.649350649350649
77 0.658441558441558
78 0.642857142857143
79 0.651948051948052
80 0.657792207792208
81 0.657142857142857
82 0.661038961038961
83 0.663636363636363
84 0.663636363636364
85 0.659090909090909
86 0.666233766233766
87 0.655844155844156
88 0.648701298701299
89 0.656493506493506
90 0.656493506493507
91 0.661038961038961
92 0.651298701298701
93 0.655844155844156
94 0.643506493506493
95 0.651298701298701
96 0.657142857142857
97 0.658441558441558
98 0.664935064935065
99 0.650649350649351
100 0.65
101 0.654545454545455
102 0.658441558441558
103 0.649350649350649
104 0.666883116883117
105 0.655844155844156
106 0.653246753246753
107 0.658441558441558
108 0.668831168831169
109 0.65
110 0.66038961038961
111 0.657142857142857
112 0.666883116883117
113 0.656493506493506
114 0.658441558441558
115 0.658441558441558
116 0.675974025974026
117 0.633766233766234
118 0.638961038961039
119 0.633766233766234
120 0.654545454545455
121 0.646103896103896
122 0.648051948051948
123 0.651948051948052
124 0.668181818181818
125 0.680519480519481
126 0.677922077922078
127 0.670779220779221
128 0.663636363636364
129 0.675324675324675
130 0.670779220779221
131 0.668831168831169
132 0.674025974025974
133 0.676298701298701
134 0.658441558441558
135 0.67012987012987
136 0.65
137 0.664935064935065
138 0.668181818181818
139 0.659090909090909
140 0.661038961038961
141 0.659090909090909
142 0.666233766233766
143 0.651948051948052
144 0.652597402597403
145 0.648701298701299
146 0.658441558441558
147 0.653896103896104
148 0.657792207792208
149 0.66038961038961
150 0.672077922077922
151 0.658441558441558
152 0.663636363636364
153 0.657142857142857
154 0.65
155 0.65974025974026
156 0.658441558441558
157 0.657792207792208
158 0.661038961038961
159 0.663636363636364
160 0.665584415584416
161 0.671428571428571
162 0.664935064935065
163 0.668831168831169
164 0.672727272727273
165 0.667532467532468
166 0.672077922077922
167 0.667532467532468
168 0.678571428571429
169 0.674025974025974
170 0.670779220779221
171 0.680519480519481
172 0.682467532467532
173 0.675974025974026
174 0.681168831168831
175 0.676623376623377
176 0.687012987012987
177 0.675974025974026
178 0.674675324675325
179 0.676623376623377
180 0.679220779220779
181 0.677922077922078
182 0.681818181818182
183 0.678571428571429
184 0.684415584415584
185 0.694155844155844
186 0.685714285714286
187 0.686363636363636
188 0.681818181818182
189 0.691558441558442
190 0.692857142857143
191 0.683766233766234
192 0.691558441558442
193 0.699350649350649
194 0.681818181818182
195 0.705844155844156
196 0.69025974025974
197 0.703246753246753
198 0.705844155844156
199 0.774025974025974
200 0.746753246753247
201 0.758441558441558
202 0.752597402597402
203 0.748701298701299
204 0.750649350649351
205 0.735064935064935
206 0.734415584415584
207 0.746103896103896
208 0.743506493506493
209 0.748701298701299
210 0.746753246753247
211 0.747402597402597
212 0.747402597402597
213 0.748701298701299
214 0.749350649350649
215 0.748701298701299
216 0.753896103896104
217 0.750649350649351
218 0.750649350649351
219 0.755194805194805
220 0.749350649350649
221 0.750649350649351
222 0.751948051948052
223 0.753896103896104
224 0.747402597402597
225 0.752597402597402
226 0.748051948051948
227 0.750649350649351
228 0.753246753246753
229 0.750649350649351
230 0.751948051948052
231 0.750649350649351
232 0.750649350649351
233 0.747402597402597
234 0.747402597402597
235 0.750649350649351
236 0.751298701298701
237 0.751298701298701
238 0.749350649350649
239 0.746753246753247
240 0.747402597402597
241 0.746753246753247
242 0.746753246753247
243 0.748701298701299
244 0.745454545454545
245 0.749350649350649
246 0.745454545454545
247 0.749350649350649
248 0.750649350649351
249 0.75
250 0.747402597402597
251 0.744155844155844
252 0.742207792207792
253 0.745454545454545
254 0.745454545454545
255 0.742857142857143
256 0.749350649350649
257 0.751298701298701
258 0.746103896103896
259 0.745454545454545
260 0.742207792207792
261 0.743506493506493
262 0.741558441558441
263 0.742207792207792
264 0.742857142857143
265 0.742857142857143
266 0.742207792207792
267 0.742857142857143
268 0.741558441558441
269 0.744805194805195
270 0.744155844155844
271 0.744155844155844
272 0.741558441558441
273 0.746103896103896
274 0.748051948051948
275 0.748701298701299
276 0.742207792207792
277 0.743506493506493
278 0.744805194805195
279 0.741558441558441
280 0.744805194805195
281 0.740909090909091
282 0.743506493506493
283 0.742207792207792
284 0.747402597402597
285 0.744805194805195
286 0.746103896103896
287 0.741558441558441
288 0.746103896103896
289 0.746103896103896
290 0.747402597402597
291 0.753896103896104
292 0.742207792207792
293 0.747402597402597
294 0.746103896103896
295 0.753246753246753
296 0.749350649350649
297 0.747402597402597
298 0.75
299 0.748051948051948
300 0.752597402597402
301 0.753246753246753
302 0.749350649350649
303 0.749350649350649
304 0.748701298701299
305 0.748051948051948
306 0.750649350649351
307 0.751298701298701
308 0.758441558441558
309 0.75
310 0.751298701298701
311 0.749350649350649
312 0.755844155844156
313 0.753896103896104
314 0.756493506493506
315 0.758441558441558
316 0.738961038961039
317 0.747402597402597
318 0.746103896103896
319 0.755194805194805
320 0.748701298701299
321 0.759090909090909
322 0.752597402597403
323 0.746753246753247
324 0.747402597402597
325 0.75
326 0.737662337662338
327 0.745454545454545
328 0.750649350649351
329 0.746753246753247
330 0.745454545454545
331 0.753246753246753
332 0.743506493506494
333 0.755844155844156
334 0.747402597402598
335 0.751298701298701
336 0.749350649350649
337 0.759090909090909
338 0.762987012987013
339 0.762987012987013
340 0.752597402597403
341 0.756493506493506
342 0.775974025974026
343 0.761038961038961
344 0.763636363636364
345 0.772077922077922
346 0.777272727272727
347 0.773376623376623
348 0.770779220779221
349 0.772077922077922
350 0.786363636363636
351 0.787662337662338
352 0.782467532467532
353 0.779220779220779
354 0.784415584415584
355 0.783766233766234
356 0.792857142857143
357 0.785714285714286
358 0.779220779220779
359 0.781168831168831
360 0.787662337662338
361 0.783766233766234
362 0.783766233766234
363 0.794805194805195
364 0.797402597402597
365 0.794805194805195
366 0.798701298701299
367 0.802597402597403
368 0.806493506493506
369 0.797402597402597
370 0.799350649350649
371 0.805194805194805
372 0.804545454545454
373 0.805194805194805
374 0.800649350649351
375 0.796753246753247
376 0.798701298701299
377 0.806493506493506
378 0.798701298701299
379 0.805844155844156
380 0.806493506493506
381 0.808441558441558
382 0.798701298701299
383 0.801948051948052
384 0.814285714285714
385 0.799350649350649
386 0.80974025974026
387 0.794805194805195
388 0.81038961038961
389 0.798051948051948
390 0.803896103896104
391 0.803246753246753
392 0.805194805194805
393 0.801948051948052
394 0.816233766233766
395 0.800649350649351
396 0.812337662337662
397 0.804545454545454
398 0.807142857142857
399 0.804545454545454
400 0.803896103896104
401 0.8
402 0.802597402597403
403 0.804545454545454
404 0.805194805194805
405 0.806493506493506
406 0.808441558441558
407 0.801298701298701
408 0.798701298701299
409 0.797402597402597
410 0.792857142857143
411 0.803246753246753
412 0.794155844155844
413 0.792857142857143
414 0.79025974025974
415 0.796103896103896
416 0.798051948051948
417 0.797402597402597
418 0.794805194805195
419 0.797402597402597
420 0.805194805194805
421 0.805194805194805
422 0.8
423 0.793506493506493
424 0.803246753246753
425 0.800649350649351
426 0.795454545454545
427 0.794155844155844
428 0.788311688311688
429 0.794155844155844
430 0.799350649350649
431 0.848701298701299
432 0.853896103896104
433 0.853896103896104
434 0.882467532467533
435 0.879220779220779
436 0.873376623376623
437 0.872727272727273
438 0.875974025974026
439 0.872727272727273
440 0.882467532467532
441 0.877922077922078
442 0.874025974025974
443 0.871428571428571
444 0.867532467532467
445 0.876623376623377
446 0.877922077922078
447 0.875974025974026
448 0.88051948051948
449 0.871428571428571
450 0.875324675324675
451 0.871428571428571
452 0.86948051948052
453 0.875324675324675
454 0.874025974025974
455 0.873376623376623
456 0.868181818181818
457 0.868831168831169
458 0.874675324675325
459 0.875324675324675
460 0.886363636363636
461 0.887012987012987
462 0.892857142857143
463 0.886363636363636
464 0.89025974025974
465 0.881818181818182
466 0.891558441558442
467 0.885064935064935
468 0.893506493506493
469 0.887662337662337
470 0.877272727272727
471 0.888311688311688
472 0.887012987012987
473 0.886363636363636
474 0.887662337662337
475 0.89025974025974
476 0.89025974025974
477 0.894805194805195
478 0.884415584415584
479 0.888311688311688
480 0.887012987012987
481 0.894805194805195
482 0.88961038961039
483 0.888311688311688
484 0.88961038961039
485 0.896103896103896
486 0.878571428571429
487 0.89025974025974
488 0.890909090909091
489 0.885064935064935
490 0.892207792207792
491 0.886363636363636
492 0.890909090909091
493 0.89025974025974
494 0.901298701298701
495 0.887012987012987
496 0.890909090909091
497 0.898701298701299
498 0.899350649350649
499 0.892857142857143
500 0.893506493506493
501 0.897402597402597
502 0.892857142857143
503 0.888311688311688
504 0.884415584415584
505 0.893506493506493
506 0.892857142857143
507 0.896753246753247
508 0.898051948051948
509 0.896753246753247
510 0.891558441558442
511 0.896103896103896
512 0.901948051948052
513 0.901298701298701
514 0.896753246753247
515 0.892857142857143
516 0.896753246753247
517 0.9
518 0.898701298701299
519 0.904545454545454
520 0.899350649350649
521 0.905844155844156
522 0.900649350649351
523 0.896103896103896
524 0.903246753246753
525 0.861688311688312
526 0.896103896103896
527 0.851948051948052
528 0.851298701298701
529 0.853896103896104
530 0.850649350649351
531 0.85
532 0.857792207792208
533 0.858441558441558
534 0.856493506493507
535 0.858441558441558
536 0.86038961038961
537 0.863636363636364
538 0.863636363636364
539 0.856493506493507
540 0.861038961038961
541 0.856493506493506
542 0.856493506493507
543 0.862987012987013
544 0.865584415584416
545 0.862337662337662
546 0.866233766233766
547 0.866883116883117
548 0.866233766233766
549 0.864285714285714
550 0.864935064935065
551 0.862337662337662
552 0.862987012987013
553 0.862987012987013
554 0.862987012987013
555 0.86038961038961
556 0.86038961038961
557 0.864935064935065
558 0.85974025974026
559 0.856493506493506
560 0.863636363636364
561 0.86038961038961
562 0.862987012987013
563 0.862987012987013
564 0.866883116883117
565 0.863636363636364
566 0.863636363636364
567 0.845454545454545
568 0.864935064935065
569 0.864285714285714
570 0.866233766233766
571 0.859090909090909
572 0.844805194805195
573 0.86038961038961
574 0.839610389610389
575 0.86038961038961
576 0.863636363636364
577 0.863636363636364
578 0.861688311688312
579 0.864285714285714
580 0.86948051948052
581 0.861688311688312
582 0.864285714285714
583 0.861038961038961
584 0.866883116883117
585 0.861038961038961
586 0.863636363636364
587 0.862337662337662
588 0.863636363636364
589 0.862337662337662
590 0.864935064935065
591 0.862987012987013
592 0.862987012987013
593 0.866233766233766
594 0.864285714285714
595 0.863636363636364
596 0.862987012987013
597 0.862337662337662
598 0.857792207792208
599 0.868181818181818
600 0.862987012987013
601 0.868181818181818
602 0.866233766233766
603 0.86948051948052
604 0.865584415584416
605 0.864285714285714
606 0.871428571428571
607 0.866233766233766
608 0.866233766233766
609 0.86948051948052
610 0.868831168831169
611 0.862337662337662
612 0.870779220779221
613 0.863636363636364
614 0.868181818181818
615 0.86948051948052
616 0.867532467532467
617 0.866233766233766
618 0.87012987012987
619 0.872077922077922
620 0.865584415584416
621 0.868831168831169
622 0.868181818181818
623 0.872077922077922
624 0.855194805194805
625 0.868831168831169
626 0.853246753246753
627 0.855844155844156
628 0.856493506493506
629 0.86038961038961
630 0.857142857142857
631 0.855194805194805
632 0.852597402597403
633 0.855844155844156
634 0.856493506493506
635 0.856493506493506
636 0.861688311688312
637 0.856493506493506
638 0.868181818181818
639 0.855844155844156
640 0.857792207792208
641 0.861688311688312
642 0.864285714285714
643 0.855844155844156
644 0.861688311688312
645 0.854545454545454
646 0.857792207792208
647 0.862337662337662
648 0.861688311688312
649 0.857142857142857
650 0.86038961038961
651 0.85974025974026
652 0.855844155844156
653 0.857142857142857
654 0.865584415584416
655 0.857792207792208
656 0.861038961038961
657 0.85974025974026
658 0.854545454545454
659 0.861038961038961
660 0.861038961038961
661 0.858441558441558
662 0.862337662337662
663 0.857792207792208
664 0.864285714285714
665 0.86038961038961
666 0.868831168831169
667 0.861688311688312
668 0.862987012987013
669 0.86038961038961
670 0.864285714285714
671 0.863636363636364
672 0.864285714285714
673 0.865584415584416
674 0.858441558441558
675 0.862987012987013
676 0.868831168831169
677 0.868181818181818
678 0.865584415584416
679 0.861688311688312
680 0.864935064935065
681 0.864935064935065
682 0.866233766233766
683 0.861038961038961
684 0.862337662337662
685 0.865584415584416
686 0.85974025974026
687 0.859090909090909
688 0.856493506493506
689 0.862987012987013
690 0.861688311688312
691 0.858441558441558
692 0.857792207792208
693 0.85974025974026
694 0.851298701298701
695 0.851948051948052
696 0.855194805194805
697 0.847402597402597
698 0.849350649350649
699 0.851298701298701
700 0.848701298701299
701 0.844155844155844
702 0.838961038961039
703 0.841558441558441
704 0.845454545454545
705 0.838961038961039
706 0.835714285714286
707 0.84025974025974
708 0.83961038961039
709 0.844155844155844
710 0.831168831168831
711 0.831168831168831
712 0.825974025974026
713 0.837012987012987
714 0.839610389610389
715 0.834415584415584
716 0.842857142857143
717 0.844155844155844
718 0.834415584415584
719 0.839610389610389
720 0.835714285714286
721 0.842857142857143
722 0.845454545454545
723 0.837662337662337
724 0.848051948051948
725 0.840909090909091
726 0.850649350649351
727 0.843506493506493
728 0.835714285714286
729 0.832467532467532
730 0.839610389610389
731 0.844805194805195
732 0.842207792207792
733 0.841558441558442
734 0.836363636363636
735 0.835714285714286
736 0.835064935064935
737 0.835064935064935
738 0.841558441558441
739 0.837987012987013
740 0.842857142857143
741 0.835064935064935
742 0.834415584415584
743 0.842207792207792
744 0.833766233766234
745 0.842857142857143
746 0.838961038961039
747 0.844155844155844
748 0.839610389610389
749 0.837662337662338
750 0.849350649350649
751 0.847402597402597
752 0.839610389610389
753 0.841558441558442
754 0.835714285714286
755 0.845454545454545
756 0.842207792207792
757 0.846103896103896
758 0.837012987012987
759 0.853896103896104
760 0.833766233766234
761 0.84025974025974
762 0.837662337662338
763 0.840909090909091
764 0.838961038961039
765 0.851298701298701
766 0.846103896103896
767 0.839610389610389
768 0.841558441558441
769 0.840909090909091
770 0.844805194805195
771 0.851298701298701
772 0.85
773 0.854545454545454
774 0.848051948051948
775 0.850649350649351
776 0.862987012987013
777 0.825974025974026
778 0.842857142857143
779 0.853896103896104
780 0.875974025974026
781 0.87987012987013
782 0.835714285714286
783 0.874025974025974
784 0.871428571428571
785 0.896103896103896
786 0.888961038961039
};
\addlegendentry{Stem}
\addplot [semithick, green]
table {%
0 0.809294871794872
1 0.858333333333333
2 0.875
3 0.853846153846154
4 0.821153846153846
5 0.8
6 0.808974358974359
7 0.832051282051282
8 0.817948717948718
9 0.846794871794872
10 0.891025641025641
11 0.902564102564103
12 0.899358974358974
13 0.91025641025641
14 0.878846153846154
15 0.880128205128205
16 0.896153846153846
17 0.894230769230769
18 0.908333333333333
19 0.896153846153846
20 0.873076923076923
21 0.886538461538461
22 0.901923076923077
23 0.910897435897436
24 0.903846153846154
25 0.905769230769231
26 0.903846153846154
27 0.922435897435898
28 0.905769230769231
29 0.906410256410256
30 0.921794871794872
31 0.924358974358974
32 0.905128205128205
33 0.917307692307692
34 0.900641025641026
35 0.903205128205128
36 0.915384615384615
37 0.915384615384615
38 0.912820512820513
39 0.933333333333333
40 0.920512820512821
41 0.922435897435898
42 0.935897435897436
43 0.928205128205128
44 0.918589743589744
45 0.93974358974359
46 0.938461538461538
47 0.929487179487179
48 0.934615384615385
49 0.927564102564103
50 0.933974358974359
51 0.921153846153846
52 0.925641025641026
53 0.922435897435898
54 0.916025641025641
55 0.918589743589744
56 0.931410256410256
57 0.928205128205128
58 0.923076923076923
59 0.924358974358974
60 0.933333333333333
61 0.928846153846154
62 0.932051282051282
63 0.92051282051282
64 0.907051282051282
65 0.92948717948718
66 0.92051282051282
67 0.916666666666667
68 0.933333333333333
69 0.920512820512821
70 0.931410256410256
71 0.924358974358974
72 0.91474358974359
73 0.913461538461538
74 0.91025641025641
75 0.921153846153846
76 0.917948717948718
77 0.907692307692308
78 0.907692307692308
79 0.915384615384615
80 0.919230769230769
81 0.914102564102564
82 0.897435897435897
83 0.919230769230769
84 0.920512820512821
85 0.912179487179487
86 0.919230769230769
87 0.923717948717949
88 0.916025641025641
89 0.907692307692308
90 0.92051282051282
91 0.921794871794872
92 0.910897435897436
93 0.908333333333333
94 0.920512820512821
95 0.900641025641026
96 0.916666666666667
97 0.913461538461538
98 0.910897435897436
99 0.913461538461538
100 0.912179487179487
101 0.919871794871795
102 0.917307692307692
103 0.919871794871795
104 0.915384615384615
105 0.92051282051282
106 0.919230769230769
107 0.908974358974359
108 0.918589743589743
109 0.911538461538462
110 0.912820512820513
111 0.907692307692308
112 0.909615384615385
113 0.906410256410256
114 0.915384615384615
115 0.916666666666667
116 0.91474358974359
117 0.896153846153846
118 0.896794871794872
119 0.908333333333333
120 0.903846153846154
121 0.918589743589744
122 0.910897435897436
123 0.914102564102564
124 0.91474358974359
125 0.915384615384615
126 0.916025641025641
127 0.911538461538462
128 0.912179487179487
129 0.907692307692308
130 0.916666666666667
131 0.91474358974359
132 0.918589743589744
133 0.912179487179487
134 0.926282051282051
135 0.903205128205128
136 0.912179487179487
137 0.907051282051282
138 0.898076923076923
139 0.9
140 0.912179487179487
141 0.903205128205128
142 0.905769230769231
143 0.905128205128205
144 0.905769230769231
145 0.914102564102564
146 0.911538461538462
147 0.917948717948718
148 0.919871794871795
149 0.903205128205128
150 0.916666666666667
151 0.914102564102564
152 0.909615384615385
153 0.909615384615385
154 0.908333333333333
155 0.907692307692308
156 0.902564102564103
157 0.892948717948718
158 0.907692307692308
159 0.900641025641026
160 0.907692307692308
161 0.901282051282051
162 0.900641025641026
163 0.91025641025641
164 0.901282051282051
165 0.905769230769231
166 0.904487179487179
167 0.887820512820513
168 0.905769230769231
169 0.906410256410256
170 0.911538461538462
171 0.898076923076923
172 0.906410256410256
173 0.907692307692308
174 0.898076923076923
175 0.891666666666667
176 0.905769230769231
177 0.910897435897436
178 0.896153846153846
179 0.887179487179487
180 0.901282051282051
181 0.900641025641026
182 0.905769230769231
183 0.907692307692308
184 0.914102564102564
185 0.891666666666667
186 0.883333333333333
187 0.889102564102564
188 0.881410256410256
189 0.880769230769231
190 0.885897435897436
191 0.888461538461539
192 0.886538461538462
193 0.884615384615385
194 0.885897435897436
195 0.880769230769231
196 0.882692307692308
197 0.892307692307692
198 0.880769230769231
199 0.882692307692308
200 0.875641025641026
201 0.903205128205128
202 0.891025641025641
203 0.883333333333333
204 0.892307692307692
205 0.890384615384615
206 0.891666666666667
207 0.894230769230769
208 0.894230769230769
209 0.884615384615385
210 0.875641025641026
211 0.887820512820513
212 0.876282051282051
213 0.885897435897436
214 0.88525641025641
215 0.874358974358974
216 0.870512820512821
217 0.871794871794872
218 0.868589743589744
219 0.876923076923077
220 0.873717948717949
221 0.867948717948718
222 0.892948717948718
223 0.9
224 0.886538461538461
225 0.88974358974359
226 0.889102564102564
227 0.889102564102564
228 0.898076923076923
229 0.884615384615385
230 0.887179487179487
231 0.891025641025641
232 0.892307692307692
233 0.896794871794872
234 0.88525641025641
235 0.882692307692308
236 0.897435897435897
237 0.884615384615385
238 0.889102564102564
239 0.889102564102564
240 0.89551282051282
241 0.882692307692308
242 0.886538461538461
243 0.876923076923077
244 0.883974358974359
245 0.880769230769231
246 0.87948717948718
247 0.870512820512821
248 0.875641025641026
249 0.880769230769231
250 0.881410256410256
251 0.883974358974359
252 0.876282051282051
253 0.873717948717949
254 0.883974358974359
255 0.883974358974359
256 0.869230769230769
257 0.877564102564103
258 0.884615384615385
259 0.880769230769231
260 0.881410256410256
261 0.894230769230769
262 0.894871794871795
263 0.891025641025641
264 0.882692307692308
265 0.881410256410256
266 0.884615384615384
267 0.881410256410257
268 0.878846153846154
269 0.85448717948718
270 0.864102564102564
271 0.86474358974359
272 0.871794871794872
273 0.872435897435897
274 0.863461538461539
275 0.862820512820513
276 0.861538461538462
277 0.869230769230769
278 0.874358974358974
279 0.862820512820513
280 0.860897435897436
281 0.867307692307692
282 0.858974358974359
283 0.865384615384616
284 0.876923076923077
285 0.876923076923077
286 0.875
287 0.87948717948718
288 0.875641025641026
289 0.86474358974359
290 0.867948717948718
291 0.873076923076923
292 0.868589743589744
293 0.869871794871795
294 0.871153846153846
295 0.871794871794872
296 0.873076923076923
297 0.86474358974359
298 0.882692307692308
299 0.862820512820513
300 0.860897435897436
301 0.873076923076923
302 0.881410256410256
303 0.872435897435897
304 0.881410256410256
305 0.882692307692308
306 0.876923076923077
307 0.863461538461539
308 0.880128205128205
309 0.875
310 0.883974358974359
311 0.887179487179487
312 0.880769230769231
313 0.885897435897436
314 0.868589743589744
315 0.876923076923077
316 0.880128205128205
317 0.878205128205128
318 0.884615384615385
319 0.885897435897436
320 0.875641025641026
321 0.880128205128205
322 0.883333333333333
323 0.88974358974359
324 0.879487179487179
325 0.873717948717949
326 0.880769230769231
327 0.88974358974359
328 0.876282051282051
329 0.878846153846154
330 0.887179487179487
331 0.87948717948718
332 0.883974358974359
333 0.890384615384615
334 0.892948717948718
335 0.889102564102564
336 0.878846153846154
337 0.87948717948718
338 0.886538461538461
339 0.888461538461539
340 0.875641025641026
341 0.876923076923077
342 0.887820512820513
343 0.887179487179487
344 0.890384615384615
345 0.880769230769231
346 0.886538461538461
347 0.882051282051282
348 0.880128205128205
349 0.883333333333333
350 0.890384615384615
351 0.890384615384615
352 0.887820512820513
353 0.875641025641026
354 0.886538461538461
355 0.88525641025641
356 0.886538461538461
357 0.890384615384615
358 0.882051282051282
359 0.883974358974359
360 0.884615384615385
361 0.887820512820513
362 0.879487179487179
363 0.875641025641026
364 0.881410256410256
365 0.878846153846154
366 0.872435897435897
367 0.875641025641026
368 0.870512820512821
369 0.872435897435897
370 0.871153846153846
371 0.882692307692308
372 0.881410256410256
373 0.885897435897436
374 0.884615384615385
375 0.883974358974359
376 0.867948717948718
377 0.875641025641026
378 0.883333333333333
379 0.87051282051282
380 0.880128205128205
381 0.880128205128205
382 0.877564102564103
383 0.876923076923077
384 0.881410256410256
385 0.889102564102564
386 0.888461538461538
387 0.881410256410256
388 0.887820512820513
389 0.88525641025641
390 0.891025641025641
391 0.88525641025641
392 0.887820512820513
393 0.891025641025641
394 0.890384615384615
395 0.887820512820513
396 0.88974358974359
397 0.886538461538461
398 0.88974358974359
399 0.890384615384615
400 0.885897435897436
401 0.883333333333333
402 0.882051282051282
403 0.887179487179487
404 0.884615384615385
405 0.891025641025641
406 0.885897435897436
407 0.897435897435897
408 0.885897435897436
409 0.887820512820513
410 0.880769230769231
411 0.882051282051282
412 0.886538461538461
413 0.889102564102564
414 0.884615384615385
415 0.891025641025641
416 0.891666666666667
417 0.892307692307692
418 0.88525641025641
419 0.883333333333333
420 0.882692307692308
421 0.887179487179487
422 0.88525641025641
423 0.886538461538461
424 0.886538461538461
425 0.886538461538461
426 0.888461538461538
427 0.874358974358974
428 0.884615384615385
429 0.883333333333333
430 0.883974358974359
431 0.881410256410256
432 0.876282051282051
433 0.871794871794872
434 0.882051282051282
435 0.893589743589744
436 0.888461538461538
437 0.883974358974359
438 0.883333333333333
439 0.872435897435897
440 0.881410256410256
441 0.879487179487179
442 0.878205128205128
443 0.880128205128205
444 0.875641025641026
445 0.878205128205128
446 0.885897435897436
447 0.885897435897436
448 0.87948717948718
449 0.878205128205128
450 0.887820512820513
451 0.884615384615385
452 0.882051282051282
453 0.876923076923077
454 0.882051282051282
455 0.878205128205128
456 0.882692307692308
457 0.887179487179487
458 0.882692307692308
459 0.878205128205128
460 0.889102564102564
461 0.880769230769231
462 0.880128205128205
463 0.882692307692308
464 0.889102564102564
465 0.880769230769231
466 0.877564102564103
467 0.882051282051282
468 0.887179487179487
469 0.884615384615385
470 0.884615384615384
471 0.884615384615384
472 0.894871794871795
473 0.885897435897436
474 0.887820512820513
475 0.882051282051282
476 0.883333333333333
477 0.882692307692308
478 0.883974358974359
479 0.883974358974359
480 0.88525641025641
481 0.881410256410256
482 0.883333333333333
483 0.880769230769231
484 0.882692307692308
485 0.881410256410256
486 0.882692307692308
487 0.880769230769231
488 0.881410256410256
489 0.881410256410256
490 0.87948717948718
491 0.879487179487179
492 0.875641025641026
493 0.883333333333333
494 0.877564102564103
495 0.894230769230769
496 0.880769230769231
497 0.875641025641026
498 0.882692307692308
499 0.881410256410256
500 0.885897435897436
501 0.881410256410256
502 0.877564102564103
503 0.88974358974359
504 0.885897435897436
505 0.883333333333333
506 0.889102564102564
507 0.890384615384615
508 0.889102564102564
509 0.883333333333333
510 0.888461538461538
511 0.88525641025641
512 0.886538461538461
513 0.887820512820513
514 0.875641025641026
515 0.87948717948718
516 0.884615384615385
517 0.883333333333333
518 0.893589743589743
519 0.882051282051282
520 0.88525641025641
521 0.88525641025641
522 0.882051282051282
523 0.886538461538461
524 0.882051282051282
525 0.883974358974359
526 0.886538461538461
527 0.88525641025641
528 0.873717948717949
529 0.882692307692308
530 0.88525641025641
531 0.882692307692308
532 0.885897435897436
533 0.887179487179487
534 0.882692307692308
535 0.881410256410256
536 0.889102564102564
537 0.88525641025641
538 0.886538461538461
539 0.887820512820513
540 0.883974358974359
541 0.88525641025641
542 0.880769230769231
543 0.891025641025641
544 0.891025641025641
545 0.891025641025641
546 0.885897435897436
547 0.884615384615384
548 0.886538461538461
549 0.892307692307692
550 0.891666666666667
551 0.890384615384615
552 0.885897435897436
553 0.885897435897436
554 0.88974358974359
555 0.885897435897436
556 0.881410256410256
557 0.882692307692308
558 0.888461538461539
559 0.887179487179487
560 0.886538461538461
561 0.896153846153846
562 0.888461538461539
563 0.888461538461539
564 0.885897435897436
565 0.887179487179487
566 0.892948717948718
567 0.883974358974359
568 0.88525641025641
569 0.890384615384615
570 0.886538461538461
571 0.88525641025641
572 0.882692307692308
573 0.88525641025641
574 0.884615384615385
575 0.886538461538462
576 0.889102564102564
577 0.878846153846154
578 0.88974358974359
579 0.882692307692308
580 0.887179487179487
581 0.88974358974359
582 0.886538461538461
583 0.887179487179487
584 0.890384615384615
585 0.889102564102564
586 0.891666666666667
587 0.891666666666667
588 0.893589743589744
589 0.88974358974359
590 0.891666666666667
591 0.887179487179487
592 0.898076923076923
593 0.892948717948718
594 0.891666666666667
595 0.887179487179487
596 0.893589743589744
597 0.88974358974359
598 0.891025641025641
599 0.887820512820513
600 0.88525641025641
601 0.891666666666667
602 0.888461538461539
603 0.889102564102564
604 0.891666666666667
605 0.892307692307692
606 0.896153846153846
607 0.892307692307692
608 0.884615384615385
609 0.887179487179487
610 0.899358974358974
611 0.901923076923077
612 0.902564102564103
613 0.90448717948718
614 0.897435897435897
615 0.901923076923077
616 0.901282051282051
617 0.899358974358974
618 0.902564102564103
619 0.900641025641026
620 0.900641025641026
621 0.898717948717949
622 0.898717948717949
623 0.901282051282051
624 0.901282051282051
625 0.906410256410256
626 0.899358974358974
627 0.901923076923077
628 0.905769230769231
629 0.908974358974359
630 0.899358974358974
631 0.898717948717949
632 0.901923076923077
633 0.901923076923077
634 0.905128205128205
635 0.907051282051282
636 0.905769230769231
637 0.905769230769231
638 0.900641025641026
639 0.90448717948718
640 0.903205128205128
641 0.903846153846154
642 0.898717948717949
643 0.901923076923077
644 0.900641025641026
645 0.901282051282051
646 0.905128205128205
647 0.899358974358974
648 0.903846153846154
649 0.90448717948718
650 0.902564102564103
651 0.903205128205128
652 0.901282051282051
653 0.905128205128205
654 0.903846153846154
655 0.902564102564103
656 0.903846153846154
657 0.905128205128205
658 0.9
659 0.906410256410256
660 0.903205128205128
661 0.908333333333333
662 0.908333333333333
663 0.908333333333333
664 0.901923076923077
665 0.903205128205128
666 0.9
667 0.905769230769231
668 0.903846153846154
669 0.908333333333333
670 0.90448717948718
671 0.900641025641026
672 0.903846153846154
673 0.902564102564103
674 0.901923076923077
675 0.905128205128205
676 0.903846153846154
677 0.90448717948718
678 0.909615384615385
679 0.907051282051282
680 0.902564102564103
681 0.908974358974359
682 0.9
683 0.900641025641026
684 0.903205128205128
685 0.903846153846154
686 0.905128205128205
687 0.905128205128205
688 0.90448717948718
689 0.908333333333333
690 0.898717948717949
691 0.903205128205128
692 0.903846153846154
693 0.908974358974359
694 0.909615384615385
695 0.902564102564103
696 0.903205128205128
697 0.902564102564103
698 0.9
699 0.914102564102564
700 0.9
701 0.905769230769231
702 0.906410256410256
703 0.901923076923077
704 0.912179487179487
705 0.908974358974359
706 0.909615384615385
707 0.911538461538462
708 0.910897435897436
709 0.90448717948718
710 0.90448717948718
711 0.909615384615384
712 0.91474358974359
713 0.906410256410256
714 0.908974358974359
715 0.905769230769231
716 0.912820512820513
717 0.908974358974359
718 0.909615384615385
719 0.905769230769231
720 0.907692307692308
721 0.905128205128205
722 0.916025641025641
723 0.906410256410256
724 0.906410256410256
725 0.915384615384616
726 0.909615384615384
727 0.912820512820513
728 0.910897435897436
729 0.901923076923077
730 0.905769230769231
731 0.914102564102564
732 0.905128205128205
733 0.914102564102564
734 0.909615384615385
735 0.915384615384615
736 0.91474358974359
737 0.912179487179487
738 0.908333333333333
739 0.910897435897436
740 0.910897435897436
741 0.904487179487179
742 0.907051282051282
743 0.905128205128205
744 0.907692307692308
745 0.910897435897436
746 0.913461538461538
747 0.909615384615385
748 0.905128205128205
749 0.906410256410256
750 0.907051282051282
751 0.908333333333333
752 0.907051282051282
753 0.901282051282051
754 0.907051282051282
755 0.91025641025641
756 0.914102564102564
757 0.905769230769231
758 0.91025641025641
759 0.910897435897436
760 0.911538461538462
761 0.905128205128205
762 0.910897435897436
763 0.91025641025641
764 0.912820512820513
765 0.908333333333333
766 0.908333333333333
767 0.912179487179487
768 0.908333333333333
769 0.914102564102564
770 0.913461538461538
771 0.910897435897436
772 0.910897435897436
773 0.910897435897436
774 0.909615384615384
775 0.91474358974359
776 0.914102564102564
777 0.910897435897436
778 0.919871794871795
779 0.907051282051282
780 0.911538461538462
781 0.912179487179487
782 0.919230769230769
783 0.921794871794872
784 0.916666666666667
785 0.920512820512821
786 0.912820512820513
787 0.92051282051282
788 0.912179487179487
789 0.916025641025641
790 0.910897435897436
791 0.913461538461538
792 0.915384615384615
793 0.919230769230769
794 0.915384615384615
795 0.919230769230769
796 0.914102564102564
797 0.915384615384615
798 0.921794871794872
799 0.916666666666667
800 0.922435897435898
801 0.928205128205128
802 0.930128205128205
803 0.927564102564103
804 0.931410256410256
805 0.924358974358974
806 0.923717948717949
807 0.928205128205128
808 0.921794871794872
809 0.928846153846154
810 0.926923076923077
811 0.930128205128205
812 0.926282051282051
813 0.926282051282051
814 0.924358974358974
815 0.930769230769231
816 0.929487179487179
817 0.926282051282051
818 0.925641025641026
819 0.924358974358974
820 0.923076923076923
821 0.926282051282051
822 0.933333333333333
823 0.92051282051282
824 0.924358974358974
825 0.929487179487179
826 0.921794871794872
827 0.925
828 0.925
829 0.923076923076923
830 0.927564102564103
831 0.928846153846154
832 0.933333333333333
833 0.92948717948718
834 0.932692307692308
835 0.925641025641026
836 0.928846153846154
837 0.928846153846154
838 0.929487179487179
839 0.930769230769231
840 0.926282051282051
841 0.922435897435898
842 0.926923076923077
843 0.925641025641026
844 0.936538461538462
845 0.930769230769231
846 0.925
847 0.932051282051282
848 0.929487179487179
849 0.931410256410256
850 0.931410256410256
851 0.926923076923077
852 0.932051282051282
853 0.932051282051282
854 0.931410256410256
855 0.932051282051282
856 0.933333333333333
857 0.93525641025641
858 0.933974358974359
859 0.931410256410256
860 0.928205128205128
861 0.932692307692308
862 0.933974358974359
863 0.930128205128205
864 0.932692307692308
865 0.933974358974359
866 0.934615384615385
867 0.932051282051282
868 0.928205128205128
869 0.937820512820513
870 0.933333333333333
871 0.934615384615385
872 0.932692307692308
873 0.932051282051282
874 0.934615384615385
875 0.929487179487179
876 0.933974358974359
877 0.935897435897436
878 0.928205128205128
879 0.933974358974359
880 0.929487179487179
881 0.932692307692308
882 0.934615384615385
883 0.93525641025641
884 0.932051282051282
885 0.933974358974359
886 0.932692307692308
887 0.936538461538462
888 0.928846153846154
889 0.932051282051282
890 0.93525641025641
891 0.930769230769231
892 0.930769230769231
893 0.936538461538462
894 0.934615384615384
895 0.934615384615384
896 0.928846153846154
897 0.933974358974359
898 0.936538461538462
899 0.934615384615384
900 0.933333333333333
901 0.936538461538462
902 0.932051282051282
903 0.933333333333333
904 0.931410256410256
905 0.930769230769231
906 0.930128205128205
907 0.928846153846154
908 0.933974358974359
909 0.928846153846154
910 0.931410256410256
911 0.929487179487179
912 0.933974358974359
913 0.934615384615385
914 0.931410256410256
915 0.928846153846154
916 0.930769230769231
917 0.928846153846154
918 0.926282051282051
919 0.933333333333333
920 0.928846153846154
921 0.933333333333333
922 0.93525641025641
923 0.935897435897436
924 0.931410256410256
925 0.928846153846154
926 0.932051282051282
927 0.936538461538462
928 0.935897435897436
929 0.933333333333333
930 0.934615384615384
931 0.931410256410256
932 0.932692307692308
933 0.932051282051282
934 0.932051282051282
935 0.93525641025641
936 0.925641025641026
937 0.93525641025641
938 0.932051282051282
939 0.933974358974359
940 0.929487179487179
941 0.932051282051282
942 0.932692307692308
943 0.929487179487179
944 0.932692307692308
945 0.936538461538462
946 0.932692307692308
947 0.930769230769231
948 0.927564102564103
949 0.933974358974359
950 0.93525641025641
951 0.932692307692308
952 0.928846153846154
953 0.932051282051282
954 0.934615384615384
955 0.932051282051282
956 0.933333333333333
957 0.933974358974359
958 0.930769230769231
959 0.93525641025641
960 0.931410256410256
961 0.936538461538462
962 0.932051282051282
963 0.932051282051282
964 0.92948717948718
965 0.926923076923077
966 0.926923076923077
967 0.938461538461538
968 0.929487179487179
969 0.930769230769231
970 0.924358974358974
971 0.934615384615385
972 0.92948717948718
973 0.933333333333333
974 0.933333333333333
975 0.930769230769231
976 0.928205128205128
977 0.932692307692308
978 0.929487179487179
979 0.930769230769231
980 0.928205128205128
981 0.934615384615385
982 0.93525641025641
983 0.93525641025641
984 0.935897435897436
985 0.923717948717949
986 0.930769230769231
987 0.933974358974359
988 0.933974358974359
989 0.935897435897436
990 0.937179487179487
991 0.931410256410256
992 0.933974358974359
993 0.937820512820513
994 0.93525641025641
995 0.935897435897436
996 0.938461538461538
997 0.933974358974359
998 0.933333333333333
999 0.932692307692308
1000 0.935897435897436
1001 0.935897435897436
1002 0.935897435897436
1003 0.937820512820513
1004 0.939102564102564
1005 0.943589743589744
1006 0.933333333333333
1007 0.935897435897436
1008 0.93974358974359
1009 0.939102564102564
1010 0.939102564102564
1011 0.936538461538462
1012 0.939102564102564
1013 0.93974358974359
1014 0.940384615384615
1015 0.933333333333333
1016 0.935897435897436
1017 0.941025641025641
1018 0.939102564102564
1019 0.935897435897436
1020 0.942948717948718
1021 0.93974358974359
1022 0.93525641025641
1023 0.939102564102564
1024 0.934615384615384
1025 0.93525641025641
1026 0.938461538461538
1027 0.939102564102564
1028 0.937820512820513
1029 0.940384615384615
1030 0.93525641025641
1031 0.939102564102564
1032 0.939102564102564
1033 0.938461538461538
1034 0.937820512820513
1035 0.940384615384615
1036 0.941025641025641
1037 0.937820512820513
1038 0.93974358974359
1039 0.93974358974359
1040 0.93974358974359
1041 0.93974358974359
1042 0.939102564102564
1043 0.940384615384615
1044 0.941025641025641
1045 0.938461538461538
1046 0.934615384615385
1047 0.939102564102564
1048 0.941025641025641
1049 0.941666666666667
1050 0.940384615384615
1051 0.937820512820513
1052 0.939102564102564
1053 0.941025641025641
1054 0.939102564102564
1055 0.938461538461538
1056 0.937820512820513
1057 0.941025641025641
1058 0.942307692307692
1059 0.941025641025641
1060 0.938461538461538
1061 0.941025641025641
1062 0.940384615384615
1063 0.944230769230769
1064 0.939102564102564
1065 0.942307692307692
1066 0.940384615384615
1067 0.938461538461538
1068 0.93974358974359
1069 0.941666666666667
1070 0.941025641025641
1071 0.944871794871795
1072 0.942307692307692
1073 0.944871794871795
1074 0.942948717948718
1075 0.943589743589744
1076 0.93974358974359
1077 0.942948717948718
1078 0.93974358974359
1079 0.940384615384615
1080 0.941666666666667
1081 0.941666666666667
1082 0.937820512820513
1083 0.936538461538462
1084 0.942307692307692
1085 0.941025641025641
1086 0.93974358974359
1087 0.944230769230769
1088 0.938461538461538
1089 0.938461538461538
1090 0.943589743589744
1091 0.942307692307692
1092 0.941666666666667
1093 0.942307692307692
1094 0.935897435897436
1095 0.944230769230769
1096 0.938461538461538
1097 0.941025641025641
1098 0.944230769230769
1099 0.942307692307692
1100 0.941666666666667
1101 0.942948717948718
1102 0.939102564102564
1103 0.942948717948718
1104 0.941025641025641
1105 0.944871794871795
1106 0.93974358974359
1107 0.944230769230769
1108 0.944230769230769
1109 0.944871794871795
1110 0.941025641025641
1111 0.941666666666667
1112 0.943589743589744
1113 0.942948717948718
1114 0.944230769230769
1115 0.944871794871795
1116 0.943589743589744
1117 0.942948717948718
1118 0.946794871794872
1119 0.942307692307692
1120 0.942307692307692
1121 0.944871794871795
1122 0.947435897435897
1123 0.944230769230769
1124 0.943589743589744
1125 0.942948717948718
1126 0.944230769230769
1127 0.944871794871795
1128 0.94551282051282
1129 0.944230769230769
1130 0.946153846153846
1131 0.942948717948718
1132 0.944871794871795
1133 0.93974358974359
1134 0.949358974358974
1135 0.944871794871795
1136 0.941025641025641
1137 0.941666666666667
1138 0.941025641025641
1139 0.95
1140 0.946794871794872
1141 0.948717948717949
1142 0.947435897435897
1143 0.947435897435897
1144 0.94551282051282
1145 0.946794871794872
1146 0.951282051282051
1147 0.947435897435897
1148 0.949358974358974
1149 0.952564102564102
1150 0.95
1151 0.947435897435897
1152 0.946794871794872
1153 0.948076923076923
1154 0.95
1155 0.951923076923077
1156 0.946153846153846
1157 0.946794871794872
1158 0.946153846153846
1159 0.948717948717949
1160 0.94551282051282
1161 0.948076923076923
1162 0.947435897435897
1163 0.95
1164 0.951923076923077
1165 0.952564102564102
1166 0.951282051282051
1167 0.946794871794872
1168 0.949358974358974
1169 0.948076923076923
1170 0.951282051282051
1171 0.946153846153846
1172 0.951282051282051
1173 0.944230769230769
1174 0.947435897435897
1175 0.942307692307692
1176 0.943589743589744
1177 0.946794871794872
1178 0.949358974358974
1179 0.948076923076923
1180 0.95
1181 0.947435897435897
1182 0.95
1183 0.948717948717949
1184 0.943589743589744
1185 0.951282051282051
1186 0.948717948717949
1187 0.948717948717949
1188 0.951282051282051
1189 0.949358974358974
1190 0.952564102564102
1191 0.947435897435897
1192 0.948717948717949
1193 0.946794871794872
1194 0.947435897435897
1195 0.950641025641026
1196 0.948717948717949
1197 0.951282051282051
1198 0.952564102564102
1199 0.951923076923077
1200 0.948076923076923
1201 0.948076923076923
1202 0.951282051282051
1203 0.948076923076923
1204 0.948076923076923
1205 0.946153846153846
1206 0.951923076923077
1207 0.955128205128205
1208 0.94551282051282
1209 0.951923076923077
1210 0.946794871794872
1211 0.951282051282051
1212 0.953205128205128
1213 0.950641025641026
1214 0.95
1215 0.953205128205128
1216 0.952564102564102
1217 0.949358974358974
1218 0.948717948717949
1219 0.948717948717949
1220 0.951282051282051
1221 0.953205128205128
1222 0.951923076923077
1223 0.954487179487179
1224 0.947435897435897
1225 0.954487179487179
1226 0.953205128205128
1227 0.951282051282051
1228 0.95
1229 0.955769230769231
1230 0.953846153846154
1231 0.951923076923077
1232 0.948717948717949
1233 0.947435897435897
1234 0.954487179487179
1235 0.952564102564102
1236 0.951282051282051
1237 0.949358974358974
1238 0.95448717948718
1239 0.950641025641026
1240 0.946794871794872
1241 0.948717948717949
1242 0.955769230769231
1243 0.95448717948718
1244 0.951923076923077
1245 0.949358974358974
1246 0.953846153846154
1247 0.951282051282051
1248 0.952564102564102
1249 0.950641025641026
1250 0.951282051282051
1251 0.951282051282051
1252 0.951282051282051
1253 0.953205128205128
1254 0.948076923076923
1255 0.948076923076923
1256 0.95448717948718
1257 0.951923076923077
1258 0.957051282051282
1259 0.952564102564102
1260 0.947435897435897
1261 0.95
1262 0.952564102564102
1263 0.952564102564102
1264 0.951923076923077
1265 0.95
1266 0.951923076923077
1267 0.950641025641026
1268 0.957051282051282
1269 0.948717948717949
1270 0.951282051282051
1271 0.954487179487179
1272 0.953205128205128
1273 0.951282051282051
1274 0.956410256410256
1275 0.957051282051282
1276 0.954487179487179
1277 0.949358974358974
1278 0.95448717948718
1279 0.953205128205128
1280 0.957692307692308
1281 0.955128205128205
1282 0.951282051282051
1283 0.951923076923077
1284 0.953846153846154
1285 0.953846153846154
1286 0.951282051282051
1287 0.951923076923077
1288 0.955128205128205
1289 0.95
1290 0.951282051282051
1291 0.953846153846154
1292 0.956410256410256
1293 0.953205128205128
1294 0.954487179487179
1295 0.954487179487179
1296 0.953846153846154
1297 0.951282051282051
1298 0.95
1299 0.953205128205128
1300 0.950641025641026
1301 0.953846153846154
1302 0.955769230769231
1303 0.94551282051282
1304 0.947435897435897
1305 0.951282051282051
1306 0.953846153846154
1307 0.953205128205128
1308 0.95
1309 0.955128205128205
1310 0.955128205128205
1311 0.95448717948718
1312 0.954487179487179
1313 0.952564102564102
1314 0.953205128205128
1315 0.952564102564102
1316 0.955769230769231
1317 0.952564102564102
1318 0.955128205128205
1319 0.95448717948718
1320 0.957051282051282
1321 0.955769230769231
1322 0.955769230769231
1323 0.948717948717949
1324 0.955128205128205
1325 0.953846153846154
1326 0.953205128205128
1327 0.951923076923077
1328 0.953205128205128
1329 0.951282051282051
1330 0.956410256410256
1331 0.951282051282051
1332 0.953205128205128
1333 0.957051282051282
1334 0.951282051282051
1335 0.953205128205128
1336 0.955769230769231
1337 0.955769230769231
1338 0.953846153846154
1339 0.95448717948718
1340 0.957692307692308
1341 0.953205128205128
1342 0.955128205128205
1343 0.952564102564102
1344 0.952564102564102
1345 0.951923076923077
1346 0.957692307692308
1347 0.955769230769231
1348 0.957692307692308
1349 0.956410256410256
1350 0.953846153846154
1351 0.951923076923077
1352 0.957692307692308
1353 0.957692307692308
1354 0.95448717948718
1355 0.955769230769231
1356 0.955128205128205
1357 0.957051282051282
1358 0.95
1359 0.954487179487179
1360 0.956410256410256
1361 0.957692307692308
1362 0.962179487179487
1363 0.958333333333333
1364 0.951923076923077
1365 0.951923076923077
1366 0.951923076923077
1367 0.955769230769231
1368 0.956410256410256
1369 0.955128205128205
1370 0.957692307692308
1371 0.951923076923077
1372 0.95
1373 0.953846153846154
1374 0.956410256410256
1375 0.953846153846154
1376 0.952564102564102
1377 0.953205128205128
1378 0.957051282051282
1379 0.958333333333333
1380 0.956410256410256
1381 0.956410256410256
1382 0.957692307692308
1383 0.955128205128205
1384 0.954487179487179
1385 0.955128205128205
1386 0.957051282051282
1387 0.956410256410256
1388 0.958974358974359
1389 0.955769230769231
1390 0.957051282051282
1391 0.953846153846154
1392 0.957051282051282
1393 0.961538461538462
1394 0.955769230769231
1395 0.955128205128205
1396 0.955769230769231
1397 0.955769230769231
1398 0.952564102564102
1399 0.951923076923077
1400 0.955128205128205
1401 0.957692307692308
1402 0.956410256410256
1403 0.955128205128205
1404 0.951923076923077
1405 0.956410256410256
1406 0.953205128205128
1407 0.953205128205128
1408 0.953846153846154
1409 0.951282051282051
1410 0.953846153846154
1411 0.955128205128205
1412 0.951282051282051
1413 0.955128205128205
1414 0.956410256410256
1415 0.95448717948718
1416 0.957051282051282
1417 0.955769230769231
1418 0.953846153846154
1419 0.957692307692308
1420 0.957051282051282
1421 0.958974358974359
1422 0.957692307692308
1423 0.957051282051282
1424 0.957051282051282
1425 0.956410256410256
1426 0.955769230769231
1427 0.957692307692308
1428 0.957051282051282
1429 0.957051282051282
1430 0.957692307692308
1431 0.951282051282051
1432 0.95448717948718
1433 0.955128205128205
1434 0.957692307692308
1435 0.957051282051282
1436 0.959615384615385
1437 0.958333333333334
1438 0.960897435897436
1439 0.957051282051282
1440 0.959615384615384
1441 0.957692307692308
1442 0.957051282051282
1443 0.957692307692308
1444 0.957051282051282
1445 0.956410256410256
1446 0.956410256410256
1447 0.958333333333333
1448 0.956410256410256
1449 0.96025641025641
1450 0.957051282051282
1451 0.955769230769231
1452 0.953205128205128
1453 0.956410256410256
1454 0.958974358974359
1455 0.959615384615385
1456 0.959615384615384
1457 0.955128205128205
1458 0.957692307692308
1459 0.959615384615385
1460 0.954487179487179
1461 0.957051282051282
1462 0.956410256410256
1463 0.958333333333333
1464 0.957692307692308
1465 0.955128205128205
1466 0.955769230769231
1467 0.955769230769231
1468 0.958333333333333
1469 0.953846153846154
1470 0.958333333333333
1471 0.953846153846154
1472 0.95448717948718
1473 0.957692307692308
1474 0.957692307692308
1475 0.958333333333333
1476 0.955769230769231
1477 0.955769230769231
1478 0.955128205128205
1479 0.959615384615385
1480 0.957051282051282
1481 0.957692307692308
1482 0.957051282051282
1483 0.957051282051282
1484 0.957051282051282
1485 0.957051282051282
1486 0.954487179487179
1487 0.953846153846154
1488 0.957692307692308
1489 0.958333333333333
1490 0.955769230769231
1491 0.95448717948718
1492 0.955128205128205
1493 0.955769230769231
1494 0.955769230769231
1495 0.96025641025641
1496 0.955769230769231
1497 0.956410256410256
1498 0.954487179487179
1499 0.956410256410256
1500 0.954487179487179
1501 0.955769230769231
};
\addlegendentry{Combined}
\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.895378151260504)
--(axis cs:1502,0.895378151260504);

\path [draw=blue, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.88109243697479)
--(axis cs:1502,0.88109243697479);

\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.905844155844156)
--(axis cs:1502,0.905844155844156);

\path [draw=orange, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.666883116883117)
--(axis cs:1502,0.666883116883117);

\path [draw=green, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.962179487179487)
--(axis cs:1502,0.962179487179487);

\path [draw=green, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:0,0.908333333333333)
--(axis cs:1502,0.908333333333333);

\draw (axis cs:1200,0.83) node[
  anchor=south west,
  text=blue,
  rotate=0.0
]{0.0143};
\draw (axis cs:1200,0.62) node[
  anchor=south west,
  text=orange,
  rotate=0.0
]{0.2390};
\draw (axis cs:250,0.9) node[
  anchor=south west,
  text=green,
  rotate=0.0
]{0.0538};
\end{axis}

\end{tikzpicture}


==> images/final_figures/threshold_model.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{axis}[
width=.49\textwidth,
height=.2\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,   legend columns=3, draw=lightgray},
tick align=outside,
tick pos=left,
% title={Threshold model accuracy},
x grid style={darkgray176},
xmin=-2, xmax=5,
xlabel={Threshold},
ylabel={Accuracy},
xtick style={color=black},
y grid style={darkgray176},
ymin=0.4, ymax=1,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-10 0.5
-9.95 0.5
-9.9 0.5
-9.85 0.5
-9.8 0.5
-9.75 0.5
-9.7 0.5
-9.65 0.5
-9.6 0.5
-9.55 0.5
-9.5 0.5
-9.45 0.5
-9.4 0.5
-9.35 0.5
-9.3 0.5
-9.25 0.5
-9.2 0.5
-9.15 0.5
-9.1 0.5
-9.05 0.5
-9 0.5
-8.95 0.5
-8.9 0.5
-8.85 0.5
-8.8 0.5
-8.75 0.5
-8.7 0.5
-8.65 0.5
-8.6 0.5
-8.55 0.5
-8.5 0.5
-8.45 0.5
-8.4 0.5
-8.35 0.5
-8.3 0.5
-8.25 0.5
-8.2 0.5
-8.15 0.5
-8.1 0.5
-8.05 0.5
-8 0.5
-7.95 0.5
-7.9 0.5
-7.85 0.5
-7.8 0.5
-7.75 0.5
-7.7 0.5
-7.65 0.5
-7.6 0.5
-7.55 0.5
-7.5 0.5
-7.45 0.5
-7.4 0.5
-7.35 0.5
-7.3 0.5
-7.25 0.5
-7.2 0.5
-7.15 0.5
-7.1 0.5
-7.05 0.5
-7 0.5
-6.95 0.508196721311475
-6.9 0.508196721311475
-6.85 0.508196721311475
-6.8 0.508196721311475
-6.75 0.508196721311475
-6.7 0.508196721311475
-6.65 0.508196721311475
-6.6 0.508196721311475
-6.55 0.508196721311475
-6.5 0.508196721311475
-6.45 0.508196721311475
-6.4 0.508196721311475
-6.35 0.508196721311475
-6.3 0.508196721311475
-6.25 0.508196721311475
-6.2 0.508196721311475
-6.15 0.508196721311475
-6.1 0.5
-6.05 0.5
-6 0.5
-5.95 0.5
-5.9 0.5
-5.85 0.5
-5.8 0.5
-5.75 0.5
-5.7 0.5
-5.65 0.5
-5.6 0.5
-5.55 0.5
-5.5 0.5
-5.45 0.5
-5.4 0.5
-5.35 0.5
-5.3 0.5
-5.25 0.5
-5.2 0.5
-5.15 0.5
-5.1 0.5
-5.05 0.5
-5 0.5
-4.95 0.5
-4.9 0.5
-4.85 0.5
-4.8 0.5
-4.75 0.5
-4.7 0.5
-4.65 0.5
-4.6 0.5
-4.55 0.5
-4.5 0.5
-4.45 0.5
-4.4 0.5
-4.35 0.5
-4.3 0.5
-4.25 0.5
-4.2 0.5
-4.15 0.5
-4.1 0.5
-4.05 0.508196721311475
-4 0.508196721311475
-3.95 0.508196721311475
-3.9 0.508196721311475
-3.85 0.508196721311475
-3.8 0.508196721311475
-3.75 0.508196721311475
-3.7 0.508196721311475
-3.65 0.508196721311475
-3.6 0.508196721311475
-3.55 0.508196721311475
-3.5 0.508196721311475
-3.45 0.508196721311475
-3.4 0.508196721311475
-3.35 0.508196721311475
-3.3 0.508196721311475
-3.25 0.508196721311475
-3.2 0.508196721311475
-3.15 0.508196721311475
-3.1 0.508196721311475
-3.05 0.508196721311475
-3 0.508196721311475
-2.95 0.508196721311475
-2.9 0.508196721311475
-2.85 0.508196721311475
-2.8 0.508196721311475
-2.75 0.508196721311475
-2.7 0.508196721311475
-2.65 0.508196721311475
-2.6 0.508196721311475
-2.55 0.508196721311475
-2.5 0.508196721311475
-2.45 0.508196721311475
-2.4 0.508196721311475
-2.35 0.508196721311475
-2.3 0.508196721311475
-2.25 0.5
-2.2 0.5
-2.15 0.5
-2.1 0.5
-2.05 0.5
-2 0.5
-1.95 0.5
-1.9 0.5
-1.85 0.5
-1.8 0.508196721311475
-1.75 0.508196721311475
-1.7 0.508196721311475
-1.65 0.508196721311475
-1.6 0.508196721311475
-1.55 0.508196721311475
-1.5 0.508196721311475
-1.45 0.5
-1.4 0.5
-1.35 0.5
-1.3 0.5
-1.25 0.5
-1.2 0.5
-1.15 0.5
-1.1 0.5
-1.05 0.5
-1 0.5
-0.949999999999999 0.5
-0.9 0.5
-0.85 0.5
-0.799999999999999 0.491803278688525
-0.75 0.491803278688525
-0.699999999999999 0.491803278688525
-0.65 0.491803278688525
-0.6 0.483606557377049
-0.549999999999999 0.483606557377049
-0.5 0.483606557377049
-0.449999999999999 0.483606557377049
-0.399999999999999 0.483606557377049
-0.35 0.475409836065574
-0.299999999999999 0.467213114754098
-0.25 0.467213114754098
-0.199999999999999 0.467213114754098
-0.149999999999999 0.459016393442623
-0.0999999999999996 0.450819672131148
-0.0499999999999989 0.450819672131148
0 0.450819672131148
0.0500000000000007 0.459016393442623
0.100000000000001 0.442622950819672
0.15 0.459016393442623
0.200000000000001 0.459016393442623
0.25 0.459016393442623
0.300000000000001 0.450819672131148
0.350000000000001 0.450819672131148
0.4 0.450819672131148
0.450000000000001 0.442622950819672
0.5 0.450819672131148
0.550000000000001 0.459016393442623
0.600000000000001 0.483606557377049
0.65 0.467213114754098
0.700000000000001 0.450819672131148
0.75 0.467213114754098
0.800000000000001 0.516393442622951
0.850000000000001 0.5
0.9 0.524590163934426
0.950000000000001 0.540983606557377
1 0.524590163934426
1.05 0.516393442622951
1.1 0.516393442622951
1.15 0.540983606557377
1.2 0.540983606557377
1.25 0.532786885245902
1.3 0.532786885245902
1.35 0.540983606557377
1.4 0.557377049180328
1.45 0.549180327868853
1.5 0.549180327868853
1.55 0.540983606557377
1.6 0.540983606557377
1.65 0.540983606557377
1.7 0.540983606557377
1.75 0.549180327868853
1.8 0.549180327868853
1.85 0.540983606557377
1.9 0.540983606557377
1.95 0.540983606557377
2 0.540983606557377
2.05 0.532786885245902
2.1 0.532786885245902
2.15 0.540983606557377
2.2 0.540983606557377
2.25 0.540983606557377
2.3 0.540983606557377
2.35 0.540983606557377
2.4 0.540983606557377
2.45 0.540983606557377
2.5 0.532786885245902
2.55 0.524590163934426
2.6 0.524590163934426
2.65 0.516393442622951
2.7 0.508196721311475
2.75 0.5
2.8 0.5
2.85 0.5
2.9 0.508196721311475
2.95 0.5
3 0.5
3.05 0.5
3.1 0.491803278688525
3.15 0.491803278688525
3.2 0.491803278688525
3.25 0.483606557377049
3.3 0.483606557377049
3.35 0.475409836065574
3.4 0.475409836065574
3.45 0.483606557377049
3.5 0.483606557377049
3.55 0.483606557377049
3.6 0.483606557377049
3.65 0.475409836065574
3.7 0.483606557377049
3.75 0.483606557377049
3.8 0.491803278688525
3.85 0.491803278688525
3.9 0.491803278688525
3.95 0.5
4 0.5
4.05 0.5
4.1 0.5
4.15 0.5
4.2 0.5
4.25 0.5
4.3 0.5
4.35 0.5
4.4 0.5
4.45 0.5
4.5 0.5
4.55 0.5
4.6 0.5
4.65 0.5
4.7 0.5
4.75 0.5
4.8 0.5
4.85 0.5
4.9 0.491803278688525
4.95 0.491803278688525
5 0.491803278688525
5.05 0.491803278688525
5.1 0.491803278688525
5.15 0.491803278688525
5.2 0.491803278688525
5.25 0.491803278688525
5.3 0.491803278688525
5.35 0.491803278688525
5.4 0.491803278688525
5.45 0.491803278688525
5.5 0.491803278688525
5.55 0.491803278688525
5.6 0.491803278688525
5.65 0.491803278688525
5.7 0.491803278688525
5.75 0.491803278688525
5.8 0.491803278688525
5.85 0.491803278688525
5.9 0.491803278688525
5.95 0.491803278688525
6 0.491803278688525
6.05 0.491803278688525
6.1 0.491803278688525
6.15 0.491803278688525
6.2 0.491803278688525
6.25 0.491803278688525
6.3 0.491803278688525
6.35 0.491803278688525
6.4 0.491803278688525
6.45 0.491803278688525
6.5 0.491803278688525
6.55 0.491803278688525
6.6 0.491803278688525
6.65 0.491803278688525
6.7 0.491803278688525
6.75 0.491803278688525
6.8 0.491803278688525
6.85 0.491803278688525
6.9 0.491803278688525
6.95 0.491803278688525
7 0.491803278688525
7.05 0.491803278688525
7.1 0.491803278688525
7.15 0.491803278688525
7.2 0.491803278688525
7.25 0.491803278688525
7.3 0.491803278688525
7.35 0.491803278688525
7.4 0.491803278688525
7.45 0.491803278688525
7.5 0.491803278688525
7.55 0.491803278688525
7.6 0.491803278688525
7.65 0.491803278688525
7.7 0.491803278688525
7.75 0.5
7.8 0.5
7.85 0.5
7.9 0.5
7.95 0.5
8 0.5
8.05 0.5
8.1 0.5
8.15 0.5
8.2 0.5
8.25 0.5
8.3 0.508196721311475
8.35 0.5
8.4 0.5
8.45 0.5
8.5 0.5
8.55 0.5
8.6 0.5
8.65 0.5
8.7 0.5
8.75 0.5
8.8 0.5
8.85 0.5
8.9 0.5
8.95 0.491803278688525
9 0.491803278688525
9.05 0.491803278688525
9.1 0.491803278688525
9.15 0.491803278688525
9.2 0.491803278688525
9.25 0.491803278688525
9.3 0.491803278688525
9.35 0.491803278688525
9.4 0.491803278688525
9.45 0.491803278688525
9.5 0.491803278688525
9.55 0.491803278688525
9.6 0.491803278688525
9.65 0.491803278688525
9.7 0.491803278688525
9.75 0.491803278688525
9.8 0.491803278688525
9.85 0.491803278688525
9.9 0.491803278688525
9.95 0.491803278688525
10 0.491803278688525
};
\addlegendentry{Leaf}
\addplot [semithick, orange]
table {%
-10 0.5
-9.95 0.5
-9.9 0.5
-9.85 0.5
-9.8 0.5
-9.75 0.5
-9.7 0.5
-9.65 0.5
-9.6 0.5
-9.55 0.5
-9.5 0.5
-9.45 0.5
-9.4 0.5
-9.35 0.5
-9.3 0.5
-9.25 0.5
-9.2 0.5
-9.15 0.5
-9.1 0.5
-9.05 0.5
-9 0.5
-8.95 0.5
-8.9 0.5
-8.85 0.5
-8.8 0.5
-8.75 0.5
-8.7 0.5
-8.65 0.5
-8.6 0.5
-8.55 0.5
-8.5 0.5
-8.45 0.5
-8.4 0.5
-8.35 0.5
-8.3 0.5
-8.25 0.5
-8.2 0.5
-8.15 0.5
-8.1 0.5
-8.05 0.5
-8 0.5
-7.95 0.5
-7.9 0.5
-7.85 0.5
-7.8 0.5
-7.75 0.5
-7.7 0.5
-7.65 0.5
-7.6 0.5
-7.55 0.5
-7.5 0.5
-7.45 0.5
-7.4 0.5
-7.35 0.5
-7.3 0.5
-7.25 0.5
-7.2 0.5
-7.15 0.5
-7.1 0.5
-7.05 0.5
-7 0.5
-6.95 0.5
-6.9 0.5
-6.85 0.5
-6.8 0.5
-6.75 0.5
-6.7 0.491666666666667
-6.65 0.491666666666667
-6.6 0.491666666666667
-6.55 0.491666666666667
-6.5 0.491666666666667
-6.45 0.491666666666667
-6.4 0.491666666666667
-6.35 0.491666666666667
-6.3 0.491666666666667
-6.25 0.491666666666667
-6.2 0.491666666666667
-6.15 0.491666666666667
-6.1 0.491666666666667
-6.05 0.491666666666667
-6 0.491666666666667
-5.95 0.491666666666667
-5.9 0.491666666666667
-5.85 0.491666666666667
-5.8 0.491666666666667
-5.75 0.491666666666667
-5.7 0.491666666666667
-5.65 0.491666666666667
-5.6 0.491666666666667
-5.55 0.491666666666667
-5.5 0.491666666666667
-5.45 0.491666666666667
-5.4 0.491666666666667
-5.35 0.491666666666667
-5.3 0.491666666666667
-5.25 0.491666666666667
-5.2 0.491666666666667
-5.15 0.491666666666667
-5.1 0.491666666666667
-5.05 0.491666666666667
-5 0.491666666666667
-4.95 0.491666666666667
-4.9 0.491666666666667
-4.85 0.491666666666667
-4.8 0.491666666666667
-4.75 0.491666666666667
-4.7 0.491666666666667
-4.65 0.491666666666667
-4.6 0.491666666666667
-4.55 0.491666666666667
-4.5 0.491666666666667
-4.45 0.491666666666667
-4.4 0.491666666666667
-4.35 0.491666666666667
-4.3 0.491666666666667
-4.25 0.491666666666667
-4.2 0.491666666666667
-4.15 0.491666666666667
-4.1 0.491666666666667
-4.05 0.491666666666667
-4 0.491666666666667
-3.95 0.491666666666667
-3.9 0.491666666666667
-3.85 0.491666666666667
-3.8 0.491666666666667
-3.75 0.491666666666667
-3.7 0.491666666666667
-3.65 0.491666666666667
-3.6 0.491666666666667
-3.55 0.491666666666667
-3.5 0.491666666666667
-3.45 0.491666666666667
-3.4 0.491666666666667
-3.35 0.491666666666667
-3.3 0.491666666666667
-3.25 0.491666666666667
-3.2 0.491666666666667
-3.15 0.491666666666667
-3.1 0.491666666666667
-3.05 0.491666666666667
-3 0.491666666666667
-2.95 0.491666666666667
-2.9 0.491666666666667
-2.85 0.491666666666667
-2.8 0.491666666666667
-2.75 0.491666666666667
-2.7 0.491666666666667
-2.65 0.491666666666667
-2.6 0.491666666666667
-2.55 0.491666666666667
-2.5 0.491666666666667
-2.45 0.491666666666667
-2.4 0.491666666666667
-2.35 0.491666666666667
-2.3 0.491666666666667
-2.25 0.491666666666667
-2.2 0.491666666666667
-2.15 0.491666666666667
-2.1 0.491666666666667
-2.05 0.491666666666667
-2 0.491666666666667
-1.95 0.491666666666667
-1.9 0.491666666666667
-1.85 0.491666666666667
-1.8 0.491666666666667
-1.75 0.491666666666667
-1.7 0.491666666666667
-1.65 0.491666666666667
-1.6 0.491666666666667
-1.55 0.491666666666667
-1.5 0.483333333333333
-1.45 0.483333333333333
-1.4 0.483333333333333
-1.35 0.483333333333333
-1.3 0.483333333333333
-1.25 0.483333333333333
-1.2 0.483333333333333
-1.15 0.483333333333333
-1.1 0.483333333333333
-1.05 0.475
-1 0.475
-0.949999999999999 0.475
-0.9 0.475
-0.85 0.475
-0.799999999999999 0.475
-0.75 0.475
-0.699999999999999 0.475
-0.65 0.475
-0.6 0.475
-0.549999999999999 0.475
-0.5 0.475
-0.449999999999999 0.475
-0.399999999999999 0.466666666666667
-0.35 0.466666666666667
-0.299999999999999 0.466666666666667
-0.25 0.466666666666667
-0.199999999999999 0.466666666666667
-0.149999999999999 0.466666666666667
-0.0999999999999996 0.475
-0.0499999999999989 0.475
0 0.475
0.0500000000000007 0.475
0.100000000000001 0.475
0.15 0.475
0.200000000000001 0.475
0.25 0.466666666666667
0.300000000000001 0.466666666666667
0.350000000000001 0.466666666666667
0.4 0.466666666666667
0.450000000000001 0.458333333333333
0.5 0.458333333333333
0.550000000000001 0.55
0.600000000000001 0.558333333333333
0.65 0.55
0.700000000000001 0.566666666666667
0.75 0.583333333333333
0.800000000000001 0.6
0.850000000000001 0.6
0.9 0.608333333333333
0.950000000000001 0.6
1 0.608333333333333
1.05 0.633333333333333
1.1 0.625
1.15 0.633333333333333
1.2 0.625
1.25 0.633333333333333
1.3 0.641666666666667
1.35 0.666666666666667
1.4 0.666666666666667
1.45 0.7
1.5 0.708333333333333
1.55 0.7
1.6 0.708333333333333
1.65 0.708333333333333
1.7 0.7
1.75 0.691666666666667
1.8 0.683333333333333
1.85 0.675
1.9 0.675
1.95 0.658333333333333
2 0.658333333333333
2.05 0.666666666666667
2.1 0.666666666666667
2.15 0.666666666666667
2.2 0.683333333333333
2.25 0.683333333333333
2.3 0.683333333333333
2.35 0.675
2.4 0.675
2.45 0.675
2.5 0.666666666666667
2.55 0.666666666666667
2.6 0.675
2.65 0.666666666666667
2.7 0.666666666666667
2.75 0.666666666666667
2.8 0.65
2.85 0.65
2.9 0.65
2.95 0.541666666666667
3 0.541666666666667
3.05 0.541666666666667
3.1 0.541666666666667
3.15 0.533333333333333
3.2 0.533333333333333
3.25 0.533333333333333
3.3 0.525
3.35 0.5
3.4 0.491666666666667
3.45 0.483333333333333
3.5 0.483333333333333
3.55 0.483333333333333
3.6 0.483333333333333
3.65 0.483333333333333
3.7 0.491666666666667
3.75 0.5
3.8 0.508333333333333
3.85 0.516666666666667
3.9 0.516666666666667
3.95 0.516666666666667
4 0.516666666666667
4.05 0.516666666666667
4.1 0.516666666666667
4.15 0.516666666666667
4.2 0.516666666666667
4.25 0.516666666666667
4.3 0.516666666666667
4.35 0.516666666666667
4.4 0.516666666666667
4.45 0.516666666666667
4.5 0.516666666666667
4.55 0.516666666666667
4.6 0.516666666666667
4.65 0.516666666666667
4.7 0.516666666666667
4.75 0.508333333333333
4.8 0.508333333333333
4.85 0.508333333333333
4.9 0.508333333333333
4.95 0.508333333333333
5 0.508333333333333
5.05 0.508333333333333
5.1 0.508333333333333
5.15 0.508333333333333
5.2 0.508333333333333
5.25 0.516666666666667
5.3 0.516666666666667
5.35 0.516666666666667
5.4 0.516666666666667
5.45 0.516666666666667
5.5 0.508333333333333
5.55 0.508333333333333
5.6 0.5
5.65 0.5
5.7 0.5
5.75 0.5
5.8 0.5
5.85 0.5
5.9 0.5
5.95 0.5
6 0.491666666666667
6.05 0.491666666666667
6.1 0.491666666666667
6.15 0.491666666666667
6.2 0.491666666666667
6.25 0.491666666666667
6.3 0.491666666666667
6.35 0.491666666666667
6.4 0.491666666666667
6.45 0.491666666666667
6.5 0.483333333333333
6.55 0.491666666666667
6.6 0.491666666666667
6.65 0.491666666666667
6.7 0.491666666666667
6.75 0.491666666666667
6.8 0.491666666666667
6.85 0.491666666666667
6.9 0.491666666666667
6.95 0.491666666666667
7 0.491666666666667
7.05 0.5
7.1 0.5
7.15 0.5
7.2 0.5
7.25 0.5
7.3 0.5
7.35 0.5
7.4 0.5
7.45 0.5
7.5 0.5
7.55 0.5
7.6 0.5
7.65 0.5
7.7 0.491666666666667
7.75 0.491666666666667
7.8 0.491666666666667
7.85 0.491666666666667
7.9 0.491666666666667
7.95 0.491666666666667
8 0.491666666666667
8.05 0.491666666666667
8.1 0.491666666666667
8.15 0.491666666666667
8.2 0.491666666666667
8.25 0.491666666666667
8.3 0.491666666666667
8.35 0.491666666666667
8.4 0.491666666666667
8.45 0.491666666666667
8.5 0.491666666666667
8.55 0.491666666666667
8.6 0.491666666666667
8.65 0.491666666666667
8.7 0.491666666666667
8.75 0.491666666666667
8.8 0.491666666666667
8.85 0.491666666666667
8.9 0.491666666666667
8.95 0.491666666666667
9 0.491666666666667
9.05 0.491666666666667
9.1 0.491666666666667
9.15 0.491666666666667
9.2 0.491666666666667
9.25 0.491666666666667
9.3 0.491666666666667
9.35 0.491666666666667
9.4 0.491666666666667
9.45 0.491666666666667
9.5 0.491666666666667
9.55 0.491666666666667
9.6 0.491666666666667
9.65 0.491666666666667
9.7 0.491666666666667
9.75 0.491666666666667
9.8 0.491666666666667
9.85 0.491666666666667
9.9 0.491666666666667
9.95 0.491666666666667
10 0.491666666666667
};
\addlegendentry{Stem}
\addplot [semithick, green]
table {%
-10 0.5
-9.95 0.5
-9.9 0.5
-9.85 0.5
-9.8 0.5
-9.75 0.5
-9.7 0.5
-9.65 0.5
-9.6 0.5
-9.55 0.5
-9.5 0.5
-9.45 0.5
-9.4 0.5
-9.35 0.5
-9.3 0.5
-9.25 0.5
-9.2 0.5
-9.15 0.5
-9.1 0.5
-9.05 0.5
-9 0.5
-8.95 0.5
-8.9 0.5
-8.85 0.5
-8.8 0.5
-8.75 0.5
-8.7 0.5
-8.65 0.5
-8.6 0.5
-8.55 0.5
-8.5 0.5
-8.45 0.5
-8.4 0.5
-8.35 0.5
-8.3 0.5
-8.25 0.5
-8.2 0.5
-8.15 0.5
-8.1 0.5
-8.05 0.5
-8 0.5
-7.95 0.5
-7.9 0.5
-7.85 0.5
-7.8 0.5
-7.75 0.5
-7.7 0.5
-7.65 0.5
-7.6 0.5
-7.55 0.5
-7.5 0.5
-7.45 0.5
-7.4 0.5
-7.35 0.5
-7.3 0.5
-7.25 0.5
-7.2 0.5
-7.15 0.5
-7.1 0.5
-7.05 0.5
-7 0.5
-6.95 0.504132231404959
-6.9 0.504132231404959
-6.85 0.504132231404959
-6.8 0.504132231404959
-6.75 0.504132231404959
-6.7 0.5
-6.65 0.5
-6.6 0.5
-6.55 0.5
-6.5 0.5
-6.45 0.5
-6.4 0.5
-6.35 0.5
-6.3 0.5
-6.25 0.5
-6.2 0.5
-6.15 0.5
-6.1 0.495867768595041
-6.05 0.495867768595041
-6 0.495867768595041
-5.95 0.495867768595041
-5.9 0.495867768595041
-5.85 0.495867768595041
-5.8 0.495867768595041
-5.75 0.495867768595041
-5.7 0.495867768595041
-5.65 0.495867768595041
-5.6 0.495867768595041
-5.55 0.495867768595041
-5.5 0.495867768595041
-5.45 0.495867768595041
-5.4 0.495867768595041
-5.35 0.495867768595041
-5.3 0.495867768595041
-5.25 0.495867768595041
-5.2 0.495867768595041
-5.15 0.495867768595041
-5.1 0.495867768595041
-5.05 0.495867768595041
-5 0.495867768595041
-4.95 0.495867768595041
-4.9 0.495867768595041
-4.85 0.495867768595041
-4.8 0.495867768595041
-4.75 0.495867768595041
-4.7 0.495867768595041
-4.65 0.495867768595041
-4.6 0.495867768595041
-4.55 0.495867768595041
-4.5 0.495867768595041
-4.45 0.495867768595041
-4.4 0.495867768595041
-4.35 0.495867768595041
-4.3 0.495867768595041
-4.25 0.495867768595041
-4.2 0.495867768595041
-4.15 0.495867768595041
-4.1 0.495867768595041
-4.05 0.5
-4 0.5
-3.95 0.5
-3.9 0.5
-3.85 0.5
-3.8 0.5
-3.75 0.5
-3.7 0.5
-3.65 0.5
-3.6 0.5
-3.55 0.5
-3.5 0.5
-3.45 0.5
-3.4 0.5
-3.35 0.5
-3.3 0.5
-3.25 0.5
-3.2 0.5
-3.15 0.5
-3.1 0.5
-3.05 0.5
-3 0.5
-2.95 0.5
-2.9 0.5
-2.85 0.5
-2.8 0.5
-2.75 0.5
-2.7 0.5
-2.65 0.5
-2.6 0.5
-2.55 0.5
-2.5 0.5
-2.45 0.5
-2.4 0.5
-2.35 0.5
-2.3 0.5
-2.25 0.495867768595041
-2.2 0.495867768595041
-2.15 0.495867768595041
-2.1 0.495867768595041
-2.05 0.495867768595041
-2 0.495867768595041
-1.95 0.495867768595041
-1.9 0.495867768595041
-1.85 0.495867768595041
-1.8 0.5
-1.75 0.5
-1.7 0.5
-1.65 0.5
-1.6 0.5
-1.55 0.5
-1.5 0.495867768595041
-1.45 0.491735537190083
-1.4 0.491735537190083
-1.35 0.491735537190083
-1.3 0.491735537190083
-1.25 0.491735537190083
-1.2 0.491735537190083
-1.15 0.491735537190083
-1.1 0.491735537190083
-1.05 0.487603305785124
-1 0.487603305785124
-0.949999999999999 0.487603305785124
-0.9 0.487603305785124
-0.85 0.487603305785124
-0.799999999999999 0.483471074380165
-0.75 0.483471074380165
-0.699999999999999 0.483471074380165
-0.65 0.483471074380165
-0.6 0.479338842975207
-0.549999999999999 0.479338842975207
-0.5 0.479338842975207
-0.449999999999999 0.479338842975207
-0.399999999999999 0.475206611570248
-0.35 0.471074380165289
-0.299999999999999 0.466942148760331
-0.25 0.466942148760331
-0.199999999999999 0.466942148760331
-0.149999999999999 0.462809917355372
-0.0999999999999996 0.462809917355372
-0.0499999999999989 0.462809917355372
0 0.462809917355372
0.0500000000000007 0.466942148760331
0.100000000000001 0.458677685950413
0.15 0.466942148760331
0.200000000000001 0.466942148760331
0.25 0.462809917355372
0.300000000000001 0.458677685950413
0.350000000000001 0.458677685950413
0.4 0.458677685950413
0.450000000000001 0.450413223140496
0.5 0.454545454545455
0.550000000000001 0.504132231404959
0.600000000000001 0.520661157024793
0.65 0.508264462809917
0.700000000000001 0.508264462809917
0.75 0.524793388429752
0.800000000000001 0.557851239669422
0.850000000000001 0.549586776859504
0.9 0.566115702479339
0.950000000000001 0.570247933884298
1 0.566115702479339
1.05 0.574380165289256
1.1 0.570247933884298
1.15 0.586776859504132
1.2 0.582644628099174
1.25 0.582644628099174
1.3 0.586776859504132
1.35 0.603305785123967
1.4 0.611570247933884
1.45 0.62396694214876
1.5 0.628099173553719
1.55 0.619834710743802
1.6 0.62396694214876
1.65 0.62396694214876
1.7 0.619834710743802
1.75 0.619834710743802
1.8 0.615702479338843
1.85 0.607438016528926
1.9 0.607438016528926
1.95 0.599173553719008
2 0.599173553719008
2.05 0.599173553719008
2.1 0.599173553719008
2.15 0.603305785123967
2.2 0.611570247933884
2.25 0.611570247933884
2.3 0.611570247933884
2.35 0.607438016528926
2.4 0.607438016528926
2.45 0.607438016528926
2.5 0.599173553719008
2.55 0.59504132231405
2.6 0.599173553719008
2.65 0.590909090909091
2.7 0.586776859504132
2.75 0.582644628099174
2.8 0.574380165289256
2.85 0.574380165289256
2.9 0.578512396694215
2.95 0.520661157024793
3 0.520661157024793
3.05 0.520661157024793
3.1 0.516528925619835
3.15 0.512396694214876
3.2 0.512396694214876
3.25 0.508264462809917
3.3 0.504132231404959
3.35 0.487603305785124
3.4 0.483471074380165
3.45 0.483471074380165
3.5 0.483471074380165
3.55 0.483471074380165
3.6 0.483471074380165
3.65 0.479338842975207
3.7 0.487603305785124
3.75 0.491735537190083
3.8 0.5
3.85 0.504132231404959
3.9 0.504132231404959
3.95 0.508264462809917
4 0.508264462809917
4.05 0.508264462809917
4.1 0.508264462809917
4.15 0.508264462809917
4.2 0.508264462809917
4.25 0.508264462809917
4.3 0.508264462809917
4.35 0.508264462809917
4.4 0.508264462809917
4.45 0.508264462809917
4.5 0.508264462809917
4.55 0.508264462809917
4.6 0.508264462809917
4.65 0.508264462809917
4.7 0.508264462809917
4.75 0.504132231404959
4.8 0.504132231404959
4.85 0.504132231404959
4.9 0.5
4.95 0.5
5 0.5
5.05 0.5
5.1 0.5
5.15 0.5
5.2 0.5
5.25 0.504132231404959
5.3 0.504132231404959
5.35 0.504132231404959
5.4 0.504132231404959
5.45 0.504132231404959
5.5 0.5
5.55 0.5
5.6 0.495867768595041
5.65 0.495867768595041
5.7 0.495867768595041
5.75 0.495867768595041
5.8 0.495867768595041
5.85 0.495867768595041
5.9 0.495867768595041
5.95 0.495867768595041
6 0.491735537190083
6.05 0.491735537190083
6.1 0.491735537190083
6.15 0.491735537190083
6.2 0.491735537190083
6.25 0.491735537190083
6.3 0.491735537190083
6.35 0.491735537190083
6.4 0.491735537190083
6.45 0.491735537190083
6.5 0.487603305785124
6.55 0.491735537190083
6.6 0.491735537190083
6.65 0.491735537190083
6.7 0.491735537190083
6.75 0.491735537190083
6.8 0.491735537190083
6.85 0.491735537190083
6.9 0.491735537190083
6.95 0.491735537190083
7 0.491735537190083
7.05 0.495867768595041
7.1 0.495867768595041
7.15 0.495867768595041
7.2 0.495867768595041
7.25 0.495867768595041
7.3 0.495867768595041
7.35 0.495867768595041
7.4 0.495867768595041
7.45 0.495867768595041
7.5 0.495867768595041
7.55 0.495867768595041
7.6 0.495867768595041
7.65 0.495867768595041
7.7 0.491735537190083
7.75 0.495867768595041
7.8 0.495867768595041
7.85 0.495867768595041
7.9 0.495867768595041
7.95 0.495867768595041
8 0.495867768595041
8.05 0.495867768595041
8.1 0.495867768595041
8.15 0.495867768595041
8.2 0.495867768595041
8.25 0.495867768595041
8.3 0.5
8.35 0.495867768595041
8.4 0.495867768595041
8.45 0.495867768595041
8.5 0.495867768595041
8.55 0.495867768595041
8.6 0.495867768595041
8.65 0.495867768595041
8.7 0.495867768595041
8.75 0.495867768595041
8.8 0.495867768595041
8.85 0.495867768595041
8.9 0.495867768595041
8.95 0.491735537190083
9 0.491735537190083
9.05 0.491735537190083
9.1 0.491735537190083
9.15 0.491735537190083
9.2 0.491735537190083
9.25 0.491735537190083
9.3 0.491735537190083
9.35 0.491735537190083
9.4 0.491735537190083
9.45 0.491735537190083
9.5 0.491735537190083
9.55 0.491735537190083
9.6 0.491735537190083
9.65 0.491735537190083
9.7 0.491735537190083
9.75 0.491735537190083
9.8 0.491735537190083
9.85 0.491735537190083
9.9 0.491735537190083
9.95 0.491735537190083
10 0.491735537190083
};
\addlegendentry{Combined}
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,0.708333333333333)
--(axis cs:10,0.708333333333333);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,0.557377049180328)
--(axis cs:10,0.557377049180328);

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:-10,0.628099173553719)
--(axis cs:10,0.628099173553719);

\draw (axis cs:-1.7,0.702333333333333) node[
  scale=1.1,
  anchor=south west,
  text=black,
  rotate=0.0
]{0.7083};
\draw (axis cs:-1.7,0.537377049180328) node[
  scale=1.1,
  anchor=south west,
  text=black,
  rotate=0.0
]{0.5574};
\draw (axis cs:-1.7,0.617099173553719) node[
  scale=1.1,
  anchor=south west,
  text=black,
  rotate=0.0
]{0.6281};
\end{axis}

\end{tikzpicture}

